A Burden Shared is a Burden Halved: A Fairness-Adjusted Approach to Classification

We investigate the fairness issue in classification, where automated decisions are made for individuals from different protected groups. In high-consequence scenarios, decision errors can disproportionately affect certain protected groups, leading to unfair outcomes. To address this issue, we propose a fairness-adjusted selective inference (FASI) framework and develop data-driven algorithms that achieve statistical parity by controlling the false selection rate (FSR) among protected groups. Our FASI algorithm operates by converting the outputs of black-box classifiers into R-values, which are both intuitive and computationally efficient. These R-values serve as the basis for selection rules that are provably valid for FSR control in finite samples for protected groups, effectively mitigating the unfairness in group-wise error rates. We demonstrate the numerical performance of our approach using both simulated and real data.

==> Figures/90_quantiles.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-30 23:32:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 24.53, 19.53) rectangle (285.58,203.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.53, 19.53) rectangle (285.58,203.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 36.40,109.84) --
	( 53.35,112.80) --
	( 70.30,113.30) --
	( 87.25,113.43) --
	(104.20,113.51) --
	(121.16,113.19) --
	(138.11,113.55) --
	(155.06,112.10) --
	(172.01,113.43) --
	(188.96,111.48) --
	(205.91,112.60) --
	(222.86,110.98) --
	(239.81,106.67) --
	(256.76,101.32) --
	(273.71, 87.12);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.40,113.21) --
	( 53.35,112.13) --
	( 70.30,110.91) --
	( 87.25,112.60) --
	(104.20,112.79) --
	(121.16,111.93) --
	(138.11,112.66) --
	(155.06,113.18) --
	(172.01,113.09) --
	(188.96,114.88) --
	(205.91,112.18) --
	(222.86,112.01) --
	(239.81,112.34) --
	(256.76,112.47) --
	(273.71,112.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 24.53,114.93) -- (285.58,114.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.10] ( 36.40,138.63) --
	( 53.35,142.67) --
	( 70.30,146.48) --
	( 87.25,150.65) --
	(104.20,147.52) --
	(121.16,154.28) --
	(138.11,158.26) --
	(155.06,156.84) --
	(172.01,164.51) --
	(188.96,166.95) --
	(205.91,174.10) --
	(222.86,179.00) --
	(239.81,181.98) --
	(256.76,195.26) --
	(273.71,194.58) --
	(273.71, 27.90) --
	(256.76, 27.90) --
	(239.81, 27.90) --
	(222.86, 48.59) --
	(205.91, 58.96) --
	(188.96, 57.91) --
	(172.01, 67.45) --
	(155.06, 69.05) --
	(138.11, 73.92) --
	(121.16, 75.11) --
	(104.20, 78.52) --
	( 87.25, 77.53) --
	( 70.30, 82.11) --
	( 53.35, 84.11) --
	( 36.40, 84.74) --
	cycle;

\path[] ( 36.40,138.63) --
	( 53.35,142.67) --
	( 70.30,146.48) --
	( 87.25,150.65) --
	(104.20,147.52) --
	(121.16,154.28) --
	(138.11,158.26) --
	(155.06,156.84) --
	(172.01,164.51) --
	(188.96,166.95) --
	(205.91,174.10) --
	(222.86,179.00) --
	(239.81,181.98) --
	(256.76,195.26) --
	(273.71,194.58);

\path[] (273.71, 27.90) --
	(256.76, 27.90) --
	(239.81, 27.90) --
	(222.86, 48.59) --
	(205.91, 58.96) --
	(188.96, 57.91) --
	(172.01, 67.45) --
	(155.06, 69.05) --
	(138.11, 73.92) --
	(121.16, 75.11) --
	(104.20, 78.52) --
	( 87.25, 77.53) --
	( 70.30, 82.11) --
	( 53.35, 84.11) --
	( 36.40, 84.74);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.10] ( 36.40,161.57) --
	( 53.35,157.74) --
	( 70.30,156.83) --
	( 87.25,158.25) --
	(104.20,154.91) --
	(121.16,160.21) --
	(138.11,157.29) --
	(155.06,160.42) --
	(172.01,154.42) --
	(188.96,162.04) --
	(205.91,158.07) --
	(222.86,156.24) --
	(239.81,159.35) --
	(256.76,156.70) --
	(273.71,161.27) --
	(273.71, 68.55) --
	(256.76, 72.71) --
	(239.81, 69.61) --
	(222.86, 66.79) --
	(205.91, 69.34) --
	(188.96, 69.55) --
	(172.01, 72.14) --
	(155.06, 69.54) --
	(138.11, 69.71) --
	(121.16, 68.90) --
	(104.20, 72.00) --
	( 87.25, 72.39) --
	( 70.30, 67.70) --
	( 53.35, 69.72) --
	( 36.40, 68.61) --
	cycle;

\path[] ( 36.40,161.57) --
	( 53.35,157.74) --
	( 70.30,156.83) --
	( 87.25,158.25) --
	(104.20,154.91) --
	(121.16,160.21) --
	(138.11,157.29) --
	(155.06,160.42) --
	(172.01,154.42) --
	(188.96,162.04) --
	(205.91,158.07) --
	(222.86,156.24) --
	(239.81,159.35) --
	(256.76,156.70) --
	(273.71,161.27);

\path[] (273.71, 68.55) --
	(256.76, 72.71) --
	(239.81, 69.61) --
	(222.86, 66.79) --
	(205.91, 69.34) --
	(188.96, 69.55) --
	(172.01, 72.14) --
	(155.06, 69.54) --
	(138.11, 69.71) --
	(121.16, 68.90) --
	(104.20, 72.00) --
	( 87.25, 72.39) --
	( 70.30, 67.70) --
	( 53.35, 69.72) --
	( 36.40, 68.61);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.40, 84.74) --
	( 53.35, 84.11) --
	( 70.30, 82.11) --
	( 87.25, 77.53) --
	(104.20, 78.52) --
	(121.16, 75.11) --
	(138.11, 73.92) --
	(155.06, 69.05) --
	(172.01, 67.45) --
	(188.96, 57.91) --
	(205.91, 58.96) --
	(222.86, 48.59) --
	(239.81, 27.90) --
	(256.76, 27.90) --
	(273.71, 27.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.40, 68.61) --
	( 53.35, 69.72) --
	( 70.30, 67.70) --
	( 87.25, 72.39) --
	(104.20, 72.00) --
	(121.16, 68.90) --
	(138.11, 69.71) --
	(155.06, 69.54) --
	(172.01, 72.14) --
	(188.96, 69.55) --
	(205.91, 69.34) --
	(222.86, 66.79) --
	(239.81, 69.61) --
	(256.76, 72.71) --
	(273.71, 68.55);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.40,138.63) --
	( 53.35,142.67) --
	( 70.30,146.48) --
	( 87.25,150.65) --
	(104.20,147.52) --
	(121.16,154.28) --
	(138.11,158.26) --
	(155.06,156.84) --
	(172.01,164.51) --
	(188.96,166.95) --
	(205.91,174.10) --
	(222.86,179.00) --
	(239.81,181.98) --
	(256.76,195.26) --
	(273.71,194.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.40,161.57) --
	( 53.35,157.74) --
	( 70.30,156.83) --
	( 87.25,158.25) --
	(104.20,154.91) --
	(121.16,160.21) --
	(138.11,157.29) --
	(155.06,160.42) --
	(172.01,154.42) --
	(188.96,162.04) --
	(205.91,158.07) --
	(222.86,156.24) --
	(239.81,159.35) --
	(256.76,156.70) --
	(273.71,161.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.53, 19.53) --
	( 24.53,203.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.38, 25.97) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.38, 69.48) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.38,113.00) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.38,156.51) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.38,200.03) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.78, 27.90) --
	( 24.53, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.78, 71.41) --
	( 24.53, 71.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.78,114.93) --
	( 24.53,114.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.78,158.44) --
	( 24.53,158.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.78,201.95) --
	( 24.53,201.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.53, 19.53) --
	(285.58, 19.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.35, 17.78) --
	( 53.35, 19.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.16, 17.78) --
	(121.16, 19.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.96, 17.78) --
	(188.96, 19.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.76, 17.78) --
	(256.76, 19.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 53.35, 12.52) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (121.16, 12.52) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (188.96, 12.52) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (256.76, 12.52) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.06,  4.86) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32,111.58) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.06,208.49) { };
\end{scope}
\end{tikzpicture}


==> Figures/adult_indecision_plt.tex <==
% Created by tikzDevice version 0.12.5 on 2024-06-09 20:09:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (158.99,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 21.92, 19.95) rectangle (155.49,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.92, 19.95) rectangle (155.49,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.99,125.21) --
	( 34.38,104.18) --
	( 40.77, 89.73) --
	( 47.17, 79.40) --
	( 53.56, 72.24) --
	( 59.95, 67.66) --
	( 66.34, 62.31) --
	( 72.73, 58.77) --
	( 79.12, 54.92) --
	( 85.51, 51.08) --
	( 91.90, 48.14) --
	( 98.29, 45.12) --
	(104.68, 42.62) --
	(111.08, 40.08) --
	(117.47, 37.52) --
	(123.86, 35.06) --
	(130.25, 32.76) --
	(136.64, 30.84) --
	(143.03, 28.97) --
	(149.42, 26.97);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 27.99,122.48) --
	( 34.38,101.73) --
	( 40.77, 87.72) --
	( 47.17, 77.43) --
	( 53.56, 70.26) --
	( 59.95, 65.65) --
	( 66.34, 60.33) --
	( 72.73, 56.52) --
	( 79.12, 52.52) --
	( 85.51, 48.64) --
	( 91.90, 45.92) --
	( 98.29, 42.85) --
	(104.68, 40.12) --
	(111.08, 37.51) --
	(117.47, 34.59) --
	(123.86, 31.96) --
	(130.25, 29.09) --
	(136.64, 26.50);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 27.99,125.21) circle (  1.96);

\path[fill=fillColor] ( 34.38,104.18) circle (  1.96);

\path[fill=fillColor] ( 40.77, 89.73) circle (  1.96);

\path[fill=fillColor] ( 47.17, 79.40) circle (  1.96);

\path[fill=fillColor] ( 53.56, 72.24) circle (  1.96);

\path[fill=fillColor] ( 59.95, 67.66) circle (  1.96);

\path[fill=fillColor] ( 66.34, 62.31) circle (  1.96);

\path[fill=fillColor] ( 72.73, 58.77) circle (  1.96);

\path[fill=fillColor] ( 79.12, 54.92) circle (  1.96);

\path[fill=fillColor] ( 85.51, 51.08) circle (  1.96);

\path[fill=fillColor] ( 91.90, 48.14) circle (  1.96);

\path[fill=fillColor] ( 98.29, 45.12) circle (  1.96);

\path[fill=fillColor] (104.68, 42.62) circle (  1.96);

\path[fill=fillColor] (111.08, 40.08) circle (  1.96);

\path[fill=fillColor] (117.47, 37.52) circle (  1.96);

\path[fill=fillColor] (123.86, 35.06) circle (  1.96);

\path[fill=fillColor] (130.25, 32.76) circle (  1.96);

\path[fill=fillColor] (136.64, 30.84) circle (  1.96);

\path[fill=fillColor] (143.03, 28.97) circle (  1.96);

\path[fill=fillColor] (149.42, 26.97) circle (  1.96);

\path[fill=fillColor] ( 27.99,122.48) circle (  1.96);

\path[fill=fillColor] ( 34.38,101.73) circle (  1.96);

\path[fill=fillColor] ( 40.77, 87.72) circle (  1.96);

\path[fill=fillColor] ( 47.17, 77.43) circle (  1.96);

\path[fill=fillColor] ( 53.56, 70.26) circle (  1.96);

\path[fill=fillColor] ( 59.95, 65.65) circle (  1.96);

\path[fill=fillColor] ( 66.34, 60.33) circle (  1.96);

\path[fill=fillColor] ( 72.73, 56.52) circle (  1.96);

\path[fill=fillColor] ( 79.12, 52.52) circle (  1.96);

\path[fill=fillColor] ( 85.51, 48.64) circle (  1.96);

\path[fill=fillColor] ( 91.90, 45.92) circle (  1.96);

\path[fill=fillColor] ( 98.29, 42.85) circle (  1.96);

\path[fill=fillColor] (104.68, 40.12) circle (  1.96);

\path[fill=fillColor] (111.08, 37.51) circle (  1.96);

\path[fill=fillColor] (117.47, 34.59) circle (  1.96);

\path[fill=fillColor] (123.86, 31.96) circle (  1.96);

\path[fill=fillColor] (130.25, 29.09) circle (  1.96);

\path[fill=fillColor] (136.64, 26.50) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.92, 19.95) --
	( 21.92,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.77, 30.62) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.77, 60.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.77, 90.99) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.77,121.17) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.17, 32.55) --
	( 21.92, 32.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.17, 62.73) --
	( 21.92, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.17, 92.92) --
	( 21.92, 92.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.17,123.10) --
	( 21.92,123.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.92, 19.95) --
	(155.49, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.56, 18.20) --
	( 53.56, 19.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.51, 18.20) --
	( 85.51, 19.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.47, 18.20) --
	(117.47, 19.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.42, 18.20) --
	(149.42, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 53.56, 12.94) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 85.51, 12.94) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (117.47, 12.94) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (149.42, 12.94) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 88.71,  5.05) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  9.32, 75.56) {$\widehat{EPI}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 88.71,136.22) {Indecisions};
\end{scope}
\end{tikzpicture}


==> Figures/adult_plts.tex <==
% Created by tikzDevice version 0.12.5 on 2024-06-09 20:09:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,156.71) rectangle (180.67,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,156.71) rectangle (180.67,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 29.39,176.66) rectangle (177.17,275.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.39,176.66) rectangle (177.17,275.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.10,223.99) --
	( 43.17,222.16) --
	( 50.25,221.75) --
	( 57.32,221.30) --
	( 64.39,221.09) --
	( 71.46,220.13) --
	( 78.53,220.75) --
	( 85.60,220.27) --
	( 92.67,220.51) --
	( 99.74,221.20) --
	(106.82,220.63) --
	(113.89,220.79) --
	(120.96,220.90) --
	(128.03,221.23) --
	(135.10,220.97) --
	(142.17,221.80) --
	(149.24,222.42) --
	(156.31,223.56) --
	(163.39,223.85) --
	(170.46,223.61);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.10,223.38) --
	( 43.17,221.91) --
	( 50.25,220.84) --
	( 57.32,219.40) --
	( 64.39,217.48) --
	( 71.46,214.85) --
	( 78.53,213.19) --
	( 85.60,210.82) --
	( 92.67,208.41) --
	( 99.74,205.74) --
	(106.82,202.75) --
	(113.89,200.50) --
	(120.96,198.18) --
	(128.03,195.14) --
	(135.10,191.97) --
	(142.17,190.05) --
	(149.24,187.46) --
	(156.31,185.06) --
	(163.39,182.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.10,224.65) --
	( 43.17,222.43) --
	( 50.25,222.72) --
	( 57.32,223.29) --
	( 64.39,224.73) --
	( 71.46,225.22) --
	( 78.53,227.63) --
	( 85.60,228.56) --
	( 92.67,230.69) --
	( 99.74,233.68) --
	(106.82,234.66) --
	(113.89,236.24) --
	(120.96,237.82) --
	(128.03,240.12) --
	(135.10,241.45) --
	(142.17,243.74) --
	(149.24,245.99) --
	(156.31,248.89) --
	(163.39,250.31) --
	(170.46,251.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.10,223.99) circle (  1.96);

\path[fill=fillColor] ( 43.17,222.16) circle (  1.96);

\path[fill=fillColor] ( 50.25,221.75) circle (  1.96);

\path[fill=fillColor] ( 57.32,221.30) circle (  1.96);

\path[fill=fillColor] ( 64.39,221.09) circle (  1.96);

\path[fill=fillColor] ( 71.46,220.13) circle (  1.96);

\path[fill=fillColor] ( 78.53,220.75) circle (  1.96);

\path[fill=fillColor] ( 85.60,220.27) circle (  1.96);

\path[fill=fillColor] ( 92.67,220.51) circle (  1.96);

\path[fill=fillColor] ( 99.74,221.20) circle (  1.96);

\path[fill=fillColor] (106.82,220.63) circle (  1.96);

\path[fill=fillColor] (113.89,220.79) circle (  1.96);

\path[fill=fillColor] (120.96,220.90) circle (  1.96);

\path[fill=fillColor] (128.03,221.23) circle (  1.96);

\path[fill=fillColor] (135.10,220.97) circle (  1.96);

\path[fill=fillColor] (142.17,221.80) circle (  1.96);

\path[fill=fillColor] (149.24,222.42) circle (  1.96);

\path[fill=fillColor] (156.31,223.56) circle (  1.96);

\path[fill=fillColor] (163.39,223.85) circle (  1.96);

\path[fill=fillColor] (170.46,223.61) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 34.14,222.69) --
	( 38.07,222.69) --
	( 38.07,226.61) --
	( 34.14,226.61) --
	cycle;

\path[fill=fillColor] ( 41.21,220.47) --
	( 45.14,220.47) --
	( 45.14,224.39) --
	( 41.21,224.39) --
	cycle;

\path[fill=fillColor] ( 48.28,220.76) --
	( 52.21,220.76) --
	( 52.21,224.69) --
	( 48.28,224.69) --
	cycle;

\path[fill=fillColor] ( 55.35,221.33) --
	( 59.28,221.33) --
	( 59.28,225.26) --
	( 55.35,225.26) --
	cycle;

\path[fill=fillColor] ( 62.43,222.77) --
	( 66.35,222.77) --
	( 66.35,226.69) --
	( 62.43,226.69) --
	cycle;

\path[fill=fillColor] ( 69.50,223.26) --
	( 73.42,223.26) --
	( 73.42,227.19) --
	( 69.50,227.19) --
	cycle;

\path[fill=fillColor] ( 76.57,225.67) --
	( 80.49,225.67) --
	( 80.49,229.59) --
	( 76.57,229.59) --
	cycle;

\path[fill=fillColor] ( 83.64,226.60) --
	( 87.56,226.60) --
	( 87.56,230.53) --
	( 83.64,230.53) --
	cycle;

\path[fill=fillColor] ( 90.71,228.73) --
	( 94.64,228.73) --
	( 94.64,232.65) --
	( 90.71,232.65) --
	cycle;

\path[fill=fillColor] ( 97.78,231.72) --
	(101.71,231.72) --
	(101.71,235.64) --
	( 97.78,235.64) --
	cycle;

\path[fill=fillColor] (104.85,232.70) --
	(108.78,232.70) --
	(108.78,236.62) --
	(104.85,236.62) --
	cycle;

\path[fill=fillColor] (111.92,234.28) --
	(115.85,234.28) --
	(115.85,238.20) --
	(111.92,238.20) --
	cycle;

\path[fill=fillColor] (119.00,235.86) --
	(122.92,235.86) --
	(122.92,239.79) --
	(119.00,239.79) --
	cycle;

\path[fill=fillColor] (126.07,238.16) --
	(129.99,238.16) --
	(129.99,242.08) --
	(126.07,242.08) --
	cycle;

\path[fill=fillColor] (133.14,239.49) --
	(137.06,239.49) --
	(137.06,243.41) --
	(133.14,243.41) --
	cycle;

\path[fill=fillColor] (140.21,241.78) --
	(144.13,241.78) --
	(144.13,245.70) --
	(140.21,245.70) --
	cycle;

\path[fill=fillColor] (147.28,244.03) --
	(151.21,244.03) --
	(151.21,247.95) --
	(147.28,247.95) --
	cycle;

\path[fill=fillColor] (154.35,246.93) --
	(158.28,246.93) --
	(158.28,250.86) --
	(154.35,250.86) --
	cycle;

\path[fill=fillColor] (161.42,248.35) --
	(165.35,248.35) --
	(165.35,252.28) --
	(161.42,252.28) --
	cycle;

\path[fill=fillColor] (168.50,249.61) --
	(172.42,249.61) --
	(172.42,253.53) --
	(168.50,253.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 36.10,226.43) --
	( 38.75,221.85) --
	( 33.46,221.85) --
	cycle;

\path[fill=fillColor] ( 43.17,224.96) --
	( 45.82,220.38) --
	( 40.53,220.38) --
	cycle;

\path[fill=fillColor] ( 50.25,223.90) --
	( 52.89,219.32) --
	( 47.60,219.32) --
	cycle;

\path[fill=fillColor] ( 57.32,222.45) --
	( 59.96,217.88) --
	( 54.67,217.88) --
	cycle;

\path[fill=fillColor] ( 64.39,220.53) --
	( 67.03,215.95) --
	( 61.75,215.95) --
	cycle;

\path[fill=fillColor] ( 71.46,217.90) --
	( 74.10,213.33) --
	( 68.82,213.33) --
	cycle;

\path[fill=fillColor] ( 78.53,216.24) --
	( 81.17,211.67) --
	( 75.89,211.67) --
	cycle;

\path[fill=fillColor] ( 85.60,213.87) --
	( 88.24,209.29) --
	( 82.96,209.29) --
	cycle;

\path[fill=fillColor] ( 92.67,211.47) --
	( 95.32,206.89) --
	( 90.03,206.89) --
	cycle;

\path[fill=fillColor] ( 99.74,208.79) --
	(102.39,204.21) --
	( 97.10,204.21) --
	cycle;

\path[fill=fillColor] (106.82,205.80) --
	(109.46,201.22) --
	(104.17,201.22) --
	cycle;

\path[fill=fillColor] (113.89,203.55) --
	(116.53,198.98) --
	(111.24,198.98) --
	cycle;

\path[fill=fillColor] (120.96,201.23) --
	(123.60,196.65) --
	(118.32,196.65) --
	cycle;

\path[fill=fillColor] (128.03,198.19) --
	(130.67,193.61) --
	(125.39,193.61) --
	cycle;

\path[fill=fillColor] (135.10,195.02) --
	(137.74,190.44) --
	(132.46,190.44) --
	cycle;

\path[fill=fillColor] (142.17,193.10) --
	(144.81,188.52) --
	(139.53,188.52) --
	cycle;

\path[fill=fillColor] (149.24,190.51) --
	(151.89,185.93) --
	(146.60,185.93) --
	cycle;

\path[fill=fillColor] (156.31,188.11) --
	(158.96,183.53) --
	(153.67,183.53) --
	cycle;

\path[fill=fillColor] (163.39,186.02) --
	(166.03,181.44) --
	(160.74,181.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.39,226.19) -- (177.17,226.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.39,176.66) --
	( 29.39,275.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,179.23) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,201.75) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,224.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,246.77) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,269.28) {0.050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,181.16) --
	( 29.39,181.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,203.68) --
	( 29.39,203.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,226.19) --
	( 29.39,226.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,248.70) --
	( 29.39,248.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,271.21) --
	( 29.39,271.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.39,176.66) --
	(177.17,176.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.39,174.91) --
	( 64.39,176.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.74,174.91) --
	( 99.74,176.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.10,174.91) --
	(135.10,176.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.46,174.91) --
	(170.46,176.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.39,169.65) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.74,169.65) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.10,169.65) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (170.46,169.65) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.28,161.76) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  10.32,226.19) {$\widehat{\mbox{FSR}}^{1}_a - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.28,280.76) {FCC - Class 1};
\end{scope}
\begin{scope}
\path[clip] (180.67,156.71) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.67,156.71) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\path[clip] (210.06,176.66) rectangle (357.85,275.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.06,176.66) rectangle (357.85,275.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.78,224.43) --
	(223.85,222.72) --
	(230.92,222.47) --
	(237.99,222.00) --
	(245.06,221.40) --
	(252.13,220.70) --
	(259.21,221.32) --
	(266.28,220.73) --
	(273.35,220.65) --
	(280.42,221.20) --
	(287.49,221.22) --
	(294.56,222.28) --
	(301.63,222.48) --
	(308.70,223.03) --
	(315.78,222.62) --
	(322.85,222.65) --
	(329.92,221.96) --
	(336.99,220.09) --
	(344.06,218.35) --
	(351.13,216.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.78,224.02) --
	(223.85,223.25) --
	(230.92,223.41) --
	(237.99,223.80) --
	(245.06,223.10) --
	(252.13,222.89) --
	(259.21,223.45) --
	(266.28,223.57) --
	(273.35,223.61) --
	(280.42,223.91) --
	(287.49,223.74) --
	(294.56,225.57) --
	(301.63,226.57) --
	(308.70,227.36) --
	(315.78,227.71) --
	(322.85,226.06) --
	(329.92,224.09) --
	(336.99,219.61) --
	(344.06,215.77) --
	(351.13,210.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.78,224.63) --
	(223.85,221.50) --
	(230.92,220.61) --
	(237.99,219.29) --
	(245.06,219.02) --
	(252.13,217.88) --
	(259.21,218.64) --
	(266.28,217.40) --
	(273.35,217.33) --
	(280.42,218.26) --
	(287.49,218.59) --
	(294.56,218.98) --
	(301.63,218.53) --
	(308.70,218.97) --
	(315.78,217.95) --
	(322.85,219.58) --
	(329.92,220.02) --
	(336.99,220.36) --
	(344.06,220.27) --
	(351.13,221.10);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (216.78,224.43) circle (  1.96);

\path[fill=fillColor] (223.85,222.72) circle (  1.96);

\path[fill=fillColor] (230.92,222.47) circle (  1.96);

\path[fill=fillColor] (237.99,222.00) circle (  1.96);

\path[fill=fillColor] (245.06,221.40) circle (  1.96);

\path[fill=fillColor] (252.13,220.70) circle (  1.96);

\path[fill=fillColor] (259.21,221.32) circle (  1.96);

\path[fill=fillColor] (266.28,220.73) circle (  1.96);

\path[fill=fillColor] (273.35,220.65) circle (  1.96);

\path[fill=fillColor] (280.42,221.20) circle (  1.96);

\path[fill=fillColor] (287.49,221.22) circle (  1.96);

\path[fill=fillColor] (294.56,222.28) circle (  1.96);

\path[fill=fillColor] (301.63,222.48) circle (  1.96);

\path[fill=fillColor] (308.70,223.03) circle (  1.96);

\path[fill=fillColor] (315.78,222.62) circle (  1.96);

\path[fill=fillColor] (322.85,222.65) circle (  1.96);

\path[fill=fillColor] (329.92,221.96) circle (  1.96);

\path[fill=fillColor] (336.99,220.09) circle (  1.96);

\path[fill=fillColor] (344.06,218.35) circle (  1.96);

\path[fill=fillColor] (351.13,216.60) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (214.82,222.67) --
	(218.74,222.67) --
	(218.74,226.60) --
	(214.82,226.60) --
	cycle;

\path[fill=fillColor] (221.89,219.53) --
	(225.81,219.53) --
	(225.81,223.46) --
	(221.89,223.46) --
	cycle;

\path[fill=fillColor] (228.96,218.64) --
	(232.88,218.64) --
	(232.88,222.57) --
	(228.96,222.57) --
	cycle;

\path[fill=fillColor] (236.03,217.33) --
	(239.95,217.33) --
	(239.95,221.25) --
	(236.03,221.25) --
	cycle;

\path[fill=fillColor] (243.10,217.06) --
	(247.03,217.06) --
	(247.03,220.98) --
	(243.10,220.98) --
	cycle;

\path[fill=fillColor] (250.17,215.92) --
	(254.10,215.92) --
	(254.10,219.85) --
	(250.17,219.85) --
	cycle;

\path[fill=fillColor] (257.24,216.68) --
	(261.17,216.68) --
	(261.17,220.61) --
	(257.24,220.61) --
	cycle;

\path[fill=fillColor] (264.31,215.44) --
	(268.24,215.44) --
	(268.24,219.37) --
	(264.31,219.37) --
	cycle;

\path[fill=fillColor] (271.39,215.36) --
	(275.31,215.36) --
	(275.31,219.29) --
	(271.39,219.29) --
	cycle;

\path[fill=fillColor] (278.46,216.30) --
	(282.38,216.30) --
	(282.38,220.23) --
	(278.46,220.23) --
	cycle;

\path[fill=fillColor] (285.53,216.63) --
	(289.45,216.63) --
	(289.45,220.56) --
	(285.53,220.56) --
	cycle;

\path[fill=fillColor] (292.60,217.01) --
	(296.52,217.01) --
	(296.52,220.94) --
	(292.60,220.94) --
	cycle;

\path[fill=fillColor] (299.67,216.57) --
	(303.60,216.57) --
	(303.60,220.50) --
	(299.67,220.50) --
	cycle;

\path[fill=fillColor] (306.74,217.00) --
	(310.67,217.00) --
	(310.67,220.93) --
	(306.74,220.93) --
	cycle;

\path[fill=fillColor] (313.81,215.99) --
	(317.74,215.99) --
	(317.74,219.91) --
	(313.81,219.91) --
	cycle;

\path[fill=fillColor] (320.89,217.62) --
	(324.81,217.62) --
	(324.81,221.54) --
	(320.89,221.54) --
	cycle;

\path[fill=fillColor] (327.96,218.06) --
	(331.88,218.06) --
	(331.88,221.98) --
	(327.96,221.98) --
	cycle;

\path[fill=fillColor] (335.03,218.39) --
	(338.95,218.39) --
	(338.95,222.32) --
	(335.03,222.32) --
	cycle;

\path[fill=fillColor] (342.10,218.30) --
	(346.02,218.30) --
	(346.02,222.23) --
	(342.10,222.23) --
	cycle;

\path[fill=fillColor] (349.17,219.14) --
	(353.09,219.14) --
	(353.09,223.06) --
	(349.17,223.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (216.78,227.07) --
	(219.42,222.49) --
	(214.14,222.49) --
	cycle;

\path[fill=fillColor] (223.85,226.30) --
	(226.49,221.73) --
	(221.21,221.73) --
	cycle;

\path[fill=fillColor] (230.92,226.46) --
	(233.56,221.89) --
	(228.28,221.89) --
	cycle;

\path[fill=fillColor] (237.99,226.85) --
	(240.63,222.27) --
	(235.35,222.27) --
	cycle;

\path[fill=fillColor] (245.06,226.15) --
	(247.71,221.57) --
	(242.42,221.57) --
	cycle;

\path[fill=fillColor] (252.13,225.94) --
	(254.78,221.36) --
	(249.49,221.36) --
	cycle;

\path[fill=fillColor] (259.21,226.51) --
	(261.85,221.93) --
	(256.56,221.93) --
	cycle;

\path[fill=fillColor] (266.28,226.63) --
	(268.92,222.05) --
	(263.63,222.05) --
	cycle;

\path[fill=fillColor] (273.35,226.66) --
	(275.99,222.09) --
	(270.71,222.09) --
	cycle;

\path[fill=fillColor] (280.42,226.96) --
	(283.06,222.38) --
	(277.78,222.38) --
	cycle;

\path[fill=fillColor] (287.49,226.79) --
	(290.13,222.22) --
	(284.85,222.22) --
	cycle;

\path[fill=fillColor] (294.56,228.62) --
	(297.20,224.04) --
	(291.92,224.04) --
	cycle;

\path[fill=fillColor] (301.63,229.62) --
	(304.28,225.04) --
	(298.99,225.04) --
	cycle;

\path[fill=fillColor] (308.70,230.41) --
	(311.35,225.84) --
	(306.06,225.84) --
	cycle;

\path[fill=fillColor] (315.78,230.76) --
	(318.42,226.19) --
	(313.13,226.19) --
	cycle;

\path[fill=fillColor] (322.85,229.11) --
	(325.49,224.53) --
	(320.20,224.53) --
	cycle;

\path[fill=fillColor] (329.92,227.14) --
	(332.56,222.56) --
	(327.28,222.56) --
	cycle;

\path[fill=fillColor] (336.99,222.66) --
	(339.63,218.08) --
	(334.35,218.08) --
	cycle;

\path[fill=fillColor] (344.06,218.82) --
	(346.70,214.24) --
	(341.42,214.24) --
	cycle;

\path[fill=fillColor] (351.13,213.69) --
	(353.77,209.11) --
	(348.49,209.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (210.06,226.19) -- (357.85,226.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.06,176.66) --
	(210.06,275.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,179.23) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,201.75) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,224.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,246.77) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,269.28) {0.050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,181.16) --
	(210.06,181.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,203.68) --
	(210.06,203.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,226.19) --
	(210.06,226.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,248.70) --
	(210.06,248.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,271.21) --
	(210.06,271.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.06,176.66) --
	(357.85,176.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.06,174.91) --
	(245.06,176.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.42,174.91) --
	(280.42,176.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (315.78,174.91) --
	(315.78,176.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (351.13,174.91) --
	(351.13,176.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (245.06,169.65) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (280.42,169.65) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (315.78,169.65) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (351.13,169.65) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (283.96,161.76) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (189.00,226.19) {$\widehat{\mbox{FSR}}^{1}_a - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (283.96,280.76) {FASI - Class 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (180.67,156.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (180.67,156.71);
\end{scope}
\begin{scope}
\path[clip] ( 29.39, 44.29) rectangle (177.17,143.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.39, 44.29) rectangle (177.17,143.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.10, 91.04) --
	( 43.17, 90.41) --
	( 50.25, 88.89) --
	( 57.32, 88.23) --
	( 64.39, 85.83) --
	( 71.46, 84.28) --
	( 78.53, 83.12) --
	( 85.60, 80.99) --
	( 92.67, 81.88) --
	( 99.74, 79.00) --
	(106.82, 76.81) --
	(113.89, 76.08) --
	(120.96, 78.05) --
	(128.03, 72.56) --
	(135.10, 75.12) --
	(142.17, 73.35) --
	(149.24, 74.80) --
	(156.31, 73.82) --
	(163.39, 73.85) --
	(170.46, 75.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.10, 93.81) --
	( 43.17, 95.81) --
	( 50.25, 97.90) --
	( 57.32,105.65) --
	( 64.39,101.46) --
	( 71.46,105.03) --
	( 78.53,106.13) --
	( 85.60,104.28) --
	( 92.67,107.13) --
	( 99.74,111.78) --
	(106.82,104.51) --
	(113.89,110.65) --
	(120.96,110.48) --
	(128.03,101.92) --
	(135.10,114.58) --
	(142.17,106.48) --
	(149.24,108.20) --
	(156.31,110.84) --
	(163.39,110.20) --
	(170.46,111.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.10, 90.57) --
	( 43.17, 89.47) --
	( 50.25, 87.33) --
	( 57.32, 85.18) --
	( 64.39, 83.04) --
	( 71.46, 80.54) --
	( 78.53, 79.07) --
	( 85.60, 76.80) --
	( 92.67, 77.36) --
	( 99.74, 73.08) --
	(106.82, 71.81) --
	(113.89, 69.85) --
	(120.96, 72.26) --
	(128.03, 67.30) --
	(135.10, 68.05) --
	(142.17, 67.38) --
	(149.24, 69.03) --
	(156.31, 67.29) --
	(163.39, 67.50) --
	(170.46, 68.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.10, 91.04) circle (  1.96);

\path[fill=fillColor] ( 43.17, 90.41) circle (  1.96);

\path[fill=fillColor] ( 50.25, 88.89) circle (  1.96);

\path[fill=fillColor] ( 57.32, 88.23) circle (  1.96);

\path[fill=fillColor] ( 64.39, 85.83) circle (  1.96);

\path[fill=fillColor] ( 71.46, 84.28) circle (  1.96);

\path[fill=fillColor] ( 78.53, 83.12) circle (  1.96);

\path[fill=fillColor] ( 85.60, 80.99) circle (  1.96);

\path[fill=fillColor] ( 92.67, 81.88) circle (  1.96);

\path[fill=fillColor] ( 99.74, 79.00) circle (  1.96);

\path[fill=fillColor] (106.82, 76.81) circle (  1.96);

\path[fill=fillColor] (113.89, 76.08) circle (  1.96);

\path[fill=fillColor] (120.96, 78.05) circle (  1.96);

\path[fill=fillColor] (128.03, 72.56) circle (  1.96);

\path[fill=fillColor] (135.10, 75.12) circle (  1.96);

\path[fill=fillColor] (142.17, 73.35) circle (  1.96);

\path[fill=fillColor] (149.24, 74.80) circle (  1.96);

\path[fill=fillColor] (156.31, 73.82) circle (  1.96);

\path[fill=fillColor] (163.39, 73.85) circle (  1.96);

\path[fill=fillColor] (170.46, 75.02) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 34.14, 88.61) --
	( 38.07, 88.61) --
	( 38.07, 92.53) --
	( 34.14, 92.53) --
	cycle;

\path[fill=fillColor] ( 41.21, 87.51) --
	( 45.14, 87.51) --
	( 45.14, 91.43) --
	( 41.21, 91.43) --
	cycle;

\path[fill=fillColor] ( 48.28, 85.37) --
	( 52.21, 85.37) --
	( 52.21, 89.29) --
	( 48.28, 89.29) --
	cycle;

\path[fill=fillColor] ( 55.35, 83.21) --
	( 59.28, 83.21) --
	( 59.28, 87.14) --
	( 55.35, 87.14) --
	cycle;

\path[fill=fillColor] ( 62.43, 81.07) --
	( 66.35, 81.07) --
	( 66.35, 85.00) --
	( 62.43, 85.00) --
	cycle;

\path[fill=fillColor] ( 69.50, 78.58) --
	( 73.42, 78.58) --
	( 73.42, 82.51) --
	( 69.50, 82.51) --
	cycle;

\path[fill=fillColor] ( 76.57, 77.11) --
	( 80.49, 77.11) --
	( 80.49, 81.03) --
	( 76.57, 81.03) --
	cycle;

\path[fill=fillColor] ( 83.64, 74.84) --
	( 87.56, 74.84) --
	( 87.56, 78.76) --
	( 83.64, 78.76) --
	cycle;

\path[fill=fillColor] ( 90.71, 75.39) --
	( 94.64, 75.39) --
	( 94.64, 79.32) --
	( 90.71, 79.32) --
	cycle;

\path[fill=fillColor] ( 97.78, 71.12) --
	(101.71, 71.12) --
	(101.71, 75.05) --
	( 97.78, 75.05) --
	cycle;

\path[fill=fillColor] (104.85, 69.84) --
	(108.78, 69.84) --
	(108.78, 73.77) --
	(104.85, 73.77) --
	cycle;

\path[fill=fillColor] (111.92, 67.89) --
	(115.85, 67.89) --
	(115.85, 71.81) --
	(111.92, 71.81) --
	cycle;

\path[fill=fillColor] (119.00, 70.30) --
	(122.92, 70.30) --
	(122.92, 74.22) --
	(119.00, 74.22) --
	cycle;

\path[fill=fillColor] (126.07, 65.34) --
	(129.99, 65.34) --
	(129.99, 69.27) --
	(126.07, 69.27) --
	cycle;

\path[fill=fillColor] (133.14, 66.09) --
	(137.06, 66.09) --
	(137.06, 70.02) --
	(133.14, 70.02) --
	cycle;

\path[fill=fillColor] (140.21, 65.41) --
	(144.13, 65.41) --
	(144.13, 69.34) --
	(140.21, 69.34) --
	cycle;

\path[fill=fillColor] (147.28, 67.07) --
	(151.21, 67.07) --
	(151.21, 71.00) --
	(147.28, 71.00) --
	cycle;

\path[fill=fillColor] (154.35, 65.33) --
	(158.28, 65.33) --
	(158.28, 69.26) --
	(154.35, 69.26) --
	cycle;

\path[fill=fillColor] (161.42, 65.54) --
	(165.35, 65.54) --
	(165.35, 69.46) --
	(161.42, 69.46) --
	cycle;

\path[fill=fillColor] (168.50, 66.49) --
	(172.42, 66.49) --
	(172.42, 70.41) --
	(168.50, 70.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 36.10, 96.86) --
	( 38.75, 92.29) --
	( 33.46, 92.29) --
	cycle;

\path[fill=fillColor] ( 43.17, 98.87) --
	( 45.82, 94.29) --
	( 40.53, 94.29) --
	cycle;

\path[fill=fillColor] ( 50.25,100.95) --
	( 52.89, 96.38) --
	( 47.60, 96.38) --
	cycle;

\path[fill=fillColor] ( 57.32,108.70) --
	( 59.96,104.12) --
	( 54.67,104.12) --
	cycle;

\path[fill=fillColor] ( 64.39,104.51) --
	( 67.03, 99.93) --
	( 61.75, 99.93) --
	cycle;

\path[fill=fillColor] ( 71.46,108.08) --
	( 74.10,103.50) --
	( 68.82,103.50) --
	cycle;

\path[fill=fillColor] ( 78.53,109.18) --
	( 81.17,104.60) --
	( 75.89,104.60) --
	cycle;

\path[fill=fillColor] ( 85.60,107.33) --
	( 88.24,102.75) --
	( 82.96,102.75) --
	cycle;

\path[fill=fillColor] ( 92.67,110.18) --
	( 95.32,105.60) --
	( 90.03,105.60) --
	cycle;

\path[fill=fillColor] ( 99.74,114.84) --
	(102.39,110.26) --
	( 97.10,110.26) --
	cycle;

\path[fill=fillColor] (106.82,107.57) --
	(109.46,102.99) --
	(104.17,102.99) --
	cycle;

\path[fill=fillColor] (113.89,113.71) --
	(116.53,109.13) --
	(111.24,109.13) --
	cycle;

\path[fill=fillColor] (120.96,113.53) --
	(123.60,108.95) --
	(118.32,108.95) --
	cycle;

\path[fill=fillColor] (128.03,104.97) --
	(130.67,100.40) --
	(125.39,100.40) --
	cycle;

\path[fill=fillColor] (135.10,117.64) --
	(137.74,113.06) --
	(132.46,113.06) --
	cycle;

\path[fill=fillColor] (142.17,109.53) --
	(144.81,104.96) --
	(139.53,104.96) --
	cycle;

\path[fill=fillColor] (149.24,111.25) --
	(151.89,106.67) --
	(146.60,106.67) --
	cycle;

\path[fill=fillColor] (156.31,113.89) --
	(158.96,109.31) --
	(153.67,109.31) --
	cycle;

\path[fill=fillColor] (163.39,113.25) --
	(166.03,108.67) --
	(160.74,108.67) --
	cycle;

\path[fill=fillColor] (170.46,115.03) --
	(173.10,110.45) --
	(167.81,110.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.39, 93.82) -- (177.17, 93.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.39, 44.29) --
	( 29.39,143.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24, 46.87) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24, 69.38) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24, 91.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,114.40) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.24,136.91) {0.050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64, 48.80) --
	( 29.39, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64, 71.31) --
	( 29.39, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64, 93.82) --
	( 29.39, 93.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,116.33) --
	( 29.39,116.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.64,138.84) --
	( 29.39,138.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.39, 44.29) --
	(177.17, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.39, 42.54) --
	( 64.39, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.74, 42.54) --
	( 99.74, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.10, 42.54) --
	(135.10, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.46, 42.54) --
	(170.46, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.39, 37.29) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.74, 37.29) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.10, 37.29) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (170.46, 37.29) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.28, 29.39) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  10.32, 93.82) {$\widehat{\mbox{FSR}}^{2}_a - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.28,148.39) {FCC - Class 2};
\end{scope}
\begin{scope}
\path[clip] (180.67, 24.34) rectangle (361.35,156.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.67, 24.34) rectangle (361.35,156.71);
\end{scope}
\begin{scope}
\path[clip] (210.06, 44.29) rectangle (357.85,143.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.06, 44.29) rectangle (357.85,143.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.78, 92.11) --
	(223.85, 92.02) --
	(230.92, 90.35) --
	(237.99, 88.07) --
	(245.06, 86.63) --
	(252.13, 85.63) --
	(259.21, 84.93) --
	(266.28, 81.44) --
	(273.35, 83.19) --
	(280.42, 80.14) --
	(287.49, 78.61) --
	(294.56, 77.86) --
	(301.63, 78.81) --
	(308.70, 73.85) --
	(315.78, 75.97) --
	(322.85, 74.64) --
	(329.92, 75.01) --
	(336.99, 74.23) --
	(344.06, 73.34) --
	(351.13, 73.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.78, 89.32) --
	(223.85, 89.32) --
	(230.92, 90.68) --
	(237.99, 91.61) --
	(245.06, 85.56) --
	(252.13, 98.10) --
	(259.21, 86.83) --
	(266.28, 82.46) --
	(273.35, 84.28) --
	(280.42, 87.92) --
	(287.49, 79.75) --
	(294.56, 78.48) --
	(301.63, 80.72) --
	(308.70, 77.89) --
	(315.78, 79.52) --
	(322.85, 73.45) --
	(329.92, 71.67) --
	(336.99, 68.76) --
	(344.06, 63.29) --
	(351.13, 63.49);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.78, 92.11) --
	(223.85, 92.00) --
	(230.92, 89.86) --
	(237.99, 87.67) --
	(245.06, 86.29) --
	(252.13, 84.34) --
	(259.21, 84.17) --
	(266.28, 80.90) --
	(273.35, 82.52) --
	(280.42, 78.71) --
	(287.49, 78.23) --
	(294.56, 77.18) --
	(301.63, 77.85) --
	(308.70, 72.86) --
	(315.78, 74.85) --
	(322.85, 73.87) --
	(329.92, 74.64) --
	(336.99, 74.19) --
	(344.06, 73.91) --
	(351.13, 73.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (216.78, 92.11) circle (  1.96);

\path[fill=fillColor] (223.85, 92.02) circle (  1.96);

\path[fill=fillColor] (230.92, 90.35) circle (  1.96);

\path[fill=fillColor] (237.99, 88.07) circle (  1.96);

\path[fill=fillColor] (245.06, 86.63) circle (  1.96);

\path[fill=fillColor] (252.13, 85.63) circle (  1.96);

\path[fill=fillColor] (259.21, 84.93) circle (  1.96);

\path[fill=fillColor] (266.28, 81.44) circle (  1.96);

\path[fill=fillColor] (273.35, 83.19) circle (  1.96);

\path[fill=fillColor] (280.42, 80.14) circle (  1.96);

\path[fill=fillColor] (287.49, 78.61) circle (  1.96);

\path[fill=fillColor] (294.56, 77.86) circle (  1.96);

\path[fill=fillColor] (301.63, 78.81) circle (  1.96);

\path[fill=fillColor] (308.70, 73.85) circle (  1.96);

\path[fill=fillColor] (315.78, 75.97) circle (  1.96);

\path[fill=fillColor] (322.85, 74.64) circle (  1.96);

\path[fill=fillColor] (329.92, 75.01) circle (  1.96);

\path[fill=fillColor] (336.99, 74.23) circle (  1.96);

\path[fill=fillColor] (344.06, 73.34) circle (  1.96);

\path[fill=fillColor] (351.13, 73.13) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (214.82, 90.15) --
	(218.74, 90.15) --
	(218.74, 94.08) --
	(214.82, 94.08) --
	cycle;

\path[fill=fillColor] (221.89, 90.04) --
	(225.81, 90.04) --
	(225.81, 93.96) --
	(221.89, 93.96) --
	cycle;

\path[fill=fillColor] (228.96, 87.90) --
	(232.88, 87.90) --
	(232.88, 91.82) --
	(228.96, 91.82) --
	cycle;

\path[fill=fillColor] (236.03, 85.71) --
	(239.95, 85.71) --
	(239.95, 89.63) --
	(236.03, 89.63) --
	cycle;

\path[fill=fillColor] (243.10, 84.32) --
	(247.03, 84.32) --
	(247.03, 88.25) --
	(243.10, 88.25) --
	cycle;

\path[fill=fillColor] (250.17, 82.38) --
	(254.10, 82.38) --
	(254.10, 86.31) --
	(250.17, 86.31) --
	cycle;

\path[fill=fillColor] (257.24, 82.21) --
	(261.17, 82.21) --
	(261.17, 86.13) --
	(257.24, 86.13) --
	cycle;

\path[fill=fillColor] (264.31, 78.94) --
	(268.24, 78.94) --
	(268.24, 82.86) --
	(264.31, 82.86) --
	cycle;

\path[fill=fillColor] (271.39, 80.56) --
	(275.31, 80.56) --
	(275.31, 84.49) --
	(271.39, 84.49) --
	cycle;

\path[fill=fillColor] (278.46, 76.75) --
	(282.38, 76.75) --
	(282.38, 80.68) --
	(278.46, 80.68) --
	cycle;

\path[fill=fillColor] (285.53, 76.27) --
	(289.45, 76.27) --
	(289.45, 80.19) --
	(285.53, 80.19) --
	cycle;

\path[fill=fillColor] (292.60, 75.22) --
	(296.52, 75.22) --
	(296.52, 79.14) --
	(292.60, 79.14) --
	cycle;

\path[fill=fillColor] (299.67, 75.89) --
	(303.60, 75.89) --
	(303.60, 79.81) --
	(299.67, 79.81) --
	cycle;

\path[fill=fillColor] (306.74, 70.90) --
	(310.67, 70.90) --
	(310.67, 74.83) --
	(306.74, 74.83) --
	cycle;

\path[fill=fillColor] (313.81, 72.88) --
	(317.74, 72.88) --
	(317.74, 76.81) --
	(313.81, 76.81) --
	cycle;

\path[fill=fillColor] (320.89, 71.91) --
	(324.81, 71.91) --
	(324.81, 75.84) --
	(320.89, 75.84) --
	cycle;

\path[fill=fillColor] (327.96, 72.68) --
	(331.88, 72.68) --
	(331.88, 76.60) --
	(327.96, 76.60) --
	cycle;

\path[fill=fillColor] (335.03, 72.23) --
	(338.95, 72.23) --
	(338.95, 76.15) --
	(335.03, 76.15) --
	cycle;

\path[fill=fillColor] (342.10, 71.95) --
	(346.02, 71.95) --
	(346.02, 75.87) --
	(342.10, 75.87) --
	cycle;

\path[fill=fillColor] (349.17, 71.65) --
	(353.09, 71.65) --
	(353.09, 75.58) --
	(349.17, 75.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (216.78, 92.37) --
	(219.42, 87.79) --
	(214.14, 87.79) --
	cycle;

\path[fill=fillColor] (223.85, 92.37) --
	(226.49, 87.79) --
	(221.21, 87.79) --
	cycle;

\path[fill=fillColor] (230.92, 93.73) --
	(233.56, 89.15) --
	(228.28, 89.15) --
	cycle;

\path[fill=fillColor] (237.99, 94.66) --
	(240.63, 90.09) --
	(235.35, 90.09) --
	cycle;

\path[fill=fillColor] (245.06, 88.61) --
	(247.71, 84.03) --
	(242.42, 84.03) --
	cycle;

\path[fill=fillColor] (252.13,101.15) --
	(254.78, 96.57) --
	(249.49, 96.57) --
	cycle;

\path[fill=fillColor] (259.21, 89.88) --
	(261.85, 85.30) --
	(256.56, 85.30) --
	cycle;

\path[fill=fillColor] (266.28, 85.51) --
	(268.92, 80.93) --
	(263.63, 80.93) --
	cycle;

\path[fill=fillColor] (273.35, 87.33) --
	(275.99, 82.76) --
	(270.71, 82.76) --
	cycle;

\path[fill=fillColor] (280.42, 90.97) --
	(283.06, 86.39) --
	(277.78, 86.39) --
	cycle;

\path[fill=fillColor] (287.49, 82.80) --
	(290.13, 78.22) --
	(284.85, 78.22) --
	cycle;

\path[fill=fillColor] (294.56, 81.53) --
	(297.20, 76.96) --
	(291.92, 76.96) --
	cycle;

\path[fill=fillColor] (301.63, 83.77) --
	(304.28, 79.19) --
	(298.99, 79.19) --
	cycle;

\path[fill=fillColor] (308.70, 80.94) --
	(311.35, 76.36) --
	(306.06, 76.36) --
	cycle;

\path[fill=fillColor] (315.78, 82.57) --
	(318.42, 77.99) --
	(313.13, 77.99) --
	cycle;

\path[fill=fillColor] (322.85, 76.50) --
	(325.49, 71.92) --
	(320.20, 71.92) --
	cycle;

\path[fill=fillColor] (329.92, 74.73) --
	(332.56, 70.15) --
	(327.28, 70.15) --
	cycle;

\path[fill=fillColor] (336.99, 71.81) --
	(339.63, 67.24) --
	(334.35, 67.24) --
	cycle;

\path[fill=fillColor] (344.06, 66.34) --
	(346.70, 61.76) --
	(341.42, 61.76) --
	cycle;

\path[fill=fillColor] (351.13, 66.54) --
	(353.77, 61.96) --
	(348.49, 61.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (210.06, 93.82) -- (357.85, 93.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.06, 44.29) --
	(210.06,143.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91, 46.87) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91, 69.38) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91, 91.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,114.40) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.91,136.91) {0.050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31, 48.80) --
	(210.06, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31, 71.31) --
	(210.06, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31, 93.82) --
	(210.06, 93.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,116.33) --
	(210.06,116.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.31,138.84) --
	(210.06,138.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.06, 44.29) --
	(357.85, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.06, 42.54) --
	(245.06, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.42, 42.54) --
	(280.42, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (315.78, 42.54) --
	(315.78, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (351.13, 42.54) --
	(351.13, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (245.06, 37.29) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (280.42, 37.29) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (315.78, 37.29) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (351.13, 37.29) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (283.96, 29.39) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (189.00, 93.82) {$\widehat{FSR}^{2}_a - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (283.96,148.39) {FASI - Class 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.03,  0.00) rectangle (216.35, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.76, 12.17) -- ( 79.64, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 72.70, 12.17) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.45, 12.17) -- (150.32, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (143.39, 15.22) --
	(146.03, 10.65) --
	(140.74, 10.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.69, 12.17) -- (194.57, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (185.67, 10.21) --
	(189.59, 10.21) --
	(189.59, 14.13) --
	(185.67, 14.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 84.87, 10.24) {Female and Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (155.56, 10.24) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (199.80, 10.24) {Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.35,  0.00) rectangle (304.32, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.09, 12.17) -- (245.96, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (269.34, 12.17) -- (283.21, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (251.20, 10.24) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (288.45, 10.24) {FCC};
\end{scope}
\end{tikzpicture}


==> Figures/compas_analysis_plt.tex <==
% Created by tikzDevice version 0.12.5 on 2024-06-04 19:43:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.59, 44.29) rectangle (141.04,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.59, 44.29) rectangle (141.04,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.79, 86.31) --
	( 66.47, 88.99) --
	(101.15, 86.39) --
	(135.84, 87.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.79, 80.47) --
	( 66.47, 79.91) --
	(101.15, 79.39) --
	(135.84, 76.01);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.79,104.81) --
	( 66.47,114.41) --
	(101.15,103.95) --
	(135.84,110.66);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 29.83,102.84) --
	( 33.75,102.84) --
	( 33.75,106.77) --
	( 29.83,106.77) --
	cycle;

\path[fill=fillColor] ( 64.51,112.45) --
	( 68.43,112.45) --
	( 68.43,116.38) --
	( 64.51,116.38) --
	cycle;

\path[fill=fillColor] ( 99.19,101.98) --
	(103.12,101.98) --
	(103.12,105.91) --
	( 99.19,105.91) --
	cycle;

\path[fill=fillColor] (133.88,108.70) --
	(137.80,108.70) --
	(137.80,112.62) --
	(133.88,112.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 31.79, 83.52) --
	( 34.43, 78.94) --
	( 29.15, 78.94) --
	cycle;

\path[fill=fillColor] ( 66.47, 82.96) --
	( 69.11, 78.39) --
	( 63.83, 78.39) --
	cycle;

\path[fill=fillColor] (101.15, 82.44) --
	(103.80, 77.87) --
	( 98.51, 77.87) --
	cycle;

\path[fill=fillColor] (135.84, 79.06) --
	(138.48, 74.48) --
	(133.20, 74.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 31.79, 86.31) circle (  1.96);

\path[fill=fillColor] ( 66.47, 88.99) circle (  1.96);

\path[fill=fillColor] (101.15, 86.39) circle (  1.96);

\path[fill=fillColor] (135.84, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.59, 87.73) -- (141.04, 87.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.59, 44.29) --
	( 26.59,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.44, 46.31) {-0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.44, 66.06) {-0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.44, 85.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.44,105.55) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.44,125.30) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 48.24) --
	( 26.59, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 67.99) --
	( 26.59, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 87.73) --
	( 26.59, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,107.48) --
	( 26.59,107.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,127.22) --
	( 26.59,127.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.59, 44.29) --
	(141.04, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.79, 42.54) --
	( 31.79, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.47, 42.54) --
	( 66.47, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.15, 42.54) --
	(101.15, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.84, 42.54) --
	(135.84, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.79, 37.29) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.47, 37.29) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (101.15, 37.29) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.84, 37.29) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.81, 29.39) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  10.32, 87.73) {$\widehat{\mbox{FSR}}^{2}_a - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.81,136.22) {FCC};
\end{scope}
\begin{scope}
\path[clip] (144.54, 24.34) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 24.34) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (171.13, 44.29) rectangle (285.58,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.13, 44.29) rectangle (285.58,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.33, 85.88) --
	(211.01, 87.17) --
	(245.69, 88.42) --
	(280.38, 88.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.33, 83.11) --
	(211.01, 81.76) --
	(245.69, 86.53) --
	(280.38, 84.73);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.33, 70.48) --
	(211.01, 89.59) --
	(245.69, 84.88) --
	(280.38, 90.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (174.37, 68.52) --
	(178.29, 68.52) --
	(178.29, 72.44) --
	(174.37, 72.44) --
	cycle;

\path[fill=fillColor] (209.05, 87.63) --
	(212.97, 87.63) --
	(212.97, 91.55) --
	(209.05, 91.55) --
	cycle;

\path[fill=fillColor] (243.73, 82.92) --
	(247.66, 82.92) --
	(247.66, 86.85) --
	(243.73, 86.85) --
	cycle;

\path[fill=fillColor] (278.42, 88.99) --
	(282.34, 88.99) --
	(282.34, 92.92) --
	(278.42, 92.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (176.33, 86.16) --
	(178.97, 81.58) --
	(173.69, 81.58) --
	cycle;

\path[fill=fillColor] (211.01, 84.81) --
	(213.65, 80.24) --
	(208.37, 80.24) --
	cycle;

\path[fill=fillColor] (245.69, 89.58) --
	(248.34, 85.00) --
	(243.05, 85.00) --
	cycle;

\path[fill=fillColor] (280.38, 87.78) --
	(283.02, 83.20) --
	(277.74, 83.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (176.33, 85.88) circle (  1.96);

\path[fill=fillColor] (211.01, 87.17) circle (  1.96);

\path[fill=fillColor] (245.69, 88.42) circle (  1.96);

\path[fill=fillColor] (280.38, 88.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (171.13, 87.73) -- (285.58, 87.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.13, 44.29) --
	(171.13,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.98, 46.31) {-0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.98, 66.06) {-0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.98, 85.80) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.98,105.55) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.98,125.30) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.38, 48.24) --
	(171.13, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.38, 67.99) --
	(171.13, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.38, 87.73) --
	(171.13, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.38,107.48) --
	(171.13,107.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.38,127.22) --
	(171.13,127.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.13, 44.29) --
	(285.58, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.33, 42.54) --
	(176.33, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 42.54) --
	(211.01, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.69, 42.54) --
	(245.69, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.38, 42.54) --
	(280.38, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (176.33, 37.29) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (211.01, 37.29) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (245.69, 37.29) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (280.38, 37.29) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (228.35, 29.39) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (152.86, 87.73) {$\widehat{\mbox{FSR}}^{2}_a - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (228.35,136.22) {FASI};
\end{scope}
\begin{scope}
\path[clip] (289.08, 24.34) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.08, 24.34) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (313.80, 44.29) rectangle (430.12,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.80, 44.29) rectangle (430.12,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.09,112.36) --
	(354.34, 96.77) --
	(389.58, 75.49) --
	(424.83, 53.80);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.09,112.34) --
	(354.34, 96.32) --
	(389.58, 74.94) --
	(424.83, 52.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.09,112.34) circle (  1.96);

\path[fill=fillColor] (354.34, 96.32) circle (  1.96);

\path[fill=fillColor] (389.58, 74.94) circle (  1.96);

\path[fill=fillColor] (424.83, 52.68) circle (  1.96);

\path[fill=fillColor] (319.09,112.36) circle (  1.96);

\path[fill=fillColor] (354.34, 96.77) circle (  1.96);

\path[fill=fillColor] (389.58, 75.49) circle (  1.96);

\path[fill=fillColor] (424.83, 53.80) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (313.80, 44.29) --
	(313.80,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65, 46.31) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65, 66.06) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65, 85.80) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65,105.55) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65,125.30) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05, 48.24) --
	(313.80, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05, 67.99) --
	(313.80, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05, 87.73) --
	(313.80, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05,107.48) --
	(313.80,107.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05,127.22) --
	(313.80,127.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (313.80, 44.29) --
	(430.12, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (319.09, 42.54) --
	(319.09, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (354.34, 42.54) --
	(354.34, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (389.58, 42.54) --
	(389.58, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (424.83, 42.54) --
	(424.83, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (319.09, 37.29) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (354.34, 37.29) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (389.58, 37.29) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.83, 37.29) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (371.96, 29.39) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (297.40, 87.73) {$\widehat{EPI}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (371.96,136.22) {Indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.20,  0.00) rectangle (240.45, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.93, 12.17) -- (127.81, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (120.87, 12.17) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.71, 12.17) -- (177.58, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (170.65, 15.22) --
	(173.29, 10.65) --
	(168.00, 10.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.78, 12.17) -- (216.65, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (207.75, 10.21) --
	(211.68, 10.21) --
	(211.68, 14.13) --
	(207.75, 14.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.04, 10.24) {All Races};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (182.82, 10.24) {Black};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.89, 10.24) {Other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (247.45,  0.00) rectangle (328.42, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.19, 12.17) -- (270.06, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (293.44, 12.17) -- (307.31, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.30, 10.24) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (312.55, 10.24) {FCC};
\end{scope}
\end{tikzpicture}


==> Figures/compas_intro_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-22 14:18:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,130.09);
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (180.67,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (180.67,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.72, 44.29) rectangle (177.17,126.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72, 44.29) rectangle (177.17,126.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.75] (120.00,-296.10) rectangle (158.12,116.36);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.75] ( 81.89,-296.10) rectangle (120.00, 54.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.75] ( 43.78,-296.10) rectangle ( 81.89, 72.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.72, 77.96) -- (177.17, 77.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	( 24.72,126.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 46.11) {0.23};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 61.07) {0.24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 76.03) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 90.99) {0.26};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,105.95) {0.27};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,120.92) {0.28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 48.03) --
	( 24.72, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 63.00) --
	( 24.72, 63.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 77.96) --
	( 24.72, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 92.92) --
	( 24.72, 92.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,107.88) --
	( 24.72,107.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,122.85) --
	( 24.72,122.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	(177.17, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (100.95, 42.54) --
	(100.95, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.95, 37.29) {{\color{black}Unadjusted Method}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (  8.32, 85.44) {False Selection Proportion};
\end{scope}
\begin{scope}
\path[clip] (180.67, 24.34) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.67, 24.34) rectangle (361.35,130.09);
\end{scope}
\begin{scope}
\path[clip] (205.39, 44.29) rectangle (357.85,126.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.39, 44.29) rectangle (357.85,126.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.75] (300.68,-296.10) rectangle (338.79, 79.98);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.75] (262.57,-296.10) rectangle (300.68, 73.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.75] (224.45,-296.10) rectangle (262.57, 80.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (205.39, 77.96) -- (357.85, 77.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.39, 44.29) --
	(205.39,126.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.24, 46.11) {0.23};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.24, 61.07) {0.24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.24, 76.03) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.24, 90.99) {0.26};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.24,105.95) {0.27};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.24,120.92) {0.28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.64, 48.03) --
	(205.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.64, 63.00) --
	(205.39, 63.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.64, 77.96) --
	(205.39, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.64, 92.92) --
	(205.39, 92.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.64,107.88) --
	(205.39,107.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.64,122.85) --
	(205.39,122.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.39, 44.29) --
	(357.85, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.62, 42.54) --
	(281.62, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.62, 37.29) {{\color{black}FASI}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.54,  0.00) rectangle (248.81, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.75] (120.25,  4.21) rectangle (136.18, 20.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.75] (168.34,  4.21) rectangle (184.26, 20.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.75] (211.12,  4.21) rectangle (227.04, 20.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (140.39, 10.24) {All Races};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (188.47, 10.24) {Black   };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (231.25, 10.24) {Other};
\end{scope}
\end{tikzpicture}


==> Figures/intro_plot_sim.tex <==
% Created by tikzDevice version 0.12.3 on 2021-06-06 10:02:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 24.72, 44.29) rectangle (141.04,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72, 44.29) rectangle (141.04,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 30.01, 95.85) --
	( 37.56, 93.41) --
	( 45.11, 90.72) --
	( 52.67, 89.81) --
	( 60.22, 87.86) --
	( 67.77, 86.39) --
	( 75.33, 85.37) --
	( 82.88, 84.22) --
	( 90.43, 83.51) --
	( 97.99, 82.61) --
	(105.54, 81.51) --
	(113.09, 80.35) --
	(120.65, 78.75) --
	(128.20, 76.96);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 30.01, 82.37) --
	( 37.56, 81.93) --
	( 45.11, 81.72) --
	( 52.67, 82.06) --
	( 60.22, 82.59) --
	( 67.77, 82.96) --
	( 75.33, 83.49) --
	( 82.88, 84.18) --
	( 90.43, 85.80) --
	( 97.99, 86.83) --
	(105.54, 88.23) --
	(113.09, 90.57) --
	(120.65, 93.55) --
	(128.20, 97.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.01, 84.54) --
	( 37.56, 84.55) --
	( 45.11, 84.24) --
	( 52.67, 84.72) --
	( 60.22, 84.61) --
	( 67.77, 84.45) --
	( 75.33, 84.36) --
	( 82.88, 84.20) --
	( 90.43, 84.58) --
	( 97.99, 84.48) --
	(105.54, 84.35) --
	(113.09, 84.47) --
	(120.65, 84.51) --
	(128.20, 84.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	( 24.72,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 46.31) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 64.26) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 82.21) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,100.17) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,118.12) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 48.24) --
	( 24.72, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 66.19) --
	( 24.72, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 84.14) --
	( 24.72, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,102.09) --
	( 24.72,102.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,120.04) --
	( 24.72,120.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	(141.04, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 37.56, 42.54) --
	( 37.56, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.77, 42.54) --
	( 67.77, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.99, 42.54) --
	( 97.99, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.20, 42.54) --
	(128.20, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 37.56, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.77, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 97.99, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.20, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.88, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 87.73) {False Selection Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.88,136.22) {FCC};
\end{scope}
\begin{scope}
\path[clip] (144.54, 24.34) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 24.34) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (169.26, 44.29) rectangle (285.58,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.26, 44.29) rectangle (285.58,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (182.10,118.45) --
	(189.65,107.95) --
	(197.21,102.12) --
	(204.76, 96.37) --
	(212.31, 91.76) --
	(219.87, 87.74) --
	(227.42, 84.22) --
	(234.97, 81.34) --
	(242.53, 78.29) --
	(250.08, 75.39) --
	(257.63, 72.61) --
	(265.19, 69.37) --
	(272.74, 66.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (174.55, 67.04) --
	(182.10, 69.14) --
	(189.65, 70.96) --
	(197.21, 73.23) --
	(204.76, 75.85) --
	(212.31, 78.54) --
	(219.87, 81.21) --
	(227.42, 84.18) --
	(234.97, 88.06) --
	(242.53, 91.43) --
	(250.08, 95.09) --
	(257.63, 99.61) --
	(265.19,104.77) --
	(272.74,109.82);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.55, 84.76) --
	(182.10, 84.96) --
	(189.65, 84.24) --
	(197.21, 84.69) --
	(204.76, 84.60) --
	(212.31, 84.56) --
	(219.87, 84.34) --
	(227.42, 84.20) --
	(234.97, 84.57) --
	(242.53, 84.39) --
	(250.08, 84.25) --
	(257.63, 84.44) --
	(265.19, 84.51) --
	(272.74, 84.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.26, 44.29) --
	(169.26,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 46.31) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 64.26) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 82.21) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11,100.17) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11,118.12) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 48.24) --
	(169.26, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 66.19) --
	(169.26, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 84.14) --
	(169.26, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51,102.09) --
	(169.26,102.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51,120.04) --
	(169.26,120.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.26, 44.29) --
	(285.58, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.10, 42.54) --
	(182.10, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.31, 42.54) --
	(212.31, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.53, 42.54) --
	(242.53, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.74, 42.54) --
	(272.74, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (182.10, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.31, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (242.53, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (272.74, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.42, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.42,136.22) {RCC};
\end{scope}
\begin{scope}
\path[clip] (289.08, 24.34) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.08, 24.34) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (313.80, 44.29) rectangle (430.12,131.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.80, 44.29) rectangle (430.12,131.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (319.09, 82.58) --
	(326.64, 83.47) --
	(334.19, 83.96) --
	(341.75, 84.19) --
	(349.30, 84.37) --
	(356.85, 84.45) --
	(364.41, 83.58) --
	(371.96, 84.39) --
	(379.51, 84.35) --
	(387.07, 83.88) --
	(394.62, 85.55) --
	(402.17, 85.42) --
	(409.73, 87.20) --
	(417.28, 86.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (319.09, 85.11) --
	(326.64, 84.11) --
	(334.19, 84.42) --
	(341.75, 85.12) --
	(349.30, 84.44) --
	(356.85, 84.68) --
	(364.41, 83.84) --
	(371.96, 84.73) --
	(379.51, 84.65) --
	(387.07, 84.70) --
	(394.62, 85.25) --
	(402.17, 85.07) --
	(409.73, 84.83) --
	(417.28, 84.28);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.09, 83.53) --
	(326.64, 83.89) --
	(334.19, 84.39) --
	(341.75, 84.85) --
	(349.30, 84.69) --
	(356.85, 84.86) --
	(364.41, 84.11) --
	(371.96, 85.01) --
	(379.51, 85.05) --
	(387.07, 84.96) --
	(394.62, 85.99) --
	(402.17, 85.87) --
	(409.73, 86.16) --
	(417.28, 85.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (313.80, 44.29) --
	(313.80,131.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65, 46.31) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65, 64.26) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65, 82.21) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65,100.17) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (310.65,118.12) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05, 48.24) --
	(313.80, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05, 66.19) --
	(313.80, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05, 84.14) --
	(313.80, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05,102.09) --
	(313.80,102.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (312.05,120.04) --
	(313.80,120.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (313.80, 44.29) --
	(430.12, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (326.64, 42.54) --
	(326.64, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (356.85, 42.54) --
	(356.85, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (387.07, 42.54) --
	(387.07, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (417.28, 42.54) --
	(417.28, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (326.64, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (356.85, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (387.07, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.28, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (371.96, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (371.96,136.22) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.62,  0.00) rectangle (294.00, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (148.35, 12.17) -- (162.23, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (191.44, 12.17) -- (205.31, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (227.97, 12.17) -- (241.84, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.46, 10.24) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (210.55, 10.24) {Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (247.08, 10.24) {Female and Male};
\end{scope}
\end{tikzpicture}


==> Figures/multiple_ml_models.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-31 14:12:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,578.16);
\begin{scope}
\path[clip] (  0.00,439.71) rectangle (216.81,578.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,439.71) rectangle (216.81,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 24.72,459.65) rectangle (213.31,563.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72,459.65) rectangle (213.31,563.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.29,478.40) --
	( 45.54,495.16) --
	( 57.78,505.02) --
	( 70.03,505.86) --
	( 82.28,501.09) --
	( 94.52,503.77) --
	(106.77,502.60) --
	(119.01,507.06) --
	(131.26,510.10) --
	(143.51,510.53) --
	(155.75,506.20) --
	(168.00,510.24) --
	(180.25,508.10) --
	(192.49,509.12) --
	(204.74,507.53);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.29,510.67) --
	( 45.54,509.84) --
	( 57.78,511.35) --
	( 70.03,510.30) --
	( 82.28,508.26) --
	( 94.52,510.88) --
	(106.77,507.22) --
	(119.01,509.78) --
	(131.26,512.37) --
	(143.51,509.89) --
	(155.75,508.26) --
	(168.00,510.40) --
	(180.25,509.42) --
	(192.49,509.75) --
	(204.74,509.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 33.29,505.04) --
	( 45.54,504.24) --
	( 57.78,505.31) --
	( 70.03,504.93) --
	( 82.28,505.51) --
	( 94.52,509.36) --
	(106.77,505.07) --
	(119.01,505.86) --
	(131.26,509.07) --
	(143.51,503.82) --
	(155.75,505.82) --
	(168.00,505.49) --
	(180.25,506.92) --
	(192.49,505.62) --
	(204.74,507.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.72,511.63) -- (213.31,511.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72,459.65) --
	( 24.72,563.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,462.45) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,486.08) {0.09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,509.70) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,533.33) {0.11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,556.95) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,464.38) --
	( 24.72,464.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,488.01) --
	( 24.72,488.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,511.63) --
	( 24.72,511.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,535.26) --
	( 24.72,535.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,558.88) --
	( 24.72,558.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72,459.65) --
	(213.31,459.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.54,457.90) --
	( 45.54,459.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.52,457.90) --
	( 94.52,459.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.51,457.90) --
	(143.51,459.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.49,457.90) --
	(192.49,459.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.54,452.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.52,452.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.51,452.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (192.49,452.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.01,444.75) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32,511.63) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (119.01,568.87) {Logistic Regression};
\end{scope}
\begin{scope}
\path[clip] (216.81,439.71) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,439.71) rectangle (433.62,578.16);
\end{scope}
\begin{scope}
\path[clip] (241.53,459.65) rectangle (430.12,563.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.53,459.65) rectangle (430.12,563.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.10,498.03) --
	(262.35,502.94) --
	(274.59,507.89) --
	(286.84,512.99) --
	(299.09,518.03) --
	(311.33,520.69) --
	(323.58,522.28) --
	(335.82,523.38) --
	(348.07,521.47) --
	(360.32,520.98) --
	(372.56,518.59) --
	(384.81,513.26) --
	(397.06,508.53) --
	(409.30,502.45) --
	(421.55,497.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53,459.65) --
	(241.53,563.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,462.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,481.35) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,500.25) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,519.15) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,538.05) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,556.95) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,464.38) --
	(241.53,464.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,483.28) --
	(241.53,483.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,502.18) --
	(241.53,502.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,521.08) --
	(241.53,521.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,539.98) --
	(241.53,539.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,558.88) --
	(241.53,558.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53,459.65) --
	(430.12,459.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.35,457.90) --
	(262.35,459.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (311.33,457.90) --
	(311.33,459.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (360.32,457.90) --
	(360.32,459.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (409.30,457.90) --
	(409.30,459.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (262.35,452.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (311.33,452.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (360.32,452.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (409.30,452.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.82,444.75) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.13,511.63) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (335.82,568.87) {Logistic Regression};
\end{scope}
\begin{scope}
\path[clip] (  0.00,301.25) rectangle (216.81,439.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,301.25) rectangle (216.81,439.71);
\end{scope}
\begin{scope}
\path[clip] ( 24.72,321.20) rectangle (213.31,425.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72,321.20) rectangle (213.31,425.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.29,335.93) --
	( 45.54,353.05) --
	( 57.78,364.70) --
	( 70.03,364.91) --
	( 82.28,362.19) --
	( 94.52,364.62) --
	(106.77,362.45) --
	(119.01,368.86) --
	(131.26,370.83) --
	(143.51,371.98) --
	(155.75,367.79) --
	(168.00,372.01) --
	(180.25,369.38) --
	(192.49,370.31) --
	(204.74,369.60);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.29,371.81) --
	( 45.54,369.88) --
	( 57.78,372.27) --
	( 70.03,370.80) --
	( 82.28,370.20) --
	( 94.52,371.92) --
	(106.77,367.53) --
	(119.01,370.57) --
	(131.26,373.05) --
	(143.51,371.15) --
	(155.75,369.84) --
	(168.00,372.09) --
	(180.25,370.60) --
	(192.49,371.19) --
	(204.74,370.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 33.29,366.31) --
	( 45.54,364.02) --
	( 57.78,366.19) --
	( 70.03,365.98) --
	( 82.28,367.47) --
	( 94.52,370.15) --
	(106.77,365.51) --
	(119.01,365.60) --
	(131.26,369.34) --
	(143.51,364.77) --
	(155.75,367.32) --
	(168.00,366.73) --
	(180.25,367.91) --
	(192.49,367.42) --
	(204.74,367.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.72,373.18) -- (213.31,373.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72,321.20) --
	( 24.72,425.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,324.00) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,347.62) {0.09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,371.25) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,394.88) {0.11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,418.50) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,325.93) --
	( 24.72,325.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,349.55) --
	( 24.72,349.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,373.18) --
	( 24.72,373.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,396.80) --
	( 24.72,396.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,420.43) --
	( 24.72,420.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72,321.20) --
	(213.31,321.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.54,319.45) --
	( 45.54,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.52,319.45) --
	( 94.52,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.51,319.45) --
	(143.51,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.49,319.45) --
	(192.49,321.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.54,314.19) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.52,314.19) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.51,314.19) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (192.49,314.19) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.01,306.30) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32,373.18) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (119.01,430.42) {GAM};
\end{scope}
\begin{scope}
\path[clip] (216.81,301.25) rectangle (433.62,439.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,301.25) rectangle (433.62,439.71);
\end{scope}
\begin{scope}
\path[clip] (241.53,321.20) rectangle (430.12,425.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.53,321.20) rectangle (430.12,425.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.10,360.19) --
	(262.35,365.24) --
	(274.59,370.24) --
	(286.84,375.45) --
	(299.09,380.35) --
	(311.33,382.86) --
	(323.58,384.60) --
	(335.82,385.71) --
	(348.07,383.86) --
	(360.32,383.09) --
	(372.56,381.04) --
	(384.81,375.50) --
	(397.06,370.88) --
	(409.30,364.94) --
	(421.55,359.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53,321.20) --
	(241.53,425.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,324.00) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,342.90) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,361.80) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,380.70) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,399.60) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,418.50) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,325.93) --
	(241.53,325.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,344.83) --
	(241.53,344.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,363.73) --
	(241.53,363.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,382.63) --
	(241.53,382.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,401.53) --
	(241.53,401.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,420.43) --
	(241.53,420.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53,321.20) --
	(430.12,321.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.35,319.45) --
	(262.35,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (311.33,319.45) --
	(311.33,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (360.32,319.45) --
	(360.32,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (409.30,319.45) --
	(409.30,321.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (262.35,314.19) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (311.33,314.19) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (360.32,314.19) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (409.30,314.19) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.82,306.30) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.13,373.18) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (335.82,430.42) {GAM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.80) rectangle (216.81,301.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.80) rectangle (216.81,301.25);
\end{scope}
\begin{scope}
\path[clip] ( 24.72,182.75) rectangle (213.31,286.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72,182.75) rectangle (213.31,286.70);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.29,196.71) --
	( 45.54,216.36) --
	( 57.78,223.96) --
	( 70.03,228.86) --
	( 82.28,224.54) --
	( 94.52,227.17) --
	(106.77,225.29) --
	(119.01,229.54) --
	(131.26,232.81) --
	(143.51,232.20) --
	(155.75,228.88) --
	(168.00,232.16) --
	(180.25,229.50) --
	(192.49,229.91) --
	(204.74,229.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.29,234.47) --
	( 45.54,233.92) --
	( 57.78,234.92) --
	( 70.03,233.42) --
	( 82.28,231.98) --
	( 94.52,233.52) --
	(106.77,229.72) --
	(119.01,231.73) --
	(131.26,234.44) --
	(143.51,232.48) --
	(155.75,230.96) --
	(168.00,232.41) --
	(180.25,231.25) --
	(192.49,231.06) --
	(204.74,231.04);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 33.29,228.88) --
	( 45.54,228.23) --
	( 57.78,229.56) --
	( 70.03,228.45) --
	( 82.28,229.62) --
	( 94.52,232.04) --
	(106.77,228.11) --
	(119.01,228.34) --
	(131.26,231.26) --
	(143.51,228.28) --
	(155.75,229.34) --
	(168.00,228.32) --
	(180.25,230.26) --
	(192.49,228.55) --
	(204.74,229.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.72,234.72) -- (213.31,234.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72,182.75) --
	( 24.72,286.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,185.54) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,209.17) {0.09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,232.80) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,256.42) {0.11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,280.05) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,187.47) --
	( 24.72,187.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,211.10) --
	( 24.72,211.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,234.72) --
	( 24.72,234.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,258.35) --
	( 24.72,258.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,281.98) --
	( 24.72,281.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72,182.75) --
	(213.31,182.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.54,181.00) --
	( 45.54,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.52,181.00) --
	( 94.52,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.51,181.00) --
	(143.51,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.49,181.00) --
	(192.49,182.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.54,175.74) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.52,175.74) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.51,175.74) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (192.49,175.74) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.01,167.84) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32,234.72) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (119.01,291.97) {Nonparametric Naive Bayes};
\end{scope}
\begin{scope}
\path[clip] (216.81,162.80) rectangle (433.62,301.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,162.80) rectangle (433.62,301.25);
\end{scope}
\begin{scope}
\path[clip] (241.53,182.75) rectangle (430.12,286.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.53,182.75) rectangle (430.12,286.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.10,222.28) --
	(262.35,227.43) --
	(274.59,232.67) --
	(286.84,237.43) --
	(299.09,242.05) --
	(311.33,244.88) --
	(323.58,246.50) --
	(335.82,247.50) --
	(348.07,245.69) --
	(360.32,244.90) --
	(372.56,242.72) --
	(384.81,237.62) --
	(397.06,232.69) --
	(409.30,227.24) --
	(421.55,221.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53,182.75) --
	(241.53,286.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,185.54) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,204.44) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,223.35) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,242.25) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,261.15) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,280.05) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,187.47) --
	(241.53,187.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,206.37) --
	(241.53,206.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,225.27) --
	(241.53,225.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,244.17) --
	(241.53,244.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,263.07) --
	(241.53,263.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,281.98) --
	(241.53,281.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53,182.75) --
	(430.12,182.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.35,181.00) --
	(262.35,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (311.33,181.00) --
	(311.33,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (360.32,181.00) --
	(360.32,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (409.30,181.00) --
	(409.30,182.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (262.35,175.74) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (311.33,175.74) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (360.32,175.74) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (409.30,175.74) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.82,167.84) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.13,234.72) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (335.82,291.97) {Nonparametric Naive Bayes};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (216.81,162.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (216.81,162.80);
\end{scope}
\begin{scope}
\path[clip] ( 24.72, 44.29) rectangle (213.31,148.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72, 44.29) rectangle (213.31,148.25);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.78, 52.73) --
	( 70.03, 66.38) --
	( 82.28, 59.82) --
	( 94.52, 69.45) --
	(106.77, 70.86) --
	(119.01, 77.90) --
	(131.26, 83.41) --
	(143.51, 84.06) --
	(155.75, 87.60) --
	(168.00, 91.89) --
	(180.25, 94.12) --
	(192.49, 93.23) --
	(204.74, 93.88);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.29, 85.99) --
	( 45.54, 85.73) --
	( 57.78, 87.04) --
	( 70.03, 88.69) --
	( 82.28, 81.82) --
	( 94.52, 81.72) --
	(106.77, 78.42) --
	(119.01, 80.99) --
	(131.26, 84.48) --
	(143.51, 82.97) --
	(155.75, 86.54) --
	(168.00, 88.13) --
	(180.25, 90.49) --
	(192.49, 89.11) --
	(204.74, 90.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 33.29, 78.57) --
	( 45.54, 79.83) --
	( 57.78, 79.75) --
	( 70.03, 82.52) --
	( 82.28, 80.65) --
	( 94.52, 78.68) --
	(106.77, 75.36) --
	(119.01, 75.62) --
	(131.26, 77.55) --
	(143.51, 73.56) --
	(155.75, 75.50) --
	(168.00, 71.82) --
	(180.25, 73.33) --
	(192.49, 70.95) --
	(204.74, 71.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.72, 96.27) -- (213.31, 96.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	( 24.72,148.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 47.09) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 70.72) {0.09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 94.34) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,117.97) {0.11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,141.59) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 49.02) --
	( 24.72, 49.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 72.64) --
	( 24.72, 72.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 96.27) --
	( 24.72, 96.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,119.90) --
	( 24.72,119.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,143.52) --
	( 24.72,143.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	(213.31, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.54, 42.54) --
	( 45.54, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.52, 42.54) --
	( 94.52, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.51, 42.54) --
	(143.51, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.49, 42.54) --
	(192.49, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.54, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.52, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.51, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (192.49, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.01, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 96.27) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (119.01,153.51) {XGBoost};
\end{scope}
\begin{scope}
\path[clip] (216.81, 24.34) rectangle (433.62,162.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81, 24.34) rectangle (433.62,162.80);
\end{scope}
\begin{scope}
\path[clip] (241.53, 44.29) rectangle (430.12,148.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.53, 44.29) rectangle (430.12,148.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.10,102.56) --
	(262.35,110.18) --
	(274.59,118.25) --
	(286.84,123.79) --
	(299.09,129.77) --
	(311.33,133.92) --
	(323.58,135.51) --
	(335.82,136.59) --
	(348.07,134.73) --
	(360.32,134.14) --
	(372.56,130.16) --
	(384.81,125.03) --
	(397.06,118.16) --
	(409.30,110.79) --
	(421.55,101.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53, 44.29) --
	(241.53,148.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38, 47.09) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38, 65.99) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38, 84.89) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,103.79) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,122.69) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (238.38,141.59) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78, 49.02) --
	(241.53, 49.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78, 67.92) --
	(241.53, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78, 86.82) --
	(241.53, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,105.72) --
	(241.53,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,124.62) --
	(241.53,124.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.78,143.52) --
	(241.53,143.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.53, 44.29) --
	(430.12, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.35, 42.54) --
	(262.35, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (311.33, 42.54) --
	(311.33, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (360.32, 42.54) --
	(360.32, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (409.30, 42.54) --
	(409.30, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (262.35, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (311.33, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (360.32, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (409.30, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.82, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.13, 96.27) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (335.82,153.51) {XGBoost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.15,  0.00) rectangle (296.47, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (145.88, 12.17) -- (159.76, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.12, 12.17) -- (204.00, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (260.81, 12.17) -- (274.69, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (164.99, 10.24) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.23, 10.24) {Female and Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (279.92, 10.24) {Male};
\end{scope}
\end{tikzpicture}


==> Figures/new_gamma_plt.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 20:04:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 24.72, 44.29) rectangle (141.04,120.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.72, 44.29) rectangle (141.04,120.12);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.01, 81.98) --
	( 37.56, 82.59) --
	( 45.11, 82.56) --
	( 52.67, 83.22) --
	( 60.22, 82.81) --
	( 67.77, 81.90) --
	( 75.33, 82.25) --
	( 82.88, 84.09) --
	( 90.43, 84.78) --
	( 97.99, 83.73) --
	(105.54, 83.55) --
	(113.09, 84.09) --
	(120.65, 83.67) --
	(128.20, 82.37) --
	(135.75, 89.01);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 30.01, 83.11) --
	( 37.56, 83.30) --
	( 45.11, 82.44) --
	( 52.67, 82.40) --
	( 60.22, 82.33) --
	( 67.77, 82.25) --
	( 75.33, 83.59) --
	( 82.88, 82.89) --
	( 90.43, 82.54) --
	( 97.99, 82.65) --
	(105.54, 82.84) --
	(113.09, 84.16) --
	(120.65, 83.00) --
	(128.20, 81.96) --
	(135.75, 83.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 24.72, 82.21) -- (141.04, 82.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	( 24.72,120.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 45.81) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 63.05) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 80.28) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57, 97.51) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.57,114.75) {1.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 47.74) --
	( 24.72, 47.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 64.97) --
	( 24.72, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 82.21) --
	( 24.72, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97, 99.44) --
	( 24.72, 99.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.97,116.67) --
	( 24.72,116.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.72, 44.29) --
	(141.04, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 37.56, 42.54) --
	( 37.56, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.77, 42.54) --
	( 67.77, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.99, 42.54) --
	( 97.99, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.20, 42.54) --
	(128.20, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 37.56, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.77, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 97.99, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.20, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.88, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.32, 82.21) {$\gamma_{2,a}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.88,125.17) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 82.88,135.25) {Simulation 1};
\end{scope}
\begin{scope}
\path[clip] (144.54, 24.34) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 24.34) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (169.26, 44.29) rectangle (285.58,120.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.26, 44.29) rectangle (285.58,120.12);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.55, 82.01) --
	(182.10, 82.68) --
	(189.65, 82.65) --
	(197.21, 82.28) --
	(204.76, 82.50) --
	(212.31, 82.80) --
	(219.87, 83.12) --
	(227.42, 83.83) --
	(234.97, 83.70) --
	(242.53, 83.22) --
	(250.08, 82.65) --
	(257.63, 82.06) --
	(265.19, 86.94) --
	(272.74, 82.94) --
	(280.29, 87.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (174.55, 83.17) --
	(182.10, 83.43) --
	(189.65, 82.41) --
	(197.21, 83.69) --
	(204.76, 82.93) --
	(212.31, 82.67) --
	(219.87, 82.77) --
	(227.42, 83.22) --
	(234.97, 81.73) --
	(242.53, 83.95) --
	(250.08, 83.84) --
	(257.63, 83.20) --
	(265.19, 82.02) --
	(272.74, 82.26) --
	(280.29, 81.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (169.26, 82.21) -- (285.58, 82.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.26, 44.29) --
	(169.26,120.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 45.81) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 63.05) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 80.28) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11, 97.51) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (166.11,114.75) {1.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 47.74) --
	(169.26, 47.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 64.97) --
	(169.26, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 82.21) --
	(169.26, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51, 99.44) --
	(169.26, 99.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.51,116.67) --
	(169.26,116.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.26, 44.29) --
	(285.58, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.10, 42.54) --
	(182.10, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.31, 42.54) --
	(212.31, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.53, 42.54) --
	(242.53, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.74, 42.54) --
	(272.74, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (182.10, 37.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.31, 37.29) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (242.53, 37.29) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (272.74, 37.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.42, 29.39) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.86, 82.21) {$\gamma_{2,a}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.42,125.17) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (227.42,135.25) {Simulation 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.23,  0.00) rectangle (187.85, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.97, 12.17) -- (123.84, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (153.05, 12.17) -- (166.93, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (129.08, 10.24) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.16, 10.24) {Male};
\end{scope}
\end{tikzpicture}


==> Figures/r_score_comparison.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-18 11:55:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,152.65) rectangle (198.74,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,152.65) rectangle (198.74,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 20.37,172.60) rectangle (195.24,202.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.37,172.60) rectangle (195.24,202.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,176.95) --
	(195.24,176.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,182.94) --
	(195.24,182.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,188.93) --
	(195.24,188.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,194.92) --
	(195.24,194.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,200.91) --
	(195.24,200.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.81,172.60) --
	( 54.81,202.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.80,172.60) --
	(107.80,202.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80,172.60) --
	(160.80,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,173.95) --
	(195.24,173.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,179.94) --
	(195.24,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,185.93) --
	(195.24,185.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,191.92) --
	(195.24,191.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,197.91) --
	(195.24,197.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.31,172.60) --
	( 28.31,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.31,172.60) --
	( 81.31,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.30,172.60) --
	(134.30,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.29,172.60) --
	(187.29,202.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 29.94,173.95) rectangle ( 33.18,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.18,173.95) rectangle ( 36.43,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 36.43,173.95) rectangle ( 39.67,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 39.67,173.95) rectangle ( 42.91,174.74);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 42.91,173.95) rectangle ( 46.16,174.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 46.16,173.95) rectangle ( 49.40,176.70);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.40,173.95) rectangle ( 52.65,179.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.65,173.95) rectangle ( 55.89,180.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 55.89,173.95) rectangle ( 59.14,183.38);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.14,173.95) rectangle ( 62.38,183.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.38,173.95) rectangle ( 65.63,185.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.63,173.95) rectangle ( 68.87,182.79);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 68.87,173.95) rectangle ( 72.11,183.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 72.11,173.95) rectangle ( 75.36,180.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 75.36,173.95) rectangle ( 78.60,180.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 78.60,173.95) rectangle ( 81.85,187.12);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 81.85,173.95) rectangle ( 85.09,180.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.09,173.95) rectangle ( 88.34,181.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.34,173.95) rectangle ( 91.58,178.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 91.58,173.95) rectangle ( 94.83,183.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 94.83,173.95) rectangle ( 98.07,178.47);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 98.07,173.95) rectangle (101.31,176.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.31,173.95) rectangle (104.56,177.88);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (104.56,173.95) rectangle (107.80,178.27);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (107.80,173.95) rectangle (111.05,174.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (111.05,173.95) rectangle (114.29,178.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (114.29,173.95) rectangle (117.54,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (117.54,173.95) rectangle (120.78,178.47);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (120.78,173.95) rectangle (124.03,179.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (124.03,173.95) rectangle (127.27,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (127.27,173.95) rectangle (130.52,179.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (130.52,173.95) rectangle (133.76,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.76,173.95) rectangle (137.00,180.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (137.00,173.95) rectangle (140.25,179.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (140.25,173.95) rectangle (143.49,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (143.49,173.95) rectangle (146.74,180.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (146.74,173.95) rectangle (149.98,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (149.98,173.95) rectangle (153.23,180.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (153.23,173.95) rectangle (156.47,179.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (156.47,173.95) rectangle (159.72,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.72,173.95) rectangle (162.96,177.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (162.96,173.95) rectangle (166.20,176.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (166.20,173.95) rectangle (169.45,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (169.45,173.95) rectangle (172.69,176.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (172.69,173.95) rectangle (175.94,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (175.94,173.95) rectangle (179.18,175.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.18,173.95) rectangle (182.43,175.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.43,173.95) rectangle (185.67,173.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 29.94,173.95) rectangle ( 33.18,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.18,173.95) rectangle ( 36.43,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 36.43,173.95) rectangle ( 39.67,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 39.67,173.95) rectangle ( 42.91,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 42.91,173.95) rectangle ( 46.16,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 46.16,173.95) rectangle ( 49.40,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.40,173.95) rectangle ( 52.65,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.65,173.95) rectangle ( 55.89,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 55.89,173.95) rectangle ( 59.14,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.14,173.95) rectangle ( 62.38,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.38,173.95) rectangle ( 65.63,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.63,173.95) rectangle ( 68.87,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 68.87,173.95) rectangle ( 72.11,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 72.11,173.95) rectangle ( 75.36,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 75.36,173.95) rectangle ( 78.60,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 78.60,173.95) rectangle ( 81.85,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 81.85,173.95) rectangle ( 85.09,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.09,173.95) rectangle ( 88.34,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.34,173.95) rectangle ( 91.58,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 91.58,173.95) rectangle ( 94.83,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 94.83,173.95) rectangle ( 98.07,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 98.07,173.95) rectangle (101.31,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.31,173.95) rectangle (104.56,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (104.56,173.95) rectangle (107.80,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (107.80,173.95) rectangle (111.05,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (111.05,173.95) rectangle (114.29,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (114.29,173.95) rectangle (117.54,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (117.54,173.95) rectangle (120.78,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (120.78,173.95) rectangle (124.03,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (124.03,173.95) rectangle (127.27,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (127.27,173.95) rectangle (130.52,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (130.52,173.95) rectangle (133.76,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.76,173.95) rectangle (137.00,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (137.00,173.95) rectangle (140.25,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (140.25,173.95) rectangle (143.49,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (143.49,173.95) rectangle (146.74,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (146.74,173.95) rectangle (149.98,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (149.98,173.95) rectangle (153.23,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (153.23,173.95) rectangle (156.47,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (156.47,173.95) rectangle (159.72,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.72,173.95) rectangle (162.96,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (162.96,173.95) rectangle (166.20,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (166.20,173.95) rectangle (169.45,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (169.45,173.95) rectangle (172.69,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (172.69,173.95) rectangle (175.94,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (175.94,173.95) rectangle (179.18,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.18,173.95) rectangle (182.43,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.43,173.95) rectangle (185.67,173.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.20] ( 28.31,174.08) --
	( 28.63,174.08) --
	( 28.94,174.09) --
	( 29.25,174.10) --
	( 29.56,174.11) --
	( 29.87,174.12) --
	( 30.18,174.13) --
	( 30.49,174.15) --
	( 30.80,174.16) --
	( 31.11,174.17) --
	( 31.43,174.19) --
	( 31.74,174.21) --
	( 32.05,174.22) --
	( 32.36,174.24) --
	( 32.67,174.26) --
	( 32.98,174.28) --
	( 33.29,174.31) --
	( 33.60,174.33) --
	( 33.91,174.35) --
	( 34.23,174.38) --
	( 34.54,174.41) --
	( 34.85,174.44) --
	( 35.16,174.47) --
	( 35.47,174.50) --
	( 35.78,174.54) --
	( 36.09,174.58) --
	( 36.40,174.61) --
	( 36.71,174.65) --
	( 37.03,174.70) --
	( 37.34,174.74) --
	( 37.65,174.79) --
	( 37.96,174.84) --
	( 38.27,174.89) --
	( 38.58,174.94) --
	( 38.89,175.00) --
	( 39.20,175.06) --
	( 39.51,175.12) --
	( 39.83,175.18) --
	( 40.14,175.25) --
	( 40.45,175.32) --
	( 40.76,175.39) --
	( 41.07,175.46) --
	( 41.38,175.54) --
	( 41.69,175.61) --
	( 42.00,175.69) --
	( 42.31,175.78) --
	( 42.63,175.86) --
	( 42.94,175.95) --
	( 43.25,176.04) --
	( 43.56,176.13) --
	( 43.87,176.23) --
	( 44.18,176.33) --
	( 44.49,176.43) --
	( 44.80,176.53) --
	( 45.11,176.63) --
	( 45.43,176.74) --
	( 45.74,176.85) --
	( 46.05,176.96) --
	( 46.36,177.07) --
	( 46.67,177.18) --
	( 46.98,177.30) --
	( 47.29,177.42) --
	( 47.60,177.53) --
	( 47.91,177.65) --
	( 48.23,177.77) --
	( 48.54,177.90) --
	( 48.85,178.02) --
	( 49.16,178.14) --
	( 49.47,178.27) --
	( 49.78,178.39) --
	( 50.09,178.52) --
	( 50.40,178.64) --
	( 50.71,178.77) --
	( 51.03,178.90) --
	( 51.34,179.02) --
	( 51.65,179.15) --
	( 51.96,179.28) --
	( 52.27,179.40) --
	( 52.58,179.53) --
	( 52.89,179.65) --
	( 53.20,179.78) --
	( 53.51,179.90) --
	( 53.83,180.02) --
	( 54.14,180.14) --
	( 54.45,180.26) --
	( 54.76,180.38) --
	( 55.07,180.49) --
	( 55.38,180.61) --
	( 55.69,180.72) --
	( 56.00,180.83) --
	( 56.31,180.94) --
	( 56.63,181.05) --
	( 56.94,181.15) --
	( 57.25,181.25) --
	( 57.56,181.35) --
	( 57.87,181.45) --
	( 58.18,181.54) --
	( 58.49,181.64) --
	( 58.80,181.73) --
	( 59.11,181.81) --
	( 59.43,181.90) --
	( 59.74,181.98) --
	( 60.05,182.06) --
	( 60.36,182.13) --
	( 60.67,182.20) --
	( 60.98,182.27) --
	( 61.29,182.34) --
	( 61.60,182.40) --
	( 61.91,182.46) --
	( 62.23,182.51) --
	( 62.54,182.57) --
	( 62.85,182.62) --
	( 63.16,182.66) --
	( 63.47,182.71) --
	( 63.78,182.75) --
	( 64.09,182.78) --
	( 64.40,182.82) --
	( 64.71,182.85) --
	( 65.03,182.87) --
	( 65.34,182.90) --
	( 65.65,182.92) --
	( 65.96,182.94) --
	( 66.27,182.95) --
	( 66.58,182.97) --
	( 66.89,182.98) --
	( 67.20,182.99) --
	( 67.51,182.99) --
	( 67.83,182.99) --
	( 68.14,182.99) --
	( 68.45,182.99) --
	( 68.76,182.99) --
	( 69.07,182.98) --
	( 69.38,182.97) --
	( 69.69,182.96) --
	( 70.00,182.95) --
	( 70.31,182.93) --
	( 70.63,182.92) --
	( 70.94,182.90) --
	( 71.25,182.88) --
	( 71.56,182.86) --
	( 71.87,182.84) --
	( 72.18,182.81) --
	( 72.49,182.79) --
	( 72.80,182.76) --
	( 73.11,182.74) --
	( 73.43,182.71) --
	( 73.74,182.68) --
	( 74.05,182.65) --
	( 74.36,182.63) --
	( 74.67,182.60) --
	( 74.98,182.57) --
	( 75.29,182.53) --
	( 75.60,182.50) --
	( 75.91,182.47) --
	( 76.23,182.44) --
	( 76.54,182.40) --
	( 76.85,182.37) --
	( 77.16,182.34) --
	( 77.47,182.30) --
	( 77.78,182.27) --
	( 78.09,182.23) --
	( 78.40,182.20) --
	( 78.71,182.16) --
	( 79.03,182.13) --
	( 79.34,182.09) --
	( 79.65,182.05) --
	( 79.96,182.02) --
	( 80.27,181.98) --
	( 80.58,181.94) --
	( 80.89,181.90) --
	( 81.20,181.86) --
	( 81.51,181.82) --
	( 81.83,181.78) --
	( 82.14,181.74) --
	( 82.45,181.69) --
	( 82.76,181.65) --
	( 83.07,181.61) --
	( 83.38,181.56) --
	( 83.69,181.51) --
	( 84.00,181.47) --
	( 84.31,181.42) --
	( 84.63,181.37) --
	( 84.94,181.32) --
	( 85.25,181.27) --
	( 85.56,181.22) --
	( 85.87,181.17) --
	( 86.18,181.11) --
	( 86.49,181.06) --
	( 86.80,181.00) --
	( 87.11,180.95) --
	( 87.43,180.89) --
	( 87.74,180.83) --
	( 88.05,180.77) --
	( 88.36,180.71) --
	( 88.67,180.65) --
	( 88.98,180.58) --
	( 89.29,180.52) --
	( 89.60,180.46) --
	( 89.91,180.39) --
	( 90.23,180.33) --
	( 90.54,180.26) --
	( 90.85,180.19) --
	( 91.16,180.13) --
	( 91.47,180.06) --
	( 91.78,179.99) --
	( 92.09,179.92) --
	( 92.40,179.85) --
	( 92.71,179.78) --
	( 93.03,179.71) --
	( 93.34,179.64) --
	( 93.65,179.57) --
	( 93.96,179.50) --
	( 94.27,179.43) --
	( 94.58,179.36) --
	( 94.89,179.29) --
	( 95.20,179.22) --
	( 95.51,179.15) --
	( 95.83,179.08) --
	( 96.14,179.01) --
	( 96.45,178.94) --
	( 96.76,178.87) --
	( 97.07,178.80) --
	( 97.38,178.74) --
	( 97.69,178.67) --
	( 98.00,178.60) --
	( 98.31,178.54) --
	( 98.63,178.47) --
	( 98.94,178.41) --
	( 99.25,178.34) --
	( 99.56,178.28) --
	( 99.87,178.22) --
	(100.18,178.16) --
	(100.49,178.10) --
	(100.80,178.04) --
	(101.11,177.99) --
	(101.43,177.93) --
	(101.74,177.87) --
	(102.05,177.82) --
	(102.36,177.77) --
	(102.67,177.72) --
	(102.98,177.67) --
	(103.29,177.62) --
	(103.60,177.57) --
	(103.92,177.53) --
	(104.23,177.48) --
	(104.54,177.44) --
	(104.85,177.40) --
	(105.16,177.36) --
	(105.47,177.32) --
	(105.78,177.29) --
	(106.09,177.25) --
	(106.40,177.22) --
	(106.72,177.19) --
	(107.03,177.16) --
	(107.34,177.13) --
	(107.65,177.10) --
	(107.96,177.08) --
	(108.27,177.05) --
	(108.58,177.03) --
	(108.89,177.01) --
	(109.20,176.99) --
	(109.52,176.97) --
	(109.83,176.96) --
	(110.14,176.94) --
	(110.45,176.93) --
	(110.76,176.92) --
	(111.07,176.91) --
	(111.38,176.90) --
	(111.69,176.89) --
	(112.00,176.88) --
	(112.32,176.88) --
	(112.63,176.87) --
	(112.94,176.87) --
	(113.25,176.87) --
	(113.56,176.87) --
	(113.87,176.87) --
	(114.18,176.87) --
	(114.49,176.87) --
	(114.80,176.88) --
	(115.12,176.88) --
	(115.43,176.89) --
	(115.74,176.89) --
	(116.05,176.90) --
	(116.36,176.91) --
	(116.67,176.92) --
	(116.98,176.93) --
	(117.29,176.94) --
	(117.60,176.95) --
	(117.92,176.96) --
	(118.23,176.97) --
	(118.54,176.99) --
	(118.85,177.00) --
	(119.16,177.02) --
	(119.47,177.03) --
	(119.78,177.04) --
	(120.09,177.06) --
	(120.40,177.08) --
	(120.72,177.09) --
	(121.03,177.11) --
	(121.34,177.12) --
	(121.65,177.14) --
	(121.96,177.16) --
	(122.27,177.17) --
	(122.58,177.19) --
	(122.89,177.21) --
	(123.20,177.22) --
	(123.52,177.24) --
	(123.83,177.26) --
	(124.14,177.27) --
	(124.45,177.29) --
	(124.76,177.31) --
	(125.07,177.32) --
	(125.38,177.34) --
	(125.69,177.36) --
	(126.00,177.37) --
	(126.32,177.39) --
	(126.63,177.40) --
	(126.94,177.42) --
	(127.25,177.43) --
	(127.56,177.45) --
	(127.87,177.46) --
	(128.18,177.47) --
	(128.49,177.49) --
	(128.80,177.50) --
	(129.12,177.51) --
	(129.43,177.52) --
	(129.74,177.54) --
	(130.05,177.55) --
	(130.36,177.56) --
	(130.67,177.57) --
	(130.98,177.58) --
	(131.29,177.59) --
	(131.60,177.60) --
	(131.92,177.60) --
	(132.23,177.61) --
	(132.54,177.62) --
	(132.85,177.63) --
	(133.16,177.63) --
	(133.47,177.64) --
	(133.78,177.64) --
	(134.09,177.65) --
	(134.40,177.65) --
	(134.72,177.66) --
	(135.03,177.66) --
	(135.34,177.66) --
	(135.65,177.67) --
	(135.96,177.67) --
	(136.27,177.67) --
	(136.58,177.67) --
	(136.89,177.67) --
	(137.20,177.67) --
	(137.52,177.67) --
	(137.83,177.67) --
	(138.14,177.67) --
	(138.45,177.67) --
	(138.76,177.67) --
	(139.07,177.67) --
	(139.38,177.67) --
	(139.69,177.66) --
	(140.00,177.66) --
	(140.32,177.66) --
	(140.63,177.65) --
	(140.94,177.65) --
	(141.25,177.64) --
	(141.56,177.64) --
	(141.87,177.63) --
	(142.18,177.63) --
	(142.49,177.62) --
	(142.80,177.61) --
	(143.12,177.61) --
	(143.43,177.60) --
	(143.74,177.59) --
	(144.05,177.58) --
	(144.36,177.57) --
	(144.67,177.56) --
	(144.98,177.55) --
	(145.29,177.54) --
	(145.60,177.53) --
	(145.92,177.52) --
	(146.23,177.51) --
	(146.54,177.49) --
	(146.85,177.48) --
	(147.16,177.46) --
	(147.47,177.45) --
	(147.78,177.43) --
	(148.09,177.42) --
	(148.40,177.40) --
	(148.72,177.38) --
	(149.03,177.37) --
	(149.34,177.35) --
	(149.65,177.33) --
	(149.96,177.31) --
	(150.27,177.29) --
	(150.58,177.27) --
	(150.89,177.24) --
	(151.20,177.22) --
	(151.52,177.20) --
	(151.83,177.17) --
	(152.14,177.15) --
	(152.45,177.12) --
	(152.76,177.10) --
	(153.07,177.07) --
	(153.38,177.04) --
	(153.69,177.02) --
	(154.00,176.99) --
	(154.32,176.96) --
	(154.63,176.93) --
	(154.94,176.90) --
	(155.25,176.87) --
	(155.56,176.84) --
	(155.87,176.80) --
	(156.18,176.77) --
	(156.49,176.74) --
	(156.80,176.71) --
	(157.12,176.67) --
	(157.43,176.64) --
	(157.74,176.61) --
	(158.05,176.57) --
	(158.36,176.54) --
	(158.67,176.50) --
	(158.98,176.47) --
	(159.29,176.43) --
	(159.60,176.40) --
	(159.92,176.37) --
	(160.23,176.33) --
	(160.54,176.30) --
	(160.85,176.26) --
	(161.16,176.23) --
	(161.47,176.19) --
	(161.78,176.16) --
	(162.09,176.12) --
	(162.40,176.09) --
	(162.72,176.05) --
	(163.03,176.02) --
	(163.34,175.99) --
	(163.65,175.95) --
	(163.96,175.92) --
	(164.27,175.89) --
	(164.58,175.86) --
	(164.89,175.83) --
	(165.20,175.79) --
	(165.52,175.76) --
	(165.83,175.73) --
	(166.14,175.70) --
	(166.45,175.67) --
	(166.76,175.64) --
	(167.07,175.62) --
	(167.38,175.59) --
	(167.69,175.56) --
	(168.00,175.53) --
	(168.32,175.51) --
	(168.63,175.48) --
	(168.94,175.45) --
	(169.25,175.43) --
	(169.56,175.40) --
	(169.87,175.38) --
	(170.18,175.35) --
	(170.49,175.33) --
	(170.80,175.31) --
	(171.12,175.28) --
	(171.43,175.26) --
	(171.74,175.24) --
	(172.05,175.22) --
	(172.36,175.19) --
	(172.67,175.17) --
	(172.98,175.15) --
	(173.29,175.13) --
	(173.60,175.11) --
	(173.92,175.09) --
	(174.23,175.07) --
	(174.54,175.05) --
	(174.85,175.04) --
	(175.16,175.02) --
	(175.47,175.00) --
	(175.78,174.98) --
	(176.09,174.96) --
	(176.40,174.94) --
	(176.72,174.93) --
	(177.03,174.91) --
	(177.34,174.89) --
	(177.65,174.88) --
	(177.96,174.86) --
	(178.27,174.84) --
	(178.58,174.83) --
	(178.89,174.81) --
	(179.20,174.79) --
	(179.52,174.78) --
	(179.83,174.76) --
	(180.14,174.74) --
	(180.45,174.73) --
	(180.76,174.71) --
	(181.07,174.70) --
	(181.38,174.68) --
	(181.69,174.66) --
	(182.00,174.65) --
	(182.32,174.63) --
	(182.63,174.62) --
	(182.94,174.60) --
	(183.25,174.58) --
	(183.56,174.57) --
	(183.87,174.55) --
	(184.18,174.54) --
	(184.49,174.52) --
	(184.80,174.51) --
	(185.12,174.49) --
	(185.43,174.48) --
	(185.74,174.46) --
	(186.05,174.45) --
	(186.36,174.43) --
	(186.67,174.42) --
	(186.98,174.40) --
	(187.29,174.39) --
	(187.29,173.95) --
	(186.98,173.95) --
	(186.67,173.95) --
	(186.36,173.95) --
	(186.05,173.95) --
	(185.74,173.95) --
	(185.43,173.95) --
	(185.12,173.95) --
	(184.80,173.95) --
	(184.49,173.95) --
	(184.18,173.95) --
	(183.87,173.95) --
	(183.56,173.95) --
	(183.25,173.95) --
	(182.94,173.95) --
	(182.63,173.95) --
	(182.32,173.95) --
	(182.00,173.95) --
	(181.69,173.95) --
	(181.38,173.95) --
	(181.07,173.95) --
	(180.76,173.95) --
	(180.45,173.95) --
	(180.14,173.95) --
	(179.83,173.95) --
	(179.52,173.95) --
	(179.20,173.95) --
	(178.89,173.95) --
	(178.58,173.95) --
	(178.27,173.95) --
	(177.96,173.95) --
	(177.65,173.95) --
	(177.34,173.95) --
	(177.03,173.95) --
	(176.72,173.95) --
	(176.40,173.95) --
	(176.09,173.95) --
	(175.78,173.95) --
	(175.47,173.95) --
	(175.16,173.95) --
	(174.85,173.95) --
	(174.54,173.95) --
	(174.23,173.95) --
	(173.92,173.95) --
	(173.60,173.95) --
	(173.29,173.95) --
	(172.98,173.95) --
	(172.67,173.95) --
	(172.36,173.95) --
	(172.05,173.95) --
	(171.74,173.95) --
	(171.43,173.95) --
	(171.12,173.95) --
	(170.80,173.95) --
	(170.49,173.95) --
	(170.18,173.95) --
	(169.87,173.95) --
	(169.56,173.95) --
	(169.25,173.95) --
	(168.94,173.95) --
	(168.63,173.95) --
	(168.32,173.95) --
	(168.00,173.95) --
	(167.69,173.95) --
	(167.38,173.95) --
	(167.07,173.95) --
	(166.76,173.95) --
	(166.45,173.95) --
	(166.14,173.95) --
	(165.83,173.95) --
	(165.52,173.95) --
	(165.20,173.95) --
	(164.89,173.95) --
	(164.58,173.95) --
	(164.27,173.95) --
	(163.96,173.95) --
	(163.65,173.95) --
	(163.34,173.95) --
	(163.03,173.95) --
	(162.72,173.95) --
	(162.40,173.95) --
	(162.09,173.95) --
	(161.78,173.95) --
	(161.47,173.95) --
	(161.16,173.95) --
	(160.85,173.95) --
	(160.54,173.95) --
	(160.23,173.95) --
	(159.92,173.95) --
	(159.60,173.95) --
	(159.29,173.95) --
	(158.98,173.95) --
	(158.67,173.95) --
	(158.36,173.95) --
	(158.05,173.95) --
	(157.74,173.95) --
	(157.43,173.95) --
	(157.12,173.95) --
	(156.80,173.95) --
	(156.49,173.95) --
	(156.18,173.95) --
	(155.87,173.95) --
	(155.56,173.95) --
	(155.25,173.95) --
	(154.94,173.95) --
	(154.63,173.95) --
	(154.32,173.95) --
	(154.00,173.95) --
	(153.69,173.95) --
	(153.38,173.95) --
	(153.07,173.95) --
	(152.76,173.95) --
	(152.45,173.95) --
	(152.14,173.95) --
	(151.83,173.95) --
	(151.52,173.95) --
	(151.20,173.95) --
	(150.89,173.95) --
	(150.58,173.95) --
	(150.27,173.95) --
	(149.96,173.95) --
	(149.65,173.95) --
	(149.34,173.95) --
	(149.03,173.95) --
	(148.72,173.95) --
	(148.40,173.95) --
	(148.09,173.95) --
	(147.78,173.95) --
	(147.47,173.95) --
	(147.16,173.95) --
	(146.85,173.95) --
	(146.54,173.95) --
	(146.23,173.95) --
	(145.92,173.95) --
	(145.60,173.95) --
	(145.29,173.95) --
	(144.98,173.95) --
	(144.67,173.95) --
	(144.36,173.95) --
	(144.05,173.95) --
	(143.74,173.95) --
	(143.43,173.95) --
	(143.12,173.95) --
	(142.80,173.95) --
	(142.49,173.95) --
	(142.18,173.95) --
	(141.87,173.95) --
	(141.56,173.95) --
	(141.25,173.95) --
	(140.94,173.95) --
	(140.63,173.95) --
	(140.32,173.95) --
	(140.00,173.95) --
	(139.69,173.95) --
	(139.38,173.95) --
	(139.07,173.95) --
	(138.76,173.95) --
	(138.45,173.95) --
	(138.14,173.95) --
	(137.83,173.95) --
	(137.52,173.95) --
	(137.20,173.95) --
	(136.89,173.95) --
	(136.58,173.95) --
	(136.27,173.95) --
	(135.96,173.95) --
	(135.65,173.95) --
	(135.34,173.95) --
	(135.03,173.95) --
	(134.72,173.95) --
	(134.40,173.95) --
	(134.09,173.95) --
	(133.78,173.95) --
	(133.47,173.95) --
	(133.16,173.95) --
	(132.85,173.95) --
	(132.54,173.95) --
	(132.23,173.95) --
	(131.92,173.95) --
	(131.60,173.95) --
	(131.29,173.95) --
	(130.98,173.95) --
	(130.67,173.95) --
	(130.36,173.95) --
	(130.05,173.95) --
	(129.74,173.95) --
	(129.43,173.95) --
	(129.12,173.95) --
	(128.80,173.95) --
	(128.49,173.95) --
	(128.18,173.95) --
	(127.87,173.95) --
	(127.56,173.95) --
	(127.25,173.95) --
	(126.94,173.95) --
	(126.63,173.95) --
	(126.32,173.95) --
	(126.00,173.95) --
	(125.69,173.95) --
	(125.38,173.95) --
	(125.07,173.95) --
	(124.76,173.95) --
	(124.45,173.95) --
	(124.14,173.95) --
	(123.83,173.95) --
	(123.52,173.95) --
	(123.20,173.95) --
	(122.89,173.95) --
	(122.58,173.95) --
	(122.27,173.95) --
	(121.96,173.95) --
	(121.65,173.95) --
	(121.34,173.95) --
	(121.03,173.95) --
	(120.72,173.95) --
	(120.40,173.95) --
	(120.09,173.95) --
	(119.78,173.95) --
	(119.47,173.95) --
	(119.16,173.95) --
	(118.85,173.95) --
	(118.54,173.95) --
	(118.23,173.95) --
	(117.92,173.95) --
	(117.60,173.95) --
	(117.29,173.95) --
	(116.98,173.95) --
	(116.67,173.95) --
	(116.36,173.95) --
	(116.05,173.95) --
	(115.74,173.95) --
	(115.43,173.95) --
	(115.12,173.95) --
	(114.80,173.95) --
	(114.49,173.95) --
	(114.18,173.95) --
	(113.87,173.95) --
	(113.56,173.95) --
	(113.25,173.95) --
	(112.94,173.95) --
	(112.63,173.95) --
	(112.32,173.95) --
	(112.00,173.95) --
	(111.69,173.95) --
	(111.38,173.95) --
	(111.07,173.95) --
	(110.76,173.95) --
	(110.45,173.95) --
	(110.14,173.95) --
	(109.83,173.95) --
	(109.52,173.95) --
	(109.20,173.95) --
	(108.89,173.95) --
	(108.58,173.95) --
	(108.27,173.95) --
	(107.96,173.95) --
	(107.65,173.95) --
	(107.34,173.95) --
	(107.03,173.95) --
	(106.72,173.95) --
	(106.40,173.95) --
	(106.09,173.95) --
	(105.78,173.95) --
	(105.47,173.95) --
	(105.16,173.95) --
	(104.85,173.95) --
	(104.54,173.95) --
	(104.23,173.95) --
	(103.92,173.95) --
	(103.60,173.95) --
	(103.29,173.95) --
	(102.98,173.95) --
	(102.67,173.95) --
	(102.36,173.95) --
	(102.05,173.95) --
	(101.74,173.95) --
	(101.43,173.95) --
	(101.11,173.95) --
	(100.80,173.95) --
	(100.49,173.95) --
	(100.18,173.95) --
	( 99.87,173.95) --
	( 99.56,173.95) --
	( 99.25,173.95) --
	( 98.94,173.95) --
	( 98.63,173.95) --
	( 98.31,173.95) --
	( 98.00,173.95) --
	( 97.69,173.95) --
	( 97.38,173.95) --
	( 97.07,173.95) --
	( 96.76,173.95) --
	( 96.45,173.95) --
	( 96.14,173.95) --
	( 95.83,173.95) --
	( 95.51,173.95) --
	( 95.20,173.95) --
	( 94.89,173.95) --
	( 94.58,173.95) --
	( 94.27,173.95) --
	( 93.96,173.95) --
	( 93.65,173.95) --
	( 93.34,173.95) --
	( 93.03,173.95) --
	( 92.71,173.95) --
	( 92.40,173.95) --
	( 92.09,173.95) --
	( 91.78,173.95) --
	( 91.47,173.95) --
	( 91.16,173.95) --
	( 90.85,173.95) --
	( 90.54,173.95) --
	( 90.23,173.95) --
	( 89.91,173.95) --
	( 89.60,173.95) --
	( 89.29,173.95) --
	( 88.98,173.95) --
	( 88.67,173.95) --
	( 88.36,173.95) --
	( 88.05,173.95) --
	( 87.74,173.95) --
	( 87.43,173.95) --
	( 87.11,173.95) --
	( 86.80,173.95) --
	( 86.49,173.95) --
	( 86.18,173.95) --
	( 85.87,173.95) --
	( 85.56,173.95) --
	( 85.25,173.95) --
	( 84.94,173.95) --
	( 84.63,173.95) --
	( 84.31,173.95) --
	( 84.00,173.95) --
	( 83.69,173.95) --
	( 83.38,173.95) --
	( 83.07,173.95) --
	( 82.76,173.95) --
	( 82.45,173.95) --
	( 82.14,173.95) --
	( 81.83,173.95) --
	( 81.51,173.95) --
	( 81.20,173.95) --
	( 80.89,173.95) --
	( 80.58,173.95) --
	( 80.27,173.95) --
	( 79.96,173.95) --
	( 79.65,173.95) --
	( 79.34,173.95) --
	( 79.03,173.95) --
	( 78.71,173.95) --
	( 78.40,173.95) --
	( 78.09,173.95) --
	( 77.78,173.95) --
	( 77.47,173.95) --
	( 77.16,173.95) --
	( 76.85,173.95) --
	( 76.54,173.95) --
	( 76.23,173.95) --
	( 75.91,173.95) --
	( 75.60,173.95) --
	( 75.29,173.95) --
	( 74.98,173.95) --
	( 74.67,173.95) --
	( 74.36,173.95) --
	( 74.05,173.95) --
	( 73.74,173.95) --
	( 73.43,173.95) --
	( 73.11,173.95) --
	( 72.80,173.95) --
	( 72.49,173.95) --
	( 72.18,173.95) --
	( 71.87,173.95) --
	( 71.56,173.95) --
	( 71.25,173.95) --
	( 70.94,173.95) --
	( 70.63,173.95) --
	( 70.31,173.95) --
	( 70.00,173.95) --
	( 69.69,173.95) --
	( 69.38,173.95) --
	( 69.07,173.95) --
	( 68.76,173.95) --
	( 68.45,173.95) --
	( 68.14,173.95) --
	( 67.83,173.95) --
	( 67.51,173.95) --
	( 67.20,173.95) --
	( 66.89,173.95) --
	( 66.58,173.95) --
	( 66.27,173.95) --
	( 65.96,173.95) --
	( 65.65,173.95) --
	( 65.34,173.95) --
	( 65.03,173.95) --
	( 64.71,173.95) --
	( 64.40,173.95) --
	( 64.09,173.95) --
	( 63.78,173.95) --
	( 63.47,173.95) --
	( 63.16,173.95) --
	( 62.85,173.95) --
	( 62.54,173.95) --
	( 62.23,173.95) --
	( 61.91,173.95) --
	( 61.60,173.95) --
	( 61.29,173.95) --
	( 60.98,173.95) --
	( 60.67,173.95) --
	( 60.36,173.95) --
	( 60.05,173.95) --
	( 59.74,173.95) --
	( 59.43,173.95) --
	( 59.11,173.95) --
	( 58.80,173.95) --
	( 58.49,173.95) --
	( 58.18,173.95) --
	( 57.87,173.95) --
	( 57.56,173.95) --
	( 57.25,173.95) --
	( 56.94,173.95) --
	( 56.63,173.95) --
	( 56.31,173.95) --
	( 56.00,173.95) --
	( 55.69,173.95) --
	( 55.38,173.95) --
	( 55.07,173.95) --
	( 54.76,173.95) --
	( 54.45,173.95) --
	( 54.14,173.95) --
	( 53.83,173.95) --
	( 53.51,173.95) --
	( 53.20,173.95) --
	( 52.89,173.95) --
	( 52.58,173.95) --
	( 52.27,173.95) --
	( 51.96,173.95) --
	( 51.65,173.95) --
	( 51.34,173.95) --
	( 51.03,173.95) --
	( 50.71,173.95) --
	( 50.40,173.95) --
	( 50.09,173.95) --
	( 49.78,173.95) --
	( 49.47,173.95) --
	( 49.16,173.95) --
	( 48.85,173.95) --
	( 48.54,173.95) --
	( 48.23,173.95) --
	( 47.91,173.95) --
	( 47.60,173.95) --
	( 47.29,173.95) --
	( 46.98,173.95) --
	( 46.67,173.95) --
	( 46.36,173.95) --
	( 46.05,173.95) --
	( 45.74,173.95) --
	( 45.43,173.95) --
	( 45.11,173.95) --
	( 44.80,173.95) --
	( 44.49,173.95) --
	( 44.18,173.95) --
	( 43.87,173.95) --
	( 43.56,173.95) --
	( 43.25,173.95) --
	( 42.94,173.95) --
	( 42.63,173.95) --
	( 42.31,173.95) --
	( 42.00,173.95) --
	( 41.69,173.95) --
	( 41.38,173.95) --
	( 41.07,173.95) --
	( 40.76,173.95) --
	( 40.45,173.95) --
	( 40.14,173.95) --
	( 39.83,173.95) --
	( 39.51,173.95) --
	( 39.20,173.95) --
	( 38.89,173.95) --
	( 38.58,173.95) --
	( 38.27,173.95) --
	( 37.96,173.95) --
	( 37.65,173.95) --
	( 37.34,173.95) --
	( 37.03,173.95) --
	( 36.71,173.95) --
	( 36.40,173.95) --
	( 36.09,173.95) --
	( 35.78,173.95) --
	( 35.47,173.95) --
	( 35.16,173.95) --
	( 34.85,173.95) --
	( 34.54,173.95) --
	( 34.23,173.95) --
	( 33.91,173.95) --
	( 33.60,173.95) --
	( 33.29,173.95) --
	( 32.98,173.95) --
	( 32.67,173.95) --
	( 32.36,173.95) --
	( 32.05,173.95) --
	( 31.74,173.95) --
	( 31.43,173.95) --
	( 31.11,173.95) --
	( 30.80,173.95) --
	( 30.49,173.95) --
	( 30.18,173.95) --
	( 29.87,173.95) --
	( 29.56,173.95) --
	( 29.25,173.95) --
	( 28.94,173.95) --
	( 28.63,173.95) --
	( 28.31,173.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.31,174.08) --
	( 28.63,174.08) --
	( 28.94,174.09) --
	( 29.25,174.10) --
	( 29.56,174.11) --
	( 29.87,174.12) --
	( 30.18,174.13) --
	( 30.49,174.15) --
	( 30.80,174.16) --
	( 31.11,174.17) --
	( 31.43,174.19) --
	( 31.74,174.21) --
	( 32.05,174.22) --
	( 32.36,174.24) --
	( 32.67,174.26) --
	( 32.98,174.28) --
	( 33.29,174.31) --
	( 33.60,174.33) --
	( 33.91,174.35) --
	( 34.23,174.38) --
	( 34.54,174.41) --
	( 34.85,174.44) --
	( 35.16,174.47) --
	( 35.47,174.50) --
	( 35.78,174.54) --
	( 36.09,174.58) --
	( 36.40,174.61) --
	( 36.71,174.65) --
	( 37.03,174.70) --
	( 37.34,174.74) --
	( 37.65,174.79) --
	( 37.96,174.84) --
	( 38.27,174.89) --
	( 38.58,174.94) --
	( 38.89,175.00) --
	( 39.20,175.06) --
	( 39.51,175.12) --
	( 39.83,175.18) --
	( 40.14,175.25) --
	( 40.45,175.32) --
	( 40.76,175.39) --
	( 41.07,175.46) --
	( 41.38,175.54) --
	( 41.69,175.61) --
	( 42.00,175.69) --
	( 42.31,175.78) --
	( 42.63,175.86) --
	( 42.94,175.95) --
	( 43.25,176.04) --
	( 43.56,176.13) --
	( 43.87,176.23) --
	( 44.18,176.33) --
	( 44.49,176.43) --
	( 44.80,176.53) --
	( 45.11,176.63) --
	( 45.43,176.74) --
	( 45.74,176.85) --
	( 46.05,176.96) --
	( 46.36,177.07) --
	( 46.67,177.18) --
	( 46.98,177.30) --
	( 47.29,177.42) --
	( 47.60,177.53) --
	( 47.91,177.65) --
	( 48.23,177.77) --
	( 48.54,177.90) --
	( 48.85,178.02) --
	( 49.16,178.14) --
	( 49.47,178.27) --
	( 49.78,178.39) --
	( 50.09,178.52) --
	( 50.40,178.64) --
	( 50.71,178.77) --
	( 51.03,178.90) --
	( 51.34,179.02) --
	( 51.65,179.15) --
	( 51.96,179.28) --
	( 52.27,179.40) --
	( 52.58,179.53) --
	( 52.89,179.65) --
	( 53.20,179.78) --
	( 53.51,179.90) --
	( 53.83,180.02) --
	( 54.14,180.14) --
	( 54.45,180.26) --
	( 54.76,180.38) --
	( 55.07,180.49) --
	( 55.38,180.61) --
	( 55.69,180.72) --
	( 56.00,180.83) --
	( 56.31,180.94) --
	( 56.63,181.05) --
	( 56.94,181.15) --
	( 57.25,181.25) --
	( 57.56,181.35) --
	( 57.87,181.45) --
	( 58.18,181.54) --
	( 58.49,181.64) --
	( 58.80,181.73) --
	( 59.11,181.81) --
	( 59.43,181.90) --
	( 59.74,181.98) --
	( 60.05,182.06) --
	( 60.36,182.13) --
	( 60.67,182.20) --
	( 60.98,182.27) --
	( 61.29,182.34) --
	( 61.60,182.40) --
	( 61.91,182.46) --
	( 62.23,182.51) --
	( 62.54,182.57) --
	( 62.85,182.62) --
	( 63.16,182.66) --
	( 63.47,182.71) --
	( 63.78,182.75) --
	( 64.09,182.78) --
	( 64.40,182.82) --
	( 64.71,182.85) --
	( 65.03,182.87) --
	( 65.34,182.90) --
	( 65.65,182.92) --
	( 65.96,182.94) --
	( 66.27,182.95) --
	( 66.58,182.97) --
	( 66.89,182.98) --
	( 67.20,182.99) --
	( 67.51,182.99) --
	( 67.83,182.99) --
	( 68.14,182.99) --
	( 68.45,182.99) --
	( 68.76,182.99) --
	( 69.07,182.98) --
	( 69.38,182.97) --
	( 69.69,182.96) --
	( 70.00,182.95) --
	( 70.31,182.93) --
	( 70.63,182.92) --
	( 70.94,182.90) --
	( 71.25,182.88) --
	( 71.56,182.86) --
	( 71.87,182.84) --
	( 72.18,182.81) --
	( 72.49,182.79) --
	( 72.80,182.76) --
	( 73.11,182.74) --
	( 73.43,182.71) --
	( 73.74,182.68) --
	( 74.05,182.65) --
	( 74.36,182.63) --
	( 74.67,182.60) --
	( 74.98,182.57) --
	( 75.29,182.53) --
	( 75.60,182.50) --
	( 75.91,182.47) --
	( 76.23,182.44) --
	( 76.54,182.40) --
	( 76.85,182.37) --
	( 77.16,182.34) --
	( 77.47,182.30) --
	( 77.78,182.27) --
	( 78.09,182.23) --
	( 78.40,182.20) --
	( 78.71,182.16) --
	( 79.03,182.13) --
	( 79.34,182.09) --
	( 79.65,182.05) --
	( 79.96,182.02) --
	( 80.27,181.98) --
	( 80.58,181.94) --
	( 80.89,181.90) --
	( 81.20,181.86) --
	( 81.51,181.82) --
	( 81.83,181.78) --
	( 82.14,181.74) --
	( 82.45,181.69) --
	( 82.76,181.65) --
	( 83.07,181.61) --
	( 83.38,181.56) --
	( 83.69,181.51) --
	( 84.00,181.47) --
	( 84.31,181.42) --
	( 84.63,181.37) --
	( 84.94,181.32) --
	( 85.25,181.27) --
	( 85.56,181.22) --
	( 85.87,181.17) --
	( 86.18,181.11) --
	( 86.49,181.06) --
	( 86.80,181.00) --
	( 87.11,180.95) --
	( 87.43,180.89) --
	( 87.74,180.83) --
	( 88.05,180.77) --
	( 88.36,180.71) --
	( 88.67,180.65) --
	( 88.98,180.58) --
	( 89.29,180.52) --
	( 89.60,180.46) --
	( 89.91,180.39) --
	( 90.23,180.33) --
	( 90.54,180.26) --
	( 90.85,180.19) --
	( 91.16,180.13) --
	( 91.47,180.06) --
	( 91.78,179.99) --
	( 92.09,179.92) --
	( 92.40,179.85) --
	( 92.71,179.78) --
	( 93.03,179.71) --
	( 93.34,179.64) --
	( 93.65,179.57) --
	( 93.96,179.50) --
	( 94.27,179.43) --
	( 94.58,179.36) --
	( 94.89,179.29) --
	( 95.20,179.22) --
	( 95.51,179.15) --
	( 95.83,179.08) --
	( 96.14,179.01) --
	( 96.45,178.94) --
	( 96.76,178.87) --
	( 97.07,178.80) --
	( 97.38,178.74) --
	( 97.69,178.67) --
	( 98.00,178.60) --
	( 98.31,178.54) --
	( 98.63,178.47) --
	( 98.94,178.41) --
	( 99.25,178.34) --
	( 99.56,178.28) --
	( 99.87,178.22) --
	(100.18,178.16) --
	(100.49,178.10) --
	(100.80,178.04) --
	(101.11,177.99) --
	(101.43,177.93) --
	(101.74,177.87) --
	(102.05,177.82) --
	(102.36,177.77) --
	(102.67,177.72) --
	(102.98,177.67) --
	(103.29,177.62) --
	(103.60,177.57) --
	(103.92,177.53) --
	(104.23,177.48) --
	(104.54,177.44) --
	(104.85,177.40) --
	(105.16,177.36) --
	(105.47,177.32) --
	(105.78,177.29) --
	(106.09,177.25) --
	(106.40,177.22) --
	(106.72,177.19) --
	(107.03,177.16) --
	(107.34,177.13) --
	(107.65,177.10) --
	(107.96,177.08) --
	(108.27,177.05) --
	(108.58,177.03) --
	(108.89,177.01) --
	(109.20,176.99) --
	(109.52,176.97) --
	(109.83,176.96) --
	(110.14,176.94) --
	(110.45,176.93) --
	(110.76,176.92) --
	(111.07,176.91) --
	(111.38,176.90) --
	(111.69,176.89) --
	(112.00,176.88) --
	(112.32,176.88) --
	(112.63,176.87) --
	(112.94,176.87) --
	(113.25,176.87) --
	(113.56,176.87) --
	(113.87,176.87) --
	(114.18,176.87) --
	(114.49,176.87) --
	(114.80,176.88) --
	(115.12,176.88) --
	(115.43,176.89) --
	(115.74,176.89) --
	(116.05,176.90) --
	(116.36,176.91) --
	(116.67,176.92) --
	(116.98,176.93) --
	(117.29,176.94) --
	(117.60,176.95) --
	(117.92,176.96) --
	(118.23,176.97) --
	(118.54,176.99) --
	(118.85,177.00) --
	(119.16,177.02) --
	(119.47,177.03) --
	(119.78,177.04) --
	(120.09,177.06) --
	(120.40,177.08) --
	(120.72,177.09) --
	(121.03,177.11) --
	(121.34,177.12) --
	(121.65,177.14) --
	(121.96,177.16) --
	(122.27,177.17) --
	(122.58,177.19) --
	(122.89,177.21) --
	(123.20,177.22) --
	(123.52,177.24) --
	(123.83,177.26) --
	(124.14,177.27) --
	(124.45,177.29) --
	(124.76,177.31) --
	(125.07,177.32) --
	(125.38,177.34) --
	(125.69,177.36) --
	(126.00,177.37) --
	(126.32,177.39) --
	(126.63,177.40) --
	(126.94,177.42) --
	(127.25,177.43) --
	(127.56,177.45) --
	(127.87,177.46) --
	(128.18,177.47) --
	(128.49,177.49) --
	(128.80,177.50) --
	(129.12,177.51) --
	(129.43,177.52) --
	(129.74,177.54) --
	(130.05,177.55) --
	(130.36,177.56) --
	(130.67,177.57) --
	(130.98,177.58) --
	(131.29,177.59) --
	(131.60,177.60) --
	(131.92,177.60) --
	(132.23,177.61) --
	(132.54,177.62) --
	(132.85,177.63) --
	(133.16,177.63) --
	(133.47,177.64) --
	(133.78,177.64) --
	(134.09,177.65) --
	(134.40,177.65) --
	(134.72,177.66) --
	(135.03,177.66) --
	(135.34,177.66) --
	(135.65,177.67) --
	(135.96,177.67) --
	(136.27,177.67) --
	(136.58,177.67) --
	(136.89,177.67) --
	(137.20,177.67) --
	(137.52,177.67) --
	(137.83,177.67) --
	(138.14,177.67) --
	(138.45,177.67) --
	(138.76,177.67) --
	(139.07,177.67) --
	(139.38,177.67) --
	(139.69,177.66) --
	(140.00,177.66) --
	(140.32,177.66) --
	(140.63,177.65) --
	(140.94,177.65) --
	(141.25,177.64) --
	(141.56,177.64) --
	(141.87,177.63) --
	(142.18,177.63) --
	(142.49,177.62) --
	(142.80,177.61) --
	(143.12,177.61) --
	(143.43,177.60) --
	(143.74,177.59) --
	(144.05,177.58) --
	(144.36,177.57) --
	(144.67,177.56) --
	(144.98,177.55) --
	(145.29,177.54) --
	(145.60,177.53) --
	(145.92,177.52) --
	(146.23,177.51) --
	(146.54,177.49) --
	(146.85,177.48) --
	(147.16,177.46) --
	(147.47,177.45) --
	(147.78,177.43) --
	(148.09,177.42) --
	(148.40,177.40) --
	(148.72,177.38) --
	(149.03,177.37) --
	(149.34,177.35) --
	(149.65,177.33) --
	(149.96,177.31) --
	(150.27,177.29) --
	(150.58,177.27) --
	(150.89,177.24) --
	(151.20,177.22) --
	(151.52,177.20) --
	(151.83,177.17) --
	(152.14,177.15) --
	(152.45,177.12) --
	(152.76,177.10) --
	(153.07,177.07) --
	(153.38,177.04) --
	(153.69,177.02) --
	(154.00,176.99) --
	(154.32,176.96) --
	(154.63,176.93) --
	(154.94,176.90) --
	(155.25,176.87) --
	(155.56,176.84) --
	(155.87,176.80) --
	(156.18,176.77) --
	(156.49,176.74) --
	(156.80,176.71) --
	(157.12,176.67) --
	(157.43,176.64) --
	(157.74,176.61) --
	(158.05,176.57) --
	(158.36,176.54) --
	(158.67,176.50) --
	(158.98,176.47) --
	(159.29,176.43) --
	(159.60,176.40) --
	(159.92,176.37) --
	(160.23,176.33) --
	(160.54,176.30) --
	(160.85,176.26) --
	(161.16,176.23) --
	(161.47,176.19) --
	(161.78,176.16) --
	(162.09,176.12) --
	(162.40,176.09) --
	(162.72,176.05) --
	(163.03,176.02) --
	(163.34,175.99) --
	(163.65,175.95) --
	(163.96,175.92) --
	(164.27,175.89) --
	(164.58,175.86) --
	(164.89,175.83) --
	(165.20,175.79) --
	(165.52,175.76) --
	(165.83,175.73) --
	(166.14,175.70) --
	(166.45,175.67) --
	(166.76,175.64) --
	(167.07,175.62) --
	(167.38,175.59) --
	(167.69,175.56) --
	(168.00,175.53) --
	(168.32,175.51) --
	(168.63,175.48) --
	(168.94,175.45) --
	(169.25,175.43) --
	(169.56,175.40) --
	(169.87,175.38) --
	(170.18,175.35) --
	(170.49,175.33) --
	(170.80,175.31) --
	(171.12,175.28) --
	(171.43,175.26) --
	(171.74,175.24) --
	(172.05,175.22) --
	(172.36,175.19) --
	(172.67,175.17) --
	(172.98,175.15) --
	(173.29,175.13) --
	(173.60,175.11) --
	(173.92,175.09) --
	(174.23,175.07) --
	(174.54,175.05) --
	(174.85,175.04) --
	(175.16,175.02) --
	(175.47,175.00) --
	(175.78,174.98) --
	(176.09,174.96) --
	(176.40,174.94) --
	(176.72,174.93) --
	(177.03,174.91) --
	(177.34,174.89) --
	(177.65,174.88) --
	(177.96,174.86) --
	(178.27,174.84) --
	(178.58,174.83) --
	(178.89,174.81) --
	(179.20,174.79) --
	(179.52,174.78) --
	(179.83,174.76) --
	(180.14,174.74) --
	(180.45,174.73) --
	(180.76,174.71) --
	(181.07,174.70) --
	(181.38,174.68) --
	(181.69,174.66) --
	(182.00,174.65) --
	(182.32,174.63) --
	(182.63,174.62) --
	(182.94,174.60) --
	(183.25,174.58) --
	(183.56,174.57) --
	(183.87,174.55) --
	(184.18,174.54) --
	(184.49,174.52) --
	(184.80,174.51) --
	(185.12,174.49) --
	(185.43,174.48) --
	(185.74,174.46) --
	(186.05,174.45) --
	(186.36,174.43) --
	(186.67,174.42) --
	(186.98,174.40) --
	(187.29,174.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.37,172.60) rectangle (195.24,202.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,172.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,178.01) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,184.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,190.00) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,195.99) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,173.95) --
	( 20.37,173.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,179.94) --
	( 20.37,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,185.93) --
	( 20.37,185.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,191.92) --
	( 20.37,191.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,197.91) --
	( 20.37,197.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.31,170.85) --
	( 28.31,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.31,170.85) --
	( 81.31,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.30,170.85) --
	(134.30,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.29,170.85) --
	(187.29,172.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.31,165.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.31,165.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.30,165.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (187.29,165.60) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.80,157.70) {$R^\chi$-value with $s(x,a)=0.9$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32,187.43) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (107.80,207.52) {$|D^{test}|=5$};
\end{scope}
\begin{scope}
\path[clip] (198.74,152.65) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.74,152.65) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] (219.11,172.60) rectangle (393.98,202.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.11,172.60) rectangle (393.98,202.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,176.95) --
	(393.98,176.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,182.94) --
	(393.98,182.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,188.93) --
	(393.98,188.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,194.92) --
	(393.98,194.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,200.91) --
	(393.98,200.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (253.55,172.60) --
	(253.55,202.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.55,172.60) --
	(306.55,202.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.54,172.60) --
	(359.54,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,173.95) --
	(393.98,173.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,179.94) --
	(393.98,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,185.93) --
	(393.98,185.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,191.92) --
	(393.98,191.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,197.91) --
	(393.98,197.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.06,172.60) --
	(227.06,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.05,172.60) --
	(280.05,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (333.04,172.60) --
	(333.04,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (386.04,172.60) --
	(386.04,202.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (228.68,173.95) rectangle (231.92,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (231.92,173.95) rectangle (235.17,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (235.17,173.95) rectangle (238.41,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (238.41,173.95) rectangle (241.66,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (241.66,173.95) rectangle (244.90,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (244.90,173.95) rectangle (248.15,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (248.15,173.95) rectangle (251.39,174.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (251.39,173.95) rectangle (254.63,174.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (254.63,173.95) rectangle (257.88,175.91);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (257.88,173.95) rectangle (261.12,178.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (261.12,173.95) rectangle (264.37,180.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (264.37,173.95) rectangle (267.61,184.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (267.61,173.95) rectangle (270.86,191.37);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (270.86,173.95) rectangle (274.10,192.74);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (274.10,173.95) rectangle (277.35,192.74);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (277.35,173.95) rectangle (280.59,194.89);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (280.59,173.95) rectangle (283.84,193.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (283.84,173.95) rectangle (287.08,195.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (287.08,173.95) rectangle (290.32,188.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (290.32,173.95) rectangle (293.57,187.06);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (293.57,173.95) rectangle (296.81,184.91);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (296.81,173.95) rectangle (300.06,179.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (300.06,173.95) rectangle (303.30,179.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (303.30,173.95) rectangle (306.55,177.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (306.55,173.95) rectangle (309.79,174.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (309.79,173.95) rectangle (313.04,174.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (313.04,173.95) rectangle (316.28,174.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (316.28,173.95) rectangle (319.52,174.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (319.52,173.95) rectangle (322.77,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (322.77,173.95) rectangle (326.01,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (326.01,173.95) rectangle (329.26,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (329.26,173.95) rectangle (332.50,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (332.50,173.95) rectangle (335.75,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (335.75,173.95) rectangle (338.99,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (338.99,173.95) rectangle (342.24,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (342.24,173.95) rectangle (345.48,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (345.48,173.95) rectangle (348.72,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (348.72,173.95) rectangle (351.97,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (351.97,173.95) rectangle (355.21,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (355.21,173.95) rectangle (358.46,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (358.46,173.95) rectangle (361.70,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (361.70,173.95) rectangle (364.95,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (364.95,173.95) rectangle (368.19,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (368.19,173.95) rectangle (371.44,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (371.44,173.95) rectangle (374.68,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (374.68,173.95) rectangle (377.92,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (377.92,173.95) rectangle (381.17,173.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (381.17,173.95) rectangle (384.41,173.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.40] (227.06,173.95) --
	(227.37,173.95) --
	(227.68,173.95) --
	(227.99,173.95) --
	(228.30,173.95) --
	(228.61,173.95) --
	(228.92,173.95) --
	(229.23,173.95) --
	(229.55,173.95) --
	(229.86,173.95) --
	(230.17,173.95) --
	(230.48,173.95) --
	(230.79,173.95) --
	(231.10,173.95) --
	(231.41,173.95) --
	(231.72,173.95) --
	(232.03,173.95) --
	(232.35,173.95) --
	(232.66,173.95) --
	(232.97,173.95) --
	(233.28,173.95) --
	(233.59,173.95) --
	(233.90,173.95) --
	(234.21,173.95) --
	(234.52,173.95) --
	(234.83,173.95) --
	(235.15,173.95) --
	(235.46,173.95) --
	(235.77,173.95) --
	(236.08,173.95) --
	(236.39,173.95) --
	(236.70,173.95) --
	(237.01,173.95) --
	(237.32,173.95) --
	(237.63,173.95) --
	(237.95,173.95) --
	(238.26,173.95) --
	(238.57,173.95) --
	(238.88,173.95) --
	(239.19,173.95) --
	(239.50,173.95) --
	(239.81,173.95) --
	(240.12,173.95) --
	(240.43,173.95) --
	(240.75,173.95) --
	(241.06,173.95) --
	(241.37,173.95) --
	(241.68,173.95) --
	(241.99,173.95) --
	(242.30,173.95) --
	(242.61,173.95) --
	(242.92,173.95) --
	(243.23,173.95) --
	(243.55,173.95) --
	(243.86,173.95) --
	(244.17,173.96) --
	(244.48,173.96) --
	(244.79,173.96) --
	(245.10,173.96) --
	(245.41,173.97) --
	(245.72,173.97) --
	(246.03,173.98) --
	(246.35,173.99) --
	(246.66,174.00) --
	(246.97,174.01) --
	(247.28,174.03) --
	(247.59,174.05) --
	(247.90,174.07) --
	(248.21,174.09) --
	(248.52,174.13) --
	(248.83,174.16) --
	(249.15,174.20) --
	(249.46,174.24) --
	(249.77,174.29) --
	(250.08,174.34) --
	(250.39,174.40) --
	(250.70,174.46) --
	(251.01,174.52) --
	(251.32,174.59) --
	(251.63,174.65) --
	(251.95,174.73) --
	(252.26,174.80) --
	(252.57,174.88) --
	(252.88,174.95) --
	(253.19,175.04) --
	(253.50,175.12) --
	(253.81,175.22) --
	(254.12,175.31) --
	(254.43,175.42) --
	(254.75,175.53) --
	(255.06,175.65) --
	(255.37,175.78) --
	(255.68,175.92) --
	(255.99,176.07) --
	(256.30,176.23) --
	(256.61,176.40) --
	(256.92,176.59) --
	(257.23,176.78) --
	(257.55,176.98) --
	(257.86,177.20) --
	(258.17,177.42) --
	(258.48,177.65) --
	(258.79,177.88) --
	(259.10,178.12) --
	(259.41,178.36) --
	(259.72,178.61) --
	(260.03,178.86) --
	(260.35,179.11) --
	(260.66,179.36) --
	(260.97,179.62) --
	(261.28,179.88) --
	(261.59,180.15) --
	(261.90,180.43) --
	(262.21,180.72) --
	(262.52,181.02) --
	(262.83,181.33) --
	(263.15,181.66) --
	(263.46,182.01) --
	(263.77,182.37) --
	(264.08,182.75) --
	(264.39,183.14) --
	(264.70,183.55) --
	(265.01,183.98) --
	(265.32,184.42) --
	(265.63,184.86) --
	(265.95,185.32) --
	(266.26,185.78) --
	(266.57,186.24) --
	(266.88,186.70) --
	(267.19,187.16) --
	(267.50,187.60) --
	(267.81,188.04) --
	(268.12,188.46) --
	(268.43,188.87) --
	(268.75,189.26) --
	(269.06,189.63) --
	(269.37,189.98) --
	(269.68,190.32) --
	(269.99,190.63) --
	(270.30,190.93) --
	(270.61,191.22) --
	(270.92,191.48) --
	(271.24,191.74) --
	(271.55,191.98) --
	(271.86,192.20) --
	(272.17,192.40) --
	(272.48,192.59) --
	(272.79,192.76) --
	(273.10,192.91) --
	(273.41,193.04) --
	(273.72,193.15) --
	(274.04,193.23) --
	(274.35,193.30) --
	(274.66,193.34) --
	(274.97,193.37) --
	(275.28,193.39) --
	(275.59,193.39) --
	(275.90,193.39) --
	(276.21,193.39) --
	(276.52,193.38) --
	(276.84,193.37) --
	(277.15,193.37) --
	(277.46,193.37) --
	(277.77,193.38) --
	(278.08,193.40) --
	(278.39,193.42) --
	(278.70,193.45) --
	(279.01,193.48) --
	(279.32,193.52) --
	(279.64,193.56) --
	(279.95,193.60) --
	(280.26,193.65) --
	(280.57,193.70) --
	(280.88,193.75) --
	(281.19,193.80) --
	(281.50,193.85) --
	(281.81,193.90) --
	(282.12,193.94) --
	(282.44,193.97) --
	(282.75,193.98) --
	(283.06,193.99) --
	(283.37,193.97) --
	(283.68,193.93) --
	(283.99,193.87) --
	(284.30,193.78) --
	(284.61,193.67) --
	(284.92,193.52) --
	(285.24,193.34) --
	(285.55,193.13) --
	(285.86,192.90) --
	(286.17,192.65) --
	(286.48,192.38) --
	(286.79,192.10) --
	(287.10,191.80) --
	(287.41,191.50) --
	(287.72,191.19) --
	(288.04,190.89) --
	(288.35,190.58) --
	(288.66,190.28) --
	(288.97,189.97) --
	(289.28,189.67) --
	(289.59,189.37) --
	(289.90,189.08) --
	(290.21,188.78) --
	(290.52,188.49) --
	(290.84,188.20) --
	(291.15,187.90) --
	(291.46,187.61) --
	(291.77,187.31) --
	(292.08,187.02) --
	(292.39,186.72) --
	(292.70,186.42) --
	(293.01,186.12) --
	(293.32,185.81) --
	(293.64,185.50) --
	(293.95,185.18) --
	(294.26,184.85) --
	(294.57,184.52) --
	(294.88,184.19) --
	(295.19,183.85) --
	(295.50,183.50) --
	(295.81,183.15) --
	(296.12,182.80) --
	(296.44,182.46) --
	(296.75,182.12) --
	(297.06,181.78) --
	(297.37,181.46) --
	(297.68,181.15) --
	(297.99,180.86) --
	(298.30,180.58) --
	(298.61,180.32) --
	(298.92,180.09) --
	(299.24,179.87) --
	(299.55,179.67) --
	(299.86,179.49) --
	(300.17,179.32) --
	(300.48,179.17) --
	(300.79,179.03) --
	(301.10,178.89) --
	(301.41,178.76) --
	(301.72,178.64) --
	(302.04,178.51) --
	(302.35,178.38) --
	(302.66,178.24) --
	(302.97,178.10) --
	(303.28,177.96) --
	(303.59,177.81) --
	(303.90,177.66) --
	(304.21,177.50) --
	(304.52,177.34) --
	(304.84,177.17) --
	(305.15,177.01) --
	(305.46,176.84) --
	(305.77,176.67) --
	(306.08,176.50) --
	(306.39,176.34) --
	(306.70,176.18) --
	(307.01,176.02) --
	(307.32,175.87) --
	(307.64,175.72) --
	(307.95,175.58) --
	(308.26,175.45) --
	(308.57,175.32) --
	(308.88,175.21) --
	(309.19,175.10) --
	(309.50,175.00) --
	(309.81,174.90) --
	(310.12,174.82) --
	(310.44,174.74) --
	(310.75,174.67) --
	(311.06,174.60) --
	(311.37,174.55) --
	(311.68,174.49) --
	(311.99,174.45) --
	(312.30,174.40) --
	(312.61,174.37) --
	(312.92,174.33) --
	(313.24,174.30) --
	(313.55,174.27) --
	(313.86,174.25) --
	(314.17,174.22) --
	(314.48,174.20) --
	(314.79,174.18) --
	(315.10,174.17) --
	(315.41,174.15) --
	(315.72,174.14) --
	(316.04,174.13) --
	(316.35,174.12) --
	(316.66,174.11) --
	(316.97,174.10) --
	(317.28,174.09) --
	(317.59,174.09) --
	(317.90,174.08) --
	(318.21,174.07) --
	(318.52,174.06) --
	(318.84,174.05) --
	(319.15,174.04) --
	(319.46,174.03) --
	(319.77,174.02) --
	(320.08,174.02) --
	(320.39,174.01) --
	(320.70,174.00) --
	(321.01,173.99) --
	(321.32,173.99) --
	(321.64,173.98) --
	(321.95,173.97) --
	(322.26,173.97) --
	(322.57,173.97) --
	(322.88,173.96) --
	(323.19,173.96) --
	(323.50,173.96) --
	(323.81,173.96) --
	(324.12,173.96) --
	(324.44,173.95) --
	(324.75,173.95) --
	(325.06,173.95) --
	(325.37,173.95) --
	(325.68,173.95) --
	(325.99,173.95) --
	(326.30,173.95) --
	(326.61,173.95) --
	(326.92,173.95) --
	(327.24,173.95) --
	(327.55,173.95) --
	(327.86,173.95) --
	(328.17,173.95) --
	(328.48,173.95) --
	(328.79,173.95) --
	(329.10,173.95) --
	(329.41,173.95) --
	(329.72,173.95) --
	(330.04,173.95) --
	(330.35,173.95) --
	(330.66,173.95) --
	(330.97,173.95) --
	(331.28,173.95) --
	(331.59,173.95) --
	(331.90,173.95) --
	(332.21,173.95) --
	(332.52,173.95) --
	(332.84,173.95) --
	(333.15,173.95) --
	(333.46,173.95) --
	(333.77,173.95) --
	(334.08,173.95) --
	(334.39,173.95) --
	(334.70,173.95) --
	(335.01,173.95) --
	(335.32,173.95) --
	(335.64,173.95) --
	(335.95,173.95) --
	(336.26,173.95) --
	(336.57,173.95) --
	(336.88,173.95) --
	(337.19,173.95) --
	(337.50,173.95) --
	(337.81,173.95) --
	(338.12,173.95) --
	(338.44,173.95) --
	(338.75,173.95) --
	(339.06,173.95) --
	(339.37,173.95) --
	(339.68,173.95) --
	(339.99,173.95) --
	(340.30,173.95) --
	(340.61,173.95) --
	(340.92,173.95) --
	(341.24,173.95) --
	(341.55,173.95) --
	(341.86,173.95) --
	(342.17,173.95) --
	(342.48,173.95) --
	(342.79,173.95) --
	(343.10,173.95) --
	(343.41,173.95) --
	(343.72,173.95) --
	(344.04,173.95) --
	(344.35,173.95) --
	(344.66,173.95) --
	(344.97,173.95) --
	(345.28,173.95) --
	(345.59,173.95) --
	(345.90,173.95) --
	(346.21,173.95) --
	(346.52,173.95) --
	(346.84,173.95) --
	(347.15,173.95) --
	(347.46,173.95) --
	(347.77,173.95) --
	(348.08,173.95) --
	(348.39,173.95) --
	(348.70,173.95) --
	(349.01,173.95) --
	(349.32,173.95) --
	(349.64,173.95) --
	(349.95,173.95) --
	(350.26,173.95) --
	(350.57,173.95) --
	(350.88,173.95) --
	(351.19,173.95) --
	(351.50,173.95) --
	(351.81,173.95) --
	(352.12,173.95) --
	(352.44,173.95) --
	(352.75,173.95) --
	(353.06,173.95) --
	(353.37,173.95) --
	(353.68,173.95) --
	(353.99,173.95) --
	(354.30,173.95) --
	(354.61,173.95) --
	(354.92,173.95) --
	(355.24,173.95) --
	(355.55,173.95) --
	(355.86,173.95) --
	(356.17,173.95) --
	(356.48,173.95) --
	(356.79,173.95) --
	(357.10,173.95) --
	(357.41,173.95) --
	(357.72,173.95) --
	(358.04,173.95) --
	(358.35,173.95) --
	(358.66,173.95) --
	(358.97,173.95) --
	(359.28,173.95) --
	(359.59,173.95) --
	(359.90,173.95) --
	(360.21,173.95) --
	(360.52,173.95) --
	(360.84,173.95) --
	(361.15,173.95) --
	(361.46,173.95) --
	(361.77,173.95) --
	(362.08,173.95) --
	(362.39,173.95) --
	(362.70,173.95) --
	(363.01,173.95) --
	(363.32,173.95) --
	(363.64,173.95) --
	(363.95,173.95) --
	(364.26,173.95) --
	(364.57,173.95) --
	(364.88,173.95) --
	(365.19,173.95) --
	(365.50,173.95) --
	(365.81,173.95) --
	(366.12,173.95) --
	(366.44,173.95) --
	(366.75,173.95) --
	(367.06,173.95) --
	(367.37,173.95) --
	(367.68,173.95) --
	(367.99,173.95) --
	(368.30,173.95) --
	(368.61,173.95) --
	(368.92,173.95) --
	(369.24,173.95) --
	(369.55,173.95) --
	(369.86,173.95) --
	(370.17,173.95) --
	(370.48,173.95) --
	(370.79,173.95) --
	(371.10,173.95) --
	(371.41,173.95) --
	(371.72,173.95) --
	(372.04,173.95) --
	(372.35,173.95) --
	(372.66,173.95) --
	(372.97,173.95) --
	(373.28,173.95) --
	(373.59,173.95) --
	(373.90,173.95) --
	(374.21,173.95) --
	(374.52,173.95) --
	(374.84,173.95) --
	(375.15,173.95) --
	(375.46,173.95) --
	(375.77,173.95) --
	(376.08,173.95) --
	(376.39,173.95) --
	(376.70,173.95) --
	(377.01,173.95) --
	(377.32,173.95) --
	(377.64,173.95) --
	(377.95,173.95) --
	(378.26,173.95) --
	(378.57,173.95) --
	(378.88,173.95) --
	(379.19,173.95) --
	(379.50,173.95) --
	(379.81,173.95) --
	(380.12,173.95) --
	(380.44,173.95) --
	(380.75,173.95) --
	(381.06,173.95) --
	(381.37,173.95) --
	(381.68,173.95) --
	(381.99,173.95) --
	(382.30,173.95) --
	(382.61,173.95) --
	(382.92,173.95) --
	(383.24,173.95) --
	(383.55,173.95) --
	(383.86,173.95) --
	(384.17,173.95) --
	(384.48,173.95) --
	(384.79,173.95) --
	(385.10,173.95) --
	(385.41,173.95) --
	(385.72,173.95) --
	(386.04,173.95) --
	(386.04,173.95) --
	(385.72,173.95) --
	(385.41,173.95) --
	(385.10,173.95) --
	(384.79,173.95) --
	(384.48,173.95) --
	(384.17,173.95) --
	(383.86,173.95) --
	(383.55,173.95) --
	(383.24,173.95) --
	(382.92,173.95) --
	(382.61,173.95) --
	(382.30,173.95) --
	(381.99,173.95) --
	(381.68,173.95) --
	(381.37,173.95) --
	(381.06,173.95) --
	(380.75,173.95) --
	(380.44,173.95) --
	(380.12,173.95) --
	(379.81,173.95) --
	(379.50,173.95) --
	(379.19,173.95) --
	(378.88,173.95) --
	(378.57,173.95) --
	(378.26,173.95) --
	(377.95,173.95) --
	(377.64,173.95) --
	(377.32,173.95) --
	(377.01,173.95) --
	(376.70,173.95) --
	(376.39,173.95) --
	(376.08,173.95) --
	(375.77,173.95) --
	(375.46,173.95) --
	(375.15,173.95) --
	(374.84,173.95) --
	(374.52,173.95) --
	(374.21,173.95) --
	(373.90,173.95) --
	(373.59,173.95) --
	(373.28,173.95) --
	(372.97,173.95) --
	(372.66,173.95) --
	(372.35,173.95) --
	(372.04,173.95) --
	(371.72,173.95) --
	(371.41,173.95) --
	(371.10,173.95) --
	(370.79,173.95) --
	(370.48,173.95) --
	(370.17,173.95) --
	(369.86,173.95) --
	(369.55,173.95) --
	(369.24,173.95) --
	(368.92,173.95) --
	(368.61,173.95) --
	(368.30,173.95) --
	(367.99,173.95) --
	(367.68,173.95) --
	(367.37,173.95) --
	(367.06,173.95) --
	(366.75,173.95) --
	(366.44,173.95) --
	(366.12,173.95) --
	(365.81,173.95) --
	(365.50,173.95) --
	(365.19,173.95) --
	(364.88,173.95) --
	(364.57,173.95) --
	(364.26,173.95) --
	(363.95,173.95) --
	(363.64,173.95) --
	(363.32,173.95) --
	(363.01,173.95) --
	(362.70,173.95) --
	(362.39,173.95) --
	(362.08,173.95) --
	(361.77,173.95) --
	(361.46,173.95) --
	(361.15,173.95) --
	(360.84,173.95) --
	(360.52,173.95) --
	(360.21,173.95) --
	(359.90,173.95) --
	(359.59,173.95) --
	(359.28,173.95) --
	(358.97,173.95) --
	(358.66,173.95) --
	(358.35,173.95) --
	(358.04,173.95) --
	(357.72,173.95) --
	(357.41,173.95) --
	(357.10,173.95) --
	(356.79,173.95) --
	(356.48,173.95) --
	(356.17,173.95) --
	(355.86,173.95) --
	(355.55,173.95) --
	(355.24,173.95) --
	(354.92,173.95) --
	(354.61,173.95) --
	(354.30,173.95) --
	(353.99,173.95) --
	(353.68,173.95) --
	(353.37,173.95) --
	(353.06,173.95) --
	(352.75,173.95) --
	(352.44,173.95) --
	(352.12,173.95) --
	(351.81,173.95) --
	(351.50,173.95) --
	(351.19,173.95) --
	(350.88,173.95) --
	(350.57,173.95) --
	(350.26,173.95) --
	(349.95,173.95) --
	(349.64,173.95) --
	(349.32,173.95) --
	(349.01,173.95) --
	(348.70,173.95) --
	(348.39,173.95) --
	(348.08,173.95) --
	(347.77,173.95) --
	(347.46,173.95) --
	(347.15,173.95) --
	(346.84,173.95) --
	(346.52,173.95) --
	(346.21,173.95) --
	(345.90,173.95) --
	(345.59,173.95) --
	(345.28,173.95) --
	(344.97,173.95) --
	(344.66,173.95) --
	(344.35,173.95) --
	(344.04,173.95) --
	(343.72,173.95) --
	(343.41,173.95) --
	(343.10,173.95) --
	(342.79,173.95) --
	(342.48,173.95) --
	(342.17,173.95) --
	(341.86,173.95) --
	(341.55,173.95) --
	(341.24,173.95) --
	(340.92,173.95) --
	(340.61,173.95) --
	(340.30,173.95) --
	(339.99,173.95) --
	(339.68,173.95) --
	(339.37,173.95) --
	(339.06,173.95) --
	(338.75,173.95) --
	(338.44,173.95) --
	(338.12,173.95) --
	(337.81,173.95) --
	(337.50,173.95) --
	(337.19,173.95) --
	(336.88,173.95) --
	(336.57,173.95) --
	(336.26,173.95) --
	(335.95,173.95) --
	(335.64,173.95) --
	(335.32,173.95) --
	(335.01,173.95) --
	(334.70,173.95) --
	(334.39,173.95) --
	(334.08,173.95) --
	(333.77,173.95) --
	(333.46,173.95) --
	(333.15,173.95) --
	(332.84,173.95) --
	(332.52,173.95) --
	(332.21,173.95) --
	(331.90,173.95) --
	(331.59,173.95) --
	(331.28,173.95) --
	(330.97,173.95) --
	(330.66,173.95) --
	(330.35,173.95) --
	(330.04,173.95) --
	(329.72,173.95) --
	(329.41,173.95) --
	(329.10,173.95) --
	(328.79,173.95) --
	(328.48,173.95) --
	(328.17,173.95) --
	(327.86,173.95) --
	(327.55,173.95) --
	(327.24,173.95) --
	(326.92,173.95) --
	(326.61,173.95) --
	(326.30,173.95) --
	(325.99,173.95) --
	(325.68,173.95) --
	(325.37,173.95) --
	(325.06,173.95) --
	(324.75,173.95) --
	(324.44,173.95) --
	(324.12,173.95) --
	(323.81,173.95) --
	(323.50,173.95) --
	(323.19,173.95) --
	(322.88,173.95) --
	(322.57,173.95) --
	(322.26,173.95) --
	(321.95,173.95) --
	(321.64,173.95) --
	(321.32,173.95) --
	(321.01,173.95) --
	(320.70,173.95) --
	(320.39,173.95) --
	(320.08,173.95) --
	(319.77,173.95) --
	(319.46,173.95) --
	(319.15,173.95) --
	(318.84,173.95) --
	(318.52,173.95) --
	(318.21,173.95) --
	(317.90,173.95) --
	(317.59,173.95) --
	(317.28,173.95) --
	(316.97,173.95) --
	(316.66,173.95) --
	(316.35,173.95) --
	(316.04,173.95) --
	(315.72,173.95) --
	(315.41,173.95) --
	(315.10,173.95) --
	(314.79,173.95) --
	(314.48,173.95) --
	(314.17,173.95) --
	(313.86,173.95) --
	(313.55,173.95) --
	(313.24,173.95) --
	(312.92,173.95) --
	(312.61,173.95) --
	(312.30,173.95) --
	(311.99,173.95) --
	(311.68,173.95) --
	(311.37,173.95) --
	(311.06,173.95) --
	(310.75,173.95) --
	(310.44,173.95) --
	(310.12,173.95) --
	(309.81,173.95) --
	(309.50,173.95) --
	(309.19,173.95) --
	(308.88,173.95) --
	(308.57,173.95) --
	(308.26,173.95) --
	(307.95,173.95) --
	(307.64,173.95) --
	(307.32,173.95) --
	(307.01,173.95) --
	(306.70,173.95) --
	(306.39,173.95) --
	(306.08,173.95) --
	(305.77,173.95) --
	(305.46,173.95) --
	(305.15,173.95) --
	(304.84,173.95) --
	(304.52,173.95) --
	(304.21,173.95) --
	(303.90,173.95) --
	(303.59,173.95) --
	(303.28,173.95) --
	(302.97,173.95) --
	(302.66,173.95) --
	(302.35,173.95) --
	(302.04,173.95) --
	(301.72,173.95) --
	(301.41,173.95) --
	(301.10,173.95) --
	(300.79,173.95) --
	(300.48,173.95) --
	(300.17,173.95) --
	(299.86,173.95) --
	(299.55,173.95) --
	(299.24,173.95) --
	(298.92,173.95) --
	(298.61,173.95) --
	(298.30,173.95) --
	(297.99,173.95) --
	(297.68,173.95) --
	(297.37,173.95) --
	(297.06,173.95) --
	(296.75,173.95) --
	(296.44,173.95) --
	(296.12,173.95) --
	(295.81,173.95) --
	(295.50,173.95) --
	(295.19,173.95) --
	(294.88,173.95) --
	(294.57,173.95) --
	(294.26,173.95) --
	(293.95,173.95) --
	(293.64,173.95) --
	(293.32,173.95) --
	(293.01,173.95) --
	(292.70,173.95) --
	(292.39,173.95) --
	(292.08,173.95) --
	(291.77,173.95) --
	(291.46,173.95) --
	(291.15,173.95) --
	(290.84,173.95) --
	(290.52,173.95) --
	(290.21,173.95) --
	(289.90,173.95) --
	(289.59,173.95) --
	(289.28,173.95) --
	(288.97,173.95) --
	(288.66,173.95) --
	(288.35,173.95) --
	(288.04,173.95) --
	(287.72,173.95) --
	(287.41,173.95) --
	(287.10,173.95) --
	(286.79,173.95) --
	(286.48,173.95) --
	(286.17,173.95) --
	(285.86,173.95) --
	(285.55,173.95) --
	(285.24,173.95) --
	(284.92,173.95) --
	(284.61,173.95) --
	(284.30,173.95) --
	(283.99,173.95) --
	(283.68,173.95) --
	(283.37,173.95) --
	(283.06,173.95) --
	(282.75,173.95) --
	(282.44,173.95) --
	(282.12,173.95) --
	(281.81,173.95) --
	(281.50,173.95) --
	(281.19,173.95) --
	(280.88,173.95) --
	(280.57,173.95) --
	(280.26,173.95) --
	(279.95,173.95) --
	(279.64,173.95) --
	(279.32,173.95) --
	(279.01,173.95) --
	(278.70,173.95) --
	(278.39,173.95) --
	(278.08,173.95) --
	(277.77,173.95) --
	(277.46,173.95) --
	(277.15,173.95) --
	(276.84,173.95) --
	(276.52,173.95) --
	(276.21,173.95) --
	(275.90,173.95) --
	(275.59,173.95) --
	(275.28,173.95) --
	(274.97,173.95) --
	(274.66,173.95) --
	(274.35,173.95) --
	(274.04,173.95) --
	(273.72,173.95) --
	(273.41,173.95) --
	(273.10,173.95) --
	(272.79,173.95) --
	(272.48,173.95) --
	(272.17,173.95) --
	(271.86,173.95) --
	(271.55,173.95) --
	(271.24,173.95) --
	(270.92,173.95) --
	(270.61,173.95) --
	(270.30,173.95) --
	(269.99,173.95) --
	(269.68,173.95) --
	(269.37,173.95) --
	(269.06,173.95) --
	(268.75,173.95) --
	(268.43,173.95) --
	(268.12,173.95) --
	(267.81,173.95) --
	(267.50,173.95) --
	(267.19,173.95) --
	(266.88,173.95) --
	(266.57,173.95) --
	(266.26,173.95) --
	(265.95,173.95) --
	(265.63,173.95) --
	(265.32,173.95) --
	(265.01,173.95) --
	(264.70,173.95) --
	(264.39,173.95) --
	(264.08,173.95) --
	(263.77,173.95) --
	(263.46,173.95) --
	(263.15,173.95) --
	(262.83,173.95) --
	(262.52,173.95) --
	(262.21,173.95) --
	(261.90,173.95) --
	(261.59,173.95) --
	(261.28,173.95) --
	(260.97,173.95) --
	(260.66,173.95) --
	(260.35,173.95) --
	(260.03,173.95) --
	(259.72,173.95) --
	(259.41,173.95) --
	(259.10,173.95) --
	(258.79,173.95) --
	(258.48,173.95) --
	(258.17,173.95) --
	(257.86,173.95) --
	(257.55,173.95) --
	(257.23,173.95) --
	(256.92,173.95) --
	(256.61,173.95) --
	(256.30,173.95) --
	(255.99,173.95) --
	(255.68,173.95) --
	(255.37,173.95) --
	(255.06,173.95) --
	(254.75,173.95) --
	(254.43,173.95) --
	(254.12,173.95) --
	(253.81,173.95) --
	(253.50,173.95) --
	(253.19,173.95) --
	(252.88,173.95) --
	(252.57,173.95) --
	(252.26,173.95) --
	(251.95,173.95) --
	(251.63,173.95) --
	(251.32,173.95) --
	(251.01,173.95) --
	(250.70,173.95) --
	(250.39,173.95) --
	(250.08,173.95) --
	(249.77,173.95) --
	(249.46,173.95) --
	(249.15,173.95) --
	(248.83,173.95) --
	(248.52,173.95) --
	(248.21,173.95) --
	(247.90,173.95) --
	(247.59,173.95) --
	(247.28,173.95) --
	(246.97,173.95) --
	(246.66,173.95) --
	(246.35,173.95) --
	(246.03,173.95) --
	(245.72,173.95) --
	(245.41,173.95) --
	(245.10,173.95) --
	(244.79,173.95) --
	(244.48,173.95) --
	(244.17,173.95) --
	(243.86,173.95) --
	(243.55,173.95) --
	(243.23,173.95) --
	(242.92,173.95) --
	(242.61,173.95) --
	(242.30,173.95) --
	(241.99,173.95) --
	(241.68,173.95) --
	(241.37,173.95) --
	(241.06,173.95) --
	(240.75,173.95) --
	(240.43,173.95) --
	(240.12,173.95) --
	(239.81,173.95) --
	(239.50,173.95) --
	(239.19,173.95) --
	(238.88,173.95) --
	(238.57,173.95) --
	(238.26,173.95) --
	(237.95,173.95) --
	(237.63,173.95) --
	(237.32,173.95) --
	(237.01,173.95) --
	(236.70,173.95) --
	(236.39,173.95) --
	(236.08,173.95) --
	(235.77,173.95) --
	(235.46,173.95) --
	(235.15,173.95) --
	(234.83,173.95) --
	(234.52,173.95) --
	(234.21,173.95) --
	(233.90,173.95) --
	(233.59,173.95) --
	(233.28,173.95) --
	(232.97,173.95) --
	(232.66,173.95) --
	(232.35,173.95) --
	(232.03,173.95) --
	(231.72,173.95) --
	(231.41,173.95) --
	(231.10,173.95) --
	(230.79,173.95) --
	(230.48,173.95) --
	(230.17,173.95) --
	(229.86,173.95) --
	(229.55,173.95) --
	(229.23,173.95) --
	(228.92,173.95) --
	(228.61,173.95) --
	(228.30,173.95) --
	(227.99,173.95) --
	(227.68,173.95) --
	(227.37,173.95) --
	(227.06,173.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06,173.95) --
	(227.37,173.95) --
	(227.68,173.95) --
	(227.99,173.95) --
	(228.30,173.95) --
	(228.61,173.95) --
	(228.92,173.95) --
	(229.23,173.95) --
	(229.55,173.95) --
	(229.86,173.95) --
	(230.17,173.95) --
	(230.48,173.95) --
	(230.79,173.95) --
	(231.10,173.95) --
	(231.41,173.95) --
	(231.72,173.95) --
	(232.03,173.95) --
	(232.35,173.95) --
	(232.66,173.95) --
	(232.97,173.95) --
	(233.28,173.95) --
	(233.59,173.95) --
	(233.90,173.95) --
	(234.21,173.95) --
	(234.52,173.95) --
	(234.83,173.95) --
	(235.15,173.95) --
	(235.46,173.95) --
	(235.77,173.95) --
	(236.08,173.95) --
	(236.39,173.95) --
	(236.70,173.95) --
	(237.01,173.95) --
	(237.32,173.95) --
	(237.63,173.95) --
	(237.95,173.95) --
	(238.26,173.95) --
	(238.57,173.95) --
	(238.88,173.95) --
	(239.19,173.95) --
	(239.50,173.95) --
	(239.81,173.95) --
	(240.12,173.95) --
	(240.43,173.95) --
	(240.75,173.95) --
	(241.06,173.95) --
	(241.37,173.95) --
	(241.68,173.95) --
	(241.99,173.95) --
	(242.30,173.95) --
	(242.61,173.95) --
	(242.92,173.95) --
	(243.23,173.95) --
	(243.55,173.95) --
	(243.86,173.95) --
	(244.17,173.96) --
	(244.48,173.96) --
	(244.79,173.96) --
	(245.10,173.96) --
	(245.41,173.97) --
	(245.72,173.97) --
	(246.03,173.98) --
	(246.35,173.99) --
	(246.66,174.00) --
	(246.97,174.01) --
	(247.28,174.03) --
	(247.59,174.05) --
	(247.90,174.07) --
	(248.21,174.09) --
	(248.52,174.13) --
	(248.83,174.16) --
	(249.15,174.20) --
	(249.46,174.24) --
	(249.77,174.29) --
	(250.08,174.34) --
	(250.39,174.40) --
	(250.70,174.46) --
	(251.01,174.52) --
	(251.32,174.59) --
	(251.63,174.65) --
	(251.95,174.73) --
	(252.26,174.80) --
	(252.57,174.88) --
	(252.88,174.95) --
	(253.19,175.04) --
	(253.50,175.12) --
	(253.81,175.22) --
	(254.12,175.31) --
	(254.43,175.42) --
	(254.75,175.53) --
	(255.06,175.65) --
	(255.37,175.78) --
	(255.68,175.92) --
	(255.99,176.07) --
	(256.30,176.23) --
	(256.61,176.40) --
	(256.92,176.59) --
	(257.23,176.78) --
	(257.55,176.98) --
	(257.86,177.20) --
	(258.17,177.42) --
	(258.48,177.65) --
	(258.79,177.88) --
	(259.10,178.12) --
	(259.41,178.36) --
	(259.72,178.61) --
	(260.03,178.86) --
	(260.35,179.11) --
	(260.66,179.36) --
	(260.97,179.62) --
	(261.28,179.88) --
	(261.59,180.15) --
	(261.90,180.43) --
	(262.21,180.72) --
	(262.52,181.02) --
	(262.83,181.33) --
	(263.15,181.66) --
	(263.46,182.01) --
	(263.77,182.37) --
	(264.08,182.75) --
	(264.39,183.14) --
	(264.70,183.55) --
	(265.01,183.98) --
	(265.32,184.42) --
	(265.63,184.86) --
	(265.95,185.32) --
	(266.26,185.78) --
	(266.57,186.24) --
	(266.88,186.70) --
	(267.19,187.16) --
	(267.50,187.60) --
	(267.81,188.04) --
	(268.12,188.46) --
	(268.43,188.87) --
	(268.75,189.26) --
	(269.06,189.63) --
	(269.37,189.98) --
	(269.68,190.32) --
	(269.99,190.63) --
	(270.30,190.93) --
	(270.61,191.22) --
	(270.92,191.48) --
	(271.24,191.74) --
	(271.55,191.98) --
	(271.86,192.20) --
	(272.17,192.40) --
	(272.48,192.59) --
	(272.79,192.76) --
	(273.10,192.91) --
	(273.41,193.04) --
	(273.72,193.15) --
	(274.04,193.23) --
	(274.35,193.30) --
	(274.66,193.34) --
	(274.97,193.37) --
	(275.28,193.39) --
	(275.59,193.39) --
	(275.90,193.39) --
	(276.21,193.39) --
	(276.52,193.38) --
	(276.84,193.37) --
	(277.15,193.37) --
	(277.46,193.37) --
	(277.77,193.38) --
	(278.08,193.40) --
	(278.39,193.42) --
	(278.70,193.45) --
	(279.01,193.48) --
	(279.32,193.52) --
	(279.64,193.56) --
	(279.95,193.60) --
	(280.26,193.65) --
	(280.57,193.70) --
	(280.88,193.75) --
	(281.19,193.80) --
	(281.50,193.85) --
	(281.81,193.90) --
	(282.12,193.94) --
	(282.44,193.97) --
	(282.75,193.98) --
	(283.06,193.99) --
	(283.37,193.97) --
	(283.68,193.93) --
	(283.99,193.87) --
	(284.30,193.78) --
	(284.61,193.67) --
	(284.92,193.52) --
	(285.24,193.34) --
	(285.55,193.13) --
	(285.86,192.90) --
	(286.17,192.65) --
	(286.48,192.38) --
	(286.79,192.10) --
	(287.10,191.80) --
	(287.41,191.50) --
	(287.72,191.19) --
	(288.04,190.89) --
	(288.35,190.58) --
	(288.66,190.28) --
	(288.97,189.97) --
	(289.28,189.67) --
	(289.59,189.37) --
	(289.90,189.08) --
	(290.21,188.78) --
	(290.52,188.49) --
	(290.84,188.20) --
	(291.15,187.90) --
	(291.46,187.61) --
	(291.77,187.31) --
	(292.08,187.02) --
	(292.39,186.72) --
	(292.70,186.42) --
	(293.01,186.12) --
	(293.32,185.81) --
	(293.64,185.50) --
	(293.95,185.18) --
	(294.26,184.85) --
	(294.57,184.52) --
	(294.88,184.19) --
	(295.19,183.85) --
	(295.50,183.50) --
	(295.81,183.15) --
	(296.12,182.80) --
	(296.44,182.46) --
	(296.75,182.12) --
	(297.06,181.78) --
	(297.37,181.46) --
	(297.68,181.15) --
	(297.99,180.86) --
	(298.30,180.58) --
	(298.61,180.32) --
	(298.92,180.09) --
	(299.24,179.87) --
	(299.55,179.67) --
	(299.86,179.49) --
	(300.17,179.32) --
	(300.48,179.17) --
	(300.79,179.03) --
	(301.10,178.89) --
	(301.41,178.76) --
	(301.72,178.64) --
	(302.04,178.51) --
	(302.35,178.38) --
	(302.66,178.24) --
	(302.97,178.10) --
	(303.28,177.96) --
	(303.59,177.81) --
	(303.90,177.66) --
	(304.21,177.50) --
	(304.52,177.34) --
	(304.84,177.17) --
	(305.15,177.01) --
	(305.46,176.84) --
	(305.77,176.67) --
	(306.08,176.50) --
	(306.39,176.34) --
	(306.70,176.18) --
	(307.01,176.02) --
	(307.32,175.87) --
	(307.64,175.72) --
	(307.95,175.58) --
	(308.26,175.45) --
	(308.57,175.32) --
	(308.88,175.21) --
	(309.19,175.10) --
	(309.50,175.00) --
	(309.81,174.90) --
	(310.12,174.82) --
	(310.44,174.74) --
	(310.75,174.67) --
	(311.06,174.60) --
	(311.37,174.55) --
	(311.68,174.49) --
	(311.99,174.45) --
	(312.30,174.40) --
	(312.61,174.37) --
	(312.92,174.33) --
	(313.24,174.30) --
	(313.55,174.27) --
	(313.86,174.25) --
	(314.17,174.22) --
	(314.48,174.20) --
	(314.79,174.18) --
	(315.10,174.17) --
	(315.41,174.15) --
	(315.72,174.14) --
	(316.04,174.13) --
	(316.35,174.12) --
	(316.66,174.11) --
	(316.97,174.10) --
	(317.28,174.09) --
	(317.59,174.09) --
	(317.90,174.08) --
	(318.21,174.07) --
	(318.52,174.06) --
	(318.84,174.05) --
	(319.15,174.04) --
	(319.46,174.03) --
	(319.77,174.02) --
	(320.08,174.02) --
	(320.39,174.01) --
	(320.70,174.00) --
	(321.01,173.99) --
	(321.32,173.99) --
	(321.64,173.98) --
	(321.95,173.97) --
	(322.26,173.97) --
	(322.57,173.97) --
	(322.88,173.96) --
	(323.19,173.96) --
	(323.50,173.96) --
	(323.81,173.96) --
	(324.12,173.96) --
	(324.44,173.95) --
	(324.75,173.95) --
	(325.06,173.95) --
	(325.37,173.95) --
	(325.68,173.95) --
	(325.99,173.95) --
	(326.30,173.95) --
	(326.61,173.95) --
	(326.92,173.95) --
	(327.24,173.95) --
	(327.55,173.95) --
	(327.86,173.95) --
	(328.17,173.95) --
	(328.48,173.95) --
	(328.79,173.95) --
	(329.10,173.95) --
	(329.41,173.95) --
	(329.72,173.95) --
	(330.04,173.95) --
	(330.35,173.95) --
	(330.66,173.95) --
	(330.97,173.95) --
	(331.28,173.95) --
	(331.59,173.95) --
	(331.90,173.95) --
	(332.21,173.95) --
	(332.52,173.95) --
	(332.84,173.95) --
	(333.15,173.95) --
	(333.46,173.95) --
	(333.77,173.95) --
	(334.08,173.95) --
	(334.39,173.95) --
	(334.70,173.95) --
	(335.01,173.95) --
	(335.32,173.95) --
	(335.64,173.95) --
	(335.95,173.95) --
	(336.26,173.95) --
	(336.57,173.95) --
	(336.88,173.95) --
	(337.19,173.95) --
	(337.50,173.95) --
	(337.81,173.95) --
	(338.12,173.95) --
	(338.44,173.95) --
	(338.75,173.95) --
	(339.06,173.95) --
	(339.37,173.95) --
	(339.68,173.95) --
	(339.99,173.95) --
	(340.30,173.95) --
	(340.61,173.95) --
	(340.92,173.95) --
	(341.24,173.95) --
	(341.55,173.95) --
	(341.86,173.95) --
	(342.17,173.95) --
	(342.48,173.95) --
	(342.79,173.95) --
	(343.10,173.95) --
	(343.41,173.95) --
	(343.72,173.95) --
	(344.04,173.95) --
	(344.35,173.95) --
	(344.66,173.95) --
	(344.97,173.95) --
	(345.28,173.95) --
	(345.59,173.95) --
	(345.90,173.95) --
	(346.21,173.95) --
	(346.52,173.95) --
	(346.84,173.95) --
	(347.15,173.95) --
	(347.46,173.95) --
	(347.77,173.95) --
	(348.08,173.95) --
	(348.39,173.95) --
	(348.70,173.95) --
	(349.01,173.95) --
	(349.32,173.95) --
	(349.64,173.95) --
	(349.95,173.95) --
	(350.26,173.95) --
	(350.57,173.95) --
	(350.88,173.95) --
	(351.19,173.95) --
	(351.50,173.95) --
	(351.81,173.95) --
	(352.12,173.95) --
	(352.44,173.95) --
	(352.75,173.95) --
	(353.06,173.95) --
	(353.37,173.95) --
	(353.68,173.95) --
	(353.99,173.95) --
	(354.30,173.95) --
	(354.61,173.95) --
	(354.92,173.95) --
	(355.24,173.95) --
	(355.55,173.95) --
	(355.86,173.95) --
	(356.17,173.95) --
	(356.48,173.95) --
	(356.79,173.95) --
	(357.10,173.95) --
	(357.41,173.95) --
	(357.72,173.95) --
	(358.04,173.95) --
	(358.35,173.95) --
	(358.66,173.95) --
	(358.97,173.95) --
	(359.28,173.95) --
	(359.59,173.95) --
	(359.90,173.95) --
	(360.21,173.95) --
	(360.52,173.95) --
	(360.84,173.95) --
	(361.15,173.95) --
	(361.46,173.95) --
	(361.77,173.95) --
	(362.08,173.95) --
	(362.39,173.95) --
	(362.70,173.95) --
	(363.01,173.95) --
	(363.32,173.95) --
	(363.64,173.95) --
	(363.95,173.95) --
	(364.26,173.95) --
	(364.57,173.95) --
	(364.88,173.95) --
	(365.19,173.95) --
	(365.50,173.95) --
	(365.81,173.95) --
	(366.12,173.95) --
	(366.44,173.95) --
	(366.75,173.95) --
	(367.06,173.95) --
	(367.37,173.95) --
	(367.68,173.95) --
	(367.99,173.95) --
	(368.30,173.95) --
	(368.61,173.95) --
	(368.92,173.95) --
	(369.24,173.95) --
	(369.55,173.95) --
	(369.86,173.95) --
	(370.17,173.95) --
	(370.48,173.95) --
	(370.79,173.95) --
	(371.10,173.95) --
	(371.41,173.95) --
	(371.72,173.95) --
	(372.04,173.95) --
	(372.35,173.95) --
	(372.66,173.95) --
	(372.97,173.95) --
	(373.28,173.95) --
	(373.59,173.95) --
	(373.90,173.95) --
	(374.21,173.95) --
	(374.52,173.95) --
	(374.84,173.95) --
	(375.15,173.95) --
	(375.46,173.95) --
	(375.77,173.95) --
	(376.08,173.95) --
	(376.39,173.95) --
	(376.70,173.95) --
	(377.01,173.95) --
	(377.32,173.95) --
	(377.64,173.95) --
	(377.95,173.95) --
	(378.26,173.95) --
	(378.57,173.95) --
	(378.88,173.95) --
	(379.19,173.95) --
	(379.50,173.95) --
	(379.81,173.95) --
	(380.12,173.95) --
	(380.44,173.95) --
	(380.75,173.95) --
	(381.06,173.95) --
	(381.37,173.95) --
	(381.68,173.95) --
	(381.99,173.95) --
	(382.30,173.95) --
	(382.61,173.95) --
	(382.92,173.95) --
	(383.24,173.95) --
	(383.55,173.95) --
	(383.86,173.95) --
	(384.17,173.95) --
	(384.48,173.95) --
	(384.79,173.95) --
	(385.10,173.95) --
	(385.41,173.95) --
	(385.72,173.95) --
	(386.04,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.11,172.60) rectangle (393.98,202.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,172.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,178.01) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,184.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,190.00) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,195.99) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,173.95) --
	(219.11,173.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,179.94) --
	(219.11,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,185.93) --
	(219.11,185.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,191.92) --
	(219.11,191.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,197.91) --
	(219.11,197.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.06,170.85) --
	(227.06,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.05,170.85) --
	(280.05,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (333.04,170.85) --
	(333.04,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (386.04,170.85) --
	(386.04,172.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.06,165.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (280.05,165.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (333.04,165.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (386.04,165.60) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (306.55,157.70) {$R$-value with $s(x,a)=0.9$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.06,187.43) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (306.55,207.52) {$|D^{test}|=5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 88.50) rectangle (198.74,152.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 88.50) rectangle (198.74,152.65);
\end{scope}
\begin{scope}
\path[clip] ( 20.37,108.45) rectangle (195.24,138.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.37,108.45) rectangle (195.24,138.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,112.79) --
	(195.24,112.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,118.78) --
	(195.24,118.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,124.77) --
	(195.24,124.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,130.76) --
	(195.24,130.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37,136.76) --
	(195.24,136.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.81,108.45) --
	( 54.81,138.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.80,108.45) --
	(107.80,138.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80,108.45) --
	(160.80,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,109.80) --
	(195.24,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,115.79) --
	(195.24,115.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,121.78) --
	(195.24,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,127.77) --
	(195.24,127.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37,133.76) --
	(195.24,133.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.31,108.45) --
	( 28.31,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.31,108.45) --
	( 81.31,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.30,108.45) --
	(134.30,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.29,108.45) --
	(187.29,138.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 29.94,109.80) rectangle ( 33.18,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.18,109.80) rectangle ( 36.43,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 36.43,109.80) rectangle ( 39.67,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 39.67,109.80) rectangle ( 42.91,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 42.91,109.80) rectangle ( 46.16,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 46.16,109.80) rectangle ( 49.40,110.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.40,109.80) rectangle ( 52.65,110.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.65,109.80) rectangle ( 55.89,111.56);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 55.89,109.80) rectangle ( 59.14,113.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.14,109.80) rectangle ( 62.38,116.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.38,109.80) rectangle ( 65.63,118.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.63,109.80) rectangle ( 68.87,121.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 68.87,109.80) rectangle ( 72.11,125.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 72.11,109.80) rectangle ( 75.36,126.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 75.36,109.80) rectangle ( 78.60,128.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 78.60,109.80) rectangle ( 81.85,133.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 81.85,109.80) rectangle ( 85.09,121.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.09,109.80) rectangle ( 88.34,121.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.34,109.80) rectangle ( 91.58,121.54);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 91.58,109.80) rectangle ( 94.83,118.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 94.83,109.80) rectangle ( 98.07,119.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 98.07,109.80) rectangle (101.31,119.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.31,109.80) rectangle (104.56,114.10);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (104.56,109.80) rectangle (107.80,115.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (107.80,109.80) rectangle (111.05,112.54);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (111.05,109.80) rectangle (114.29,112.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (114.29,109.80) rectangle (117.54,110.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (117.54,109.80) rectangle (120.78,110.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (120.78,109.80) rectangle (124.03,111.36);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (124.03,109.80) rectangle (127.27,111.17);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (127.27,109.80) rectangle (130.52,110.77);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (130.52,109.80) rectangle (133.76,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.76,109.80) rectangle (137.00,110.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (137.00,109.80) rectangle (140.25,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (140.25,109.80) rectangle (143.49,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (143.49,109.80) rectangle (146.74,110.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (146.74,109.80) rectangle (149.98,110.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (149.98,109.80) rectangle (153.23,109.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (153.23,109.80) rectangle (156.47,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (156.47,109.80) rectangle (159.72,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.72,109.80) rectangle (162.96,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (162.96,109.80) rectangle (166.20,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (166.20,109.80) rectangle (169.45,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (169.45,109.80) rectangle (172.69,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (172.69,109.80) rectangle (175.94,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (175.94,109.80) rectangle (179.18,109.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.18,109.80) rectangle (182.43,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.43,109.80) rectangle (185.67,109.80);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.40] ( 28.31,109.80) --
	( 28.63,109.80) --
	( 28.94,109.80) --
	( 29.25,109.80) --
	( 29.56,109.80) --
	( 29.87,109.80) --
	( 30.18,109.80) --
	( 30.49,109.80) --
	( 30.80,109.80) --
	( 31.11,109.80) --
	( 31.43,109.80) --
	( 31.74,109.80) --
	( 32.05,109.80) --
	( 32.36,109.80) --
	( 32.67,109.80) --
	( 32.98,109.80) --
	( 33.29,109.80) --
	( 33.60,109.80) --
	( 33.91,109.80) --
	( 34.23,109.80) --
	( 34.54,109.80) --
	( 34.85,109.80) --
	( 35.16,109.80) --
	( 35.47,109.80) --
	( 35.78,109.80) --
	( 36.09,109.80) --
	( 36.40,109.80) --
	( 36.71,109.80) --
	( 37.03,109.80) --
	( 37.34,109.80) --
	( 37.65,109.80) --
	( 37.96,109.80) --
	( 38.27,109.80) --
	( 38.58,109.81) --
	( 38.89,109.81) --
	( 39.20,109.81) --
	( 39.51,109.81) --
	( 39.83,109.82) --
	( 40.14,109.82) --
	( 40.45,109.83) --
	( 40.76,109.83) --
	( 41.07,109.84) --
	( 41.38,109.85) --
	( 41.69,109.86) --
	( 42.00,109.86) --
	( 42.31,109.87) --
	( 42.63,109.89) --
	( 42.94,109.90) --
	( 43.25,109.91) --
	( 43.56,109.92) --
	( 43.87,109.94) --
	( 44.18,109.96) --
	( 44.49,109.97) --
	( 44.80,109.99) --
	( 45.11,110.01) --
	( 45.43,110.03) --
	( 45.74,110.06) --
	( 46.05,110.08) --
	( 46.36,110.11) --
	( 46.67,110.13) --
	( 46.98,110.17) --
	( 47.29,110.20) --
	( 47.60,110.23) --
	( 47.91,110.27) --
	( 48.23,110.31) --
	( 48.54,110.36) --
	( 48.85,110.41) --
	( 49.16,110.46) --
	( 49.47,110.52) --
	( 49.78,110.58) --
	( 50.09,110.65) --
	( 50.40,110.72) --
	( 50.71,110.79) --
	( 51.03,110.87) --
	( 51.34,110.96) --
	( 51.65,111.05) --
	( 51.96,111.15) --
	( 52.27,111.25) --
	( 52.58,111.36) --
	( 52.89,111.48) --
	( 53.20,111.60) --
	( 53.51,111.73) --
	( 53.83,111.87) --
	( 54.14,112.01) --
	( 54.45,112.16) --
	( 54.76,112.32) --
	( 55.07,112.48) --
	( 55.38,112.65) --
	( 55.69,112.82) --
	( 56.00,113.00) --
	( 56.31,113.19) --
	( 56.63,113.38) --
	( 56.94,113.57) --
	( 57.25,113.77) --
	( 57.56,113.98) --
	( 57.87,114.19) --
	( 58.18,114.40) --
	( 58.49,114.61) --
	( 58.80,114.83) --
	( 59.11,115.05) --
	( 59.43,115.27) --
	( 59.74,115.49) --
	( 60.05,115.72) --
	( 60.36,115.95) --
	( 60.67,116.18) --
	( 60.98,116.42) --
	( 61.29,116.66) --
	( 61.60,116.90) --
	( 61.91,117.15) --
	( 62.23,117.40) --
	( 62.54,117.65) --
	( 62.85,117.91) --
	( 63.16,118.17) --
	( 63.47,118.43) --
	( 63.78,118.70) --
	( 64.09,118.97) --
	( 64.40,119.25) --
	( 64.71,119.53) --
	( 65.03,119.81) --
	( 65.34,120.10) --
	( 65.65,120.39) --
	( 65.96,120.68) --
	( 66.27,120.97) --
	( 66.58,121.27) --
	( 66.89,121.56) --
	( 67.20,121.86) --
	( 67.51,122.16) --
	( 67.83,122.46) --
	( 68.14,122.75) --
	( 68.45,123.05) --
	( 68.76,123.34) --
	( 69.07,123.63) --
	( 69.38,123.92) --
	( 69.69,124.21) --
	( 70.00,124.49) --
	( 70.31,124.76) --
	( 70.63,125.03) --
	( 70.94,125.29) --
	( 71.25,125.55) --
	( 71.56,125.80) --
	( 71.87,126.04) --
	( 72.18,126.27) --
	( 72.49,126.49) --
	( 72.80,126.70) --
	( 73.11,126.90) --
	( 73.43,127.09) --
	( 73.74,127.27) --
	( 74.05,127.43) --
	( 74.36,127.57) --
	( 74.67,127.70) --
	( 74.98,127.82) --
	( 75.29,127.92) --
	( 75.60,128.00) --
	( 75.91,128.06) --
	( 76.23,128.11) --
	( 76.54,128.14) --
	( 76.85,128.14) --
	( 77.16,128.14) --
	( 77.47,128.11) --
	( 77.78,128.07) --
	( 78.09,128.00) --
	( 78.40,127.92) --
	( 78.71,127.83) --
	( 79.03,127.72) --
	( 79.34,127.59) --
	( 79.65,127.45) --
	( 79.96,127.30) --
	( 80.27,127.13) --
	( 80.58,126.96) --
	( 80.89,126.77) --
	( 81.20,126.57) --
	( 81.51,126.37) --
	( 81.83,126.16) --
	( 82.14,125.95) --
	( 82.45,125.73) --
	( 82.76,125.51) --
	( 83.07,125.29) --
	( 83.38,125.07) --
	( 83.69,124.84) --
	( 84.00,124.62) --
	( 84.31,124.41) --
	( 84.63,124.19) --
	( 84.94,123.98) --
	( 85.25,123.77) --
	( 85.56,123.57) --
	( 85.87,123.37) --
	( 86.18,123.17) --
	( 86.49,122.97) --
	( 86.80,122.78) --
	( 87.11,122.59) --
	( 87.43,122.40) --
	( 87.74,122.22) --
	( 88.05,122.03) --
	( 88.36,121.85) --
	( 88.67,121.66) --
	( 88.98,121.48) --
	( 89.29,121.30) --
	( 89.60,121.12) --
	( 89.91,120.94) --
	( 90.23,120.77) --
	( 90.54,120.60) --
	( 90.85,120.43) --
	( 91.16,120.27) --
	( 91.47,120.12) --
	( 91.78,119.98) --
	( 92.09,119.84) --
	( 92.40,119.72) --
	( 92.71,119.60) --
	( 93.03,119.49) --
	( 93.34,119.40) --
	( 93.65,119.31) --
	( 93.96,119.23) --
	( 94.27,119.17) --
	( 94.58,119.10) --
	( 94.89,119.05) --
	( 95.20,119.00) --
	( 95.51,118.95) --
	( 95.83,118.90) --
	( 96.14,118.85) --
	( 96.45,118.80) --
	( 96.76,118.74) --
	( 97.07,118.68) --
	( 97.38,118.61) --
	( 97.69,118.53) --
	( 98.00,118.43) --
	( 98.31,118.33) --
	( 98.63,118.21) --
	( 98.94,118.08) --
	( 99.25,117.94) --
	( 99.56,117.79) --
	( 99.87,117.63) --
	(100.18,117.45) --
	(100.49,117.27) --
	(100.80,117.09) --
	(101.11,116.90) --
	(101.43,116.70) --
	(101.74,116.51) --
	(102.05,116.31) --
	(102.36,116.12) --
	(102.67,115.94) --
	(102.98,115.76) --
	(103.29,115.58) --
	(103.60,115.41) --
	(103.92,115.25) --
	(104.23,115.10) --
	(104.54,114.96) --
	(104.85,114.83) --
	(105.16,114.70) --
	(105.47,114.58) --
	(105.78,114.47) --
	(106.09,114.36) --
	(106.40,114.26) --
	(106.72,114.17) --
	(107.03,114.07) --
	(107.34,113.98) --
	(107.65,113.89) --
	(107.96,113.81) --
	(108.27,113.72) --
	(108.58,113.63) --
	(108.89,113.55) --
	(109.20,113.46) --
	(109.52,113.37) --
	(109.83,113.29) --
	(110.14,113.20) --
	(110.45,113.11) --
	(110.76,113.02) --
	(111.07,112.93) --
	(111.38,112.84) --
	(111.69,112.74) --
	(112.00,112.65) --
	(112.32,112.56) --
	(112.63,112.47) --
	(112.94,112.38) --
	(113.25,112.29) --
	(113.56,112.20) --
	(113.87,112.12) --
	(114.18,112.03) --
	(114.49,111.95) --
	(114.80,111.87) --
	(115.12,111.80) --
	(115.43,111.72) --
	(115.74,111.65) --
	(116.05,111.59) --
	(116.36,111.53) --
	(116.67,111.47) --
	(116.98,111.42) --
	(117.29,111.37) --
	(117.60,111.33) --
	(117.92,111.29) --
	(118.23,111.26) --
	(118.54,111.24) --
	(118.85,111.21) --
	(119.16,111.20) --
	(119.47,111.18) --
	(119.78,111.17) --
	(120.09,111.16) --
	(120.40,111.16) --
	(120.72,111.16) --
	(121.03,111.15) --
	(121.34,111.15) --
	(121.65,111.15) --
	(121.96,111.15) --
	(122.27,111.14) --
	(122.58,111.14) --
	(122.89,111.13) --
	(123.20,111.13) --
	(123.52,111.12) --
	(123.83,111.10) --
	(124.14,111.09) --
	(124.45,111.07) --
	(124.76,111.05) --
	(125.07,111.03) --
	(125.38,111.01) --
	(125.69,110.98) --
	(126.00,110.95) --
	(126.32,110.93) --
	(126.63,110.90) --
	(126.94,110.87) --
	(127.25,110.84) --
	(127.56,110.81) --
	(127.87,110.78) --
	(128.18,110.75) --
	(128.49,110.72) --
	(128.80,110.69) --
	(129.12,110.67) --
	(129.43,110.64) --
	(129.74,110.61) --
	(130.05,110.59) --
	(130.36,110.56) --
	(130.67,110.54) --
	(130.98,110.52) --
	(131.29,110.49) --
	(131.60,110.47) --
	(131.92,110.45) --
	(132.23,110.43) --
	(132.54,110.41) --
	(132.85,110.39) --
	(133.16,110.36) --
	(133.47,110.34) --
	(133.78,110.32) --
	(134.09,110.29) --
	(134.40,110.27) --
	(134.72,110.24) --
	(135.03,110.22) --
	(135.34,110.20) --
	(135.65,110.17) --
	(135.96,110.15) --
	(136.27,110.12) --
	(136.58,110.10) --
	(136.89,110.08) --
	(137.20,110.05) --
	(137.52,110.03) --
	(137.83,110.02) --
	(138.14,110.00) --
	(138.45,109.98) --
	(138.76,109.97) --
	(139.07,109.96) --
	(139.38,109.95) --
	(139.69,109.94) --
	(140.00,109.94) --
	(140.32,109.94) --
	(140.63,109.94) --
	(140.94,109.94) --
	(141.25,109.94) --
	(141.56,109.95) --
	(141.87,109.96) --
	(142.18,109.97) --
	(142.49,109.98) --
	(142.80,109.99) --
	(143.12,110.00) --
	(143.43,110.01) --
	(143.74,110.02) --
	(144.05,110.03) --
	(144.36,110.04) --
	(144.67,110.05) --
	(144.98,110.06) --
	(145.29,110.07) --
	(145.60,110.08) --
	(145.92,110.09) --
	(146.23,110.09) --
	(146.54,110.10) --
	(146.85,110.10) --
	(147.16,110.10) --
	(147.47,110.10) --
	(147.78,110.10) --
	(148.09,110.09) --
	(148.40,110.09) --
	(148.72,110.08) --
	(149.03,110.07) --
	(149.34,110.06) --
	(149.65,110.05) --
	(149.96,110.04) --
	(150.27,110.03) --
	(150.58,110.02) --
	(150.89,110.01) --
	(151.20,109.99) --
	(151.52,109.98) --
	(151.83,109.96) --
	(152.14,109.95) --
	(152.45,109.94) --
	(152.76,109.92) --
	(153.07,109.91) --
	(153.38,109.90) --
	(153.69,109.89) --
	(154.00,109.88) --
	(154.32,109.87) --
	(154.63,109.86) --
	(154.94,109.85) --
	(155.25,109.84) --
	(155.56,109.84) --
	(155.87,109.83) --
	(156.18,109.83) --
	(156.49,109.82) --
	(156.80,109.82) --
	(157.12,109.81) --
	(157.43,109.81) --
	(157.74,109.81) --
	(158.05,109.81) --
	(158.36,109.80) --
	(158.67,109.80) --
	(158.98,109.80) --
	(159.29,109.80) --
	(159.60,109.80) --
	(159.92,109.80) --
	(160.23,109.80) --
	(160.54,109.80) --
	(160.85,109.80) --
	(161.16,109.80) --
	(161.47,109.80) --
	(161.78,109.80) --
	(162.09,109.80) --
	(162.40,109.80) --
	(162.72,109.80) --
	(163.03,109.80) --
	(163.34,109.80) --
	(163.65,109.80) --
	(163.96,109.80) --
	(164.27,109.80) --
	(164.58,109.80) --
	(164.89,109.80) --
	(165.20,109.80) --
	(165.52,109.80) --
	(165.83,109.80) --
	(166.14,109.80) --
	(166.45,109.80) --
	(166.76,109.80) --
	(167.07,109.80) --
	(167.38,109.80) --
	(167.69,109.80) --
	(168.00,109.80) --
	(168.32,109.80) --
	(168.63,109.80) --
	(168.94,109.80) --
	(169.25,109.80) --
	(169.56,109.81) --
	(169.87,109.81) --
	(170.18,109.81) --
	(170.49,109.81) --
	(170.80,109.81) --
	(171.12,109.82) --
	(171.43,109.82) --
	(171.74,109.82) --
	(172.05,109.83) --
	(172.36,109.83) --
	(172.67,109.84) --
	(172.98,109.84) --
	(173.29,109.84) --
	(173.60,109.85) --
	(173.92,109.85) --
	(174.23,109.86) --
	(174.54,109.86) --
	(174.85,109.86) --
	(175.16,109.86) --
	(175.47,109.87) --
	(175.78,109.87) --
	(176.09,109.87) --
	(176.40,109.87) --
	(176.72,109.87) --
	(177.03,109.87) --
	(177.34,109.87) --
	(177.65,109.87) --
	(177.96,109.86) --
	(178.27,109.86) --
	(178.58,109.86) --
	(178.89,109.85) --
	(179.20,109.85) --
	(179.52,109.85) --
	(179.83,109.84) --
	(180.14,109.84) --
	(180.45,109.84) --
	(180.76,109.83) --
	(181.07,109.83) --
	(181.38,109.82) --
	(181.69,109.82) --
	(182.00,109.82) --
	(182.32,109.81) --
	(182.63,109.81) --
	(182.94,109.81) --
	(183.25,109.81) --
	(183.56,109.81) --
	(183.87,109.80) --
	(184.18,109.80) --
	(184.49,109.80) --
	(184.80,109.80) --
	(185.12,109.80) --
	(185.43,109.80) --
	(185.74,109.80) --
	(186.05,109.80) --
	(186.36,109.80) --
	(186.67,109.80) --
	(186.98,109.80) --
	(187.29,109.80) --
	(187.29,109.80) --
	(186.98,109.80) --
	(186.67,109.80) --
	(186.36,109.80) --
	(186.05,109.80) --
	(185.74,109.80) --
	(185.43,109.80) --
	(185.12,109.80) --
	(184.80,109.80) --
	(184.49,109.80) --
	(184.18,109.80) --
	(183.87,109.80) --
	(183.56,109.80) --
	(183.25,109.80) --
	(182.94,109.80) --
	(182.63,109.80) --
	(182.32,109.80) --
	(182.00,109.80) --
	(181.69,109.80) --
	(181.38,109.80) --
	(181.07,109.80) --
	(180.76,109.80) --
	(180.45,109.80) --
	(180.14,109.80) --
	(179.83,109.80) --
	(179.52,109.80) --
	(179.20,109.80) --
	(178.89,109.80) --
	(178.58,109.80) --
	(178.27,109.80) --
	(177.96,109.80) --
	(177.65,109.80) --
	(177.34,109.80) --
	(177.03,109.80) --
	(176.72,109.80) --
	(176.40,109.80) --
	(176.09,109.80) --
	(175.78,109.80) --
	(175.47,109.80) --
	(175.16,109.80) --
	(174.85,109.80) --
	(174.54,109.80) --
	(174.23,109.80) --
	(173.92,109.80) --
	(173.60,109.80) --
	(173.29,109.80) --
	(172.98,109.80) --
	(172.67,109.80) --
	(172.36,109.80) --
	(172.05,109.80) --
	(171.74,109.80) --
	(171.43,109.80) --
	(171.12,109.80) --
	(170.80,109.80) --
	(170.49,109.80) --
	(170.18,109.80) --
	(169.87,109.80) --
	(169.56,109.80) --
	(169.25,109.80) --
	(168.94,109.80) --
	(168.63,109.80) --
	(168.32,109.80) --
	(168.00,109.80) --
	(167.69,109.80) --
	(167.38,109.80) --
	(167.07,109.80) --
	(166.76,109.80) --
	(166.45,109.80) --
	(166.14,109.80) --
	(165.83,109.80) --
	(165.52,109.80) --
	(165.20,109.80) --
	(164.89,109.80) --
	(164.58,109.80) --
	(164.27,109.80) --
	(163.96,109.80) --
	(163.65,109.80) --
	(163.34,109.80) --
	(163.03,109.80) --
	(162.72,109.80) --
	(162.40,109.80) --
	(162.09,109.80) --
	(161.78,109.80) --
	(161.47,109.80) --
	(161.16,109.80) --
	(160.85,109.80) --
	(160.54,109.80) --
	(160.23,109.80) --
	(159.92,109.80) --
	(159.60,109.80) --
	(159.29,109.80) --
	(158.98,109.80) --
	(158.67,109.80) --
	(158.36,109.80) --
	(158.05,109.80) --
	(157.74,109.80) --
	(157.43,109.80) --
	(157.12,109.80) --
	(156.80,109.80) --
	(156.49,109.80) --
	(156.18,109.80) --
	(155.87,109.80) --
	(155.56,109.80) --
	(155.25,109.80) --
	(154.94,109.80) --
	(154.63,109.80) --
	(154.32,109.80) --
	(154.00,109.80) --
	(153.69,109.80) --
	(153.38,109.80) --
	(153.07,109.80) --
	(152.76,109.80) --
	(152.45,109.80) --
	(152.14,109.80) --
	(151.83,109.80) --
	(151.52,109.80) --
	(151.20,109.80) --
	(150.89,109.80) --
	(150.58,109.80) --
	(150.27,109.80) --
	(149.96,109.80) --
	(149.65,109.80) --
	(149.34,109.80) --
	(149.03,109.80) --
	(148.72,109.80) --
	(148.40,109.80) --
	(148.09,109.80) --
	(147.78,109.80) --
	(147.47,109.80) --
	(147.16,109.80) --
	(146.85,109.80) --
	(146.54,109.80) --
	(146.23,109.80) --
	(145.92,109.80) --
	(145.60,109.80) --
	(145.29,109.80) --
	(144.98,109.80) --
	(144.67,109.80) --
	(144.36,109.80) --
	(144.05,109.80) --
	(143.74,109.80) --
	(143.43,109.80) --
	(143.12,109.80) --
	(142.80,109.80) --
	(142.49,109.80) --
	(142.18,109.80) --
	(141.87,109.80) --
	(141.56,109.80) --
	(141.25,109.80) --
	(140.94,109.80) --
	(140.63,109.80) --
	(140.32,109.80) --
	(140.00,109.80) --
	(139.69,109.80) --
	(139.38,109.80) --
	(139.07,109.80) --
	(138.76,109.80) --
	(138.45,109.80) --
	(138.14,109.80) --
	(137.83,109.80) --
	(137.52,109.80) --
	(137.20,109.80) --
	(136.89,109.80) --
	(136.58,109.80) --
	(136.27,109.80) --
	(135.96,109.80) --
	(135.65,109.80) --
	(135.34,109.80) --
	(135.03,109.80) --
	(134.72,109.80) --
	(134.40,109.80) --
	(134.09,109.80) --
	(133.78,109.80) --
	(133.47,109.80) --
	(133.16,109.80) --
	(132.85,109.80) --
	(132.54,109.80) --
	(132.23,109.80) --
	(131.92,109.80) --
	(131.60,109.80) --
	(131.29,109.80) --
	(130.98,109.80) --
	(130.67,109.80) --
	(130.36,109.80) --
	(130.05,109.80) --
	(129.74,109.80) --
	(129.43,109.80) --
	(129.12,109.80) --
	(128.80,109.80) --
	(128.49,109.80) --
	(128.18,109.80) --
	(127.87,109.80) --
	(127.56,109.80) --
	(127.25,109.80) --
	(126.94,109.80) --
	(126.63,109.80) --
	(126.32,109.80) --
	(126.00,109.80) --
	(125.69,109.80) --
	(125.38,109.80) --
	(125.07,109.80) --
	(124.76,109.80) --
	(124.45,109.80) --
	(124.14,109.80) --
	(123.83,109.80) --
	(123.52,109.80) --
	(123.20,109.80) --
	(122.89,109.80) --
	(122.58,109.80) --
	(122.27,109.80) --
	(121.96,109.80) --
	(121.65,109.80) --
	(121.34,109.80) --
	(121.03,109.80) --
	(120.72,109.80) --
	(120.40,109.80) --
	(120.09,109.80) --
	(119.78,109.80) --
	(119.47,109.80) --
	(119.16,109.80) --
	(118.85,109.80) --
	(118.54,109.80) --
	(118.23,109.80) --
	(117.92,109.80) --
	(117.60,109.80) --
	(117.29,109.80) --
	(116.98,109.80) --
	(116.67,109.80) --
	(116.36,109.80) --
	(116.05,109.80) --
	(115.74,109.80) --
	(115.43,109.80) --
	(115.12,109.80) --
	(114.80,109.80) --
	(114.49,109.80) --
	(114.18,109.80) --
	(113.87,109.80) --
	(113.56,109.80) --
	(113.25,109.80) --
	(112.94,109.80) --
	(112.63,109.80) --
	(112.32,109.80) --
	(112.00,109.80) --
	(111.69,109.80) --
	(111.38,109.80) --
	(111.07,109.80) --
	(110.76,109.80) --
	(110.45,109.80) --
	(110.14,109.80) --
	(109.83,109.80) --
	(109.52,109.80) --
	(109.20,109.80) --
	(108.89,109.80) --
	(108.58,109.80) --
	(108.27,109.80) --
	(107.96,109.80) --
	(107.65,109.80) --
	(107.34,109.80) --
	(107.03,109.80) --
	(106.72,109.80) --
	(106.40,109.80) --
	(106.09,109.80) --
	(105.78,109.80) --
	(105.47,109.80) --
	(105.16,109.80) --
	(104.85,109.80) --
	(104.54,109.80) --
	(104.23,109.80) --
	(103.92,109.80) --
	(103.60,109.80) --
	(103.29,109.80) --
	(102.98,109.80) --
	(102.67,109.80) --
	(102.36,109.80) --
	(102.05,109.80) --
	(101.74,109.80) --
	(101.43,109.80) --
	(101.11,109.80) --
	(100.80,109.80) --
	(100.49,109.80) --
	(100.18,109.80) --
	( 99.87,109.80) --
	( 99.56,109.80) --
	( 99.25,109.80) --
	( 98.94,109.80) --
	( 98.63,109.80) --
	( 98.31,109.80) --
	( 98.00,109.80) --
	( 97.69,109.80) --
	( 97.38,109.80) --
	( 97.07,109.80) --
	( 96.76,109.80) --
	( 96.45,109.80) --
	( 96.14,109.80) --
	( 95.83,109.80) --
	( 95.51,109.80) --
	( 95.20,109.80) --
	( 94.89,109.80) --
	( 94.58,109.80) --
	( 94.27,109.80) --
	( 93.96,109.80) --
	( 93.65,109.80) --
	( 93.34,109.80) --
	( 93.03,109.80) --
	( 92.71,109.80) --
	( 92.40,109.80) --
	( 92.09,109.80) --
	( 91.78,109.80) --
	( 91.47,109.80) --
	( 91.16,109.80) --
	( 90.85,109.80) --
	( 90.54,109.80) --
	( 90.23,109.80) --
	( 89.91,109.80) --
	( 89.60,109.80) --
	( 89.29,109.80) --
	( 88.98,109.80) --
	( 88.67,109.80) --
	( 88.36,109.80) --
	( 88.05,109.80) --
	( 87.74,109.80) --
	( 87.43,109.80) --
	( 87.11,109.80) --
	( 86.80,109.80) --
	( 86.49,109.80) --
	( 86.18,109.80) --
	( 85.87,109.80) --
	( 85.56,109.80) --
	( 85.25,109.80) --
	( 84.94,109.80) --
	( 84.63,109.80) --
	( 84.31,109.80) --
	( 84.00,109.80) --
	( 83.69,109.80) --
	( 83.38,109.80) --
	( 83.07,109.80) --
	( 82.76,109.80) --
	( 82.45,109.80) --
	( 82.14,109.80) --
	( 81.83,109.80) --
	( 81.51,109.80) --
	( 81.20,109.80) --
	( 80.89,109.80) --
	( 80.58,109.80) --
	( 80.27,109.80) --
	( 79.96,109.80) --
	( 79.65,109.80) --
	( 79.34,109.80) --
	( 79.03,109.80) --
	( 78.71,109.80) --
	( 78.40,109.80) --
	( 78.09,109.80) --
	( 77.78,109.80) --
	( 77.47,109.80) --
	( 77.16,109.80) --
	( 76.85,109.80) --
	( 76.54,109.80) --
	( 76.23,109.80) --
	( 75.91,109.80) --
	( 75.60,109.80) --
	( 75.29,109.80) --
	( 74.98,109.80) --
	( 74.67,109.80) --
	( 74.36,109.80) --
	( 74.05,109.80) --
	( 73.74,109.80) --
	( 73.43,109.80) --
	( 73.11,109.80) --
	( 72.80,109.80) --
	( 72.49,109.80) --
	( 72.18,109.80) --
	( 71.87,109.80) --
	( 71.56,109.80) --
	( 71.25,109.80) --
	( 70.94,109.80) --
	( 70.63,109.80) --
	( 70.31,109.80) --
	( 70.00,109.80) --
	( 69.69,109.80) --
	( 69.38,109.80) --
	( 69.07,109.80) --
	( 68.76,109.80) --
	( 68.45,109.80) --
	( 68.14,109.80) --
	( 67.83,109.80) --
	( 67.51,109.80) --
	( 67.20,109.80) --
	( 66.89,109.80) --
	( 66.58,109.80) --
	( 66.27,109.80) --
	( 65.96,109.80) --
	( 65.65,109.80) --
	( 65.34,109.80) --
	( 65.03,109.80) --
	( 64.71,109.80) --
	( 64.40,109.80) --
	( 64.09,109.80) --
	( 63.78,109.80) --
	( 63.47,109.80) --
	( 63.16,109.80) --
	( 62.85,109.80) --
	( 62.54,109.80) --
	( 62.23,109.80) --
	( 61.91,109.80) --
	( 61.60,109.80) --
	( 61.29,109.80) --
	( 60.98,109.80) --
	( 60.67,109.80) --
	( 60.36,109.80) --
	( 60.05,109.80) --
	( 59.74,109.80) --
	( 59.43,109.80) --
	( 59.11,109.80) --
	( 58.80,109.80) --
	( 58.49,109.80) --
	( 58.18,109.80) --
	( 57.87,109.80) --
	( 57.56,109.80) --
	( 57.25,109.80) --
	( 56.94,109.80) --
	( 56.63,109.80) --
	( 56.31,109.80) --
	( 56.00,109.80) --
	( 55.69,109.80) --
	( 55.38,109.80) --
	( 55.07,109.80) --
	( 54.76,109.80) --
	( 54.45,109.80) --
	( 54.14,109.80) --
	( 53.83,109.80) --
	( 53.51,109.80) --
	( 53.20,109.80) --
	( 52.89,109.80) --
	( 52.58,109.80) --
	( 52.27,109.80) --
	( 51.96,109.80) --
	( 51.65,109.80) --
	( 51.34,109.80) --
	( 51.03,109.80) --
	( 50.71,109.80) --
	( 50.40,109.80) --
	( 50.09,109.80) --
	( 49.78,109.80) --
	( 49.47,109.80) --
	( 49.16,109.80) --
	( 48.85,109.80) --
	( 48.54,109.80) --
	( 48.23,109.80) --
	( 47.91,109.80) --
	( 47.60,109.80) --
	( 47.29,109.80) --
	( 46.98,109.80) --
	( 46.67,109.80) --
	( 46.36,109.80) --
	( 46.05,109.80) --
	( 45.74,109.80) --
	( 45.43,109.80) --
	( 45.11,109.80) --
	( 44.80,109.80) --
	( 44.49,109.80) --
	( 44.18,109.80) --
	( 43.87,109.80) --
	( 43.56,109.80) --
	( 43.25,109.80) --
	( 42.94,109.80) --
	( 42.63,109.80) --
	( 42.31,109.80) --
	( 42.00,109.80) --
	( 41.69,109.80) --
	( 41.38,109.80) --
	( 41.07,109.80) --
	( 40.76,109.80) --
	( 40.45,109.80) --
	( 40.14,109.80) --
	( 39.83,109.80) --
	( 39.51,109.80) --
	( 39.20,109.80) --
	( 38.89,109.80) --
	( 38.58,109.80) --
	( 38.27,109.80) --
	( 37.96,109.80) --
	( 37.65,109.80) --
	( 37.34,109.80) --
	( 37.03,109.80) --
	( 36.71,109.80) --
	( 36.40,109.80) --
	( 36.09,109.80) --
	( 35.78,109.80) --
	( 35.47,109.80) --
	( 35.16,109.80) --
	( 34.85,109.80) --
	( 34.54,109.80) --
	( 34.23,109.80) --
	( 33.91,109.80) --
	( 33.60,109.80) --
	( 33.29,109.80) --
	( 32.98,109.80) --
	( 32.67,109.80) --
	( 32.36,109.80) --
	( 32.05,109.80) --
	( 31.74,109.80) --
	( 31.43,109.80) --
	( 31.11,109.80) --
	( 30.80,109.80) --
	( 30.49,109.80) --
	( 30.18,109.80) --
	( 29.87,109.80) --
	( 29.56,109.80) --
	( 29.25,109.80) --
	( 28.94,109.80) --
	( 28.63,109.80) --
	( 28.31,109.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.31,109.80) --
	( 28.63,109.80) --
	( 28.94,109.80) --
	( 29.25,109.80) --
	( 29.56,109.80) --
	( 29.87,109.80) --
	( 30.18,109.80) --
	( 30.49,109.80) --
	( 30.80,109.80) --
	( 31.11,109.80) --
	( 31.43,109.80) --
	( 31.74,109.80) --
	( 32.05,109.80) --
	( 32.36,109.80) --
	( 32.67,109.80) --
	( 32.98,109.80) --
	( 33.29,109.80) --
	( 33.60,109.80) --
	( 33.91,109.80) --
	( 34.23,109.80) --
	( 34.54,109.80) --
	( 34.85,109.80) --
	( 35.16,109.80) --
	( 35.47,109.80) --
	( 35.78,109.80) --
	( 36.09,109.80) --
	( 36.40,109.80) --
	( 36.71,109.80) --
	( 37.03,109.80) --
	( 37.34,109.80) --
	( 37.65,109.80) --
	( 37.96,109.80) --
	( 38.27,109.80) --
	( 38.58,109.81) --
	( 38.89,109.81) --
	( 39.20,109.81) --
	( 39.51,109.81) --
	( 39.83,109.82) --
	( 40.14,109.82) --
	( 40.45,109.83) --
	( 40.76,109.83) --
	( 41.07,109.84) --
	( 41.38,109.85) --
	( 41.69,109.86) --
	( 42.00,109.86) --
	( 42.31,109.87) --
	( 42.63,109.89) --
	( 42.94,109.90) --
	( 43.25,109.91) --
	( 43.56,109.92) --
	( 43.87,109.94) --
	( 44.18,109.96) --
	( 44.49,109.97) --
	( 44.80,109.99) --
	( 45.11,110.01) --
	( 45.43,110.03) --
	( 45.74,110.06) --
	( 46.05,110.08) --
	( 46.36,110.11) --
	( 46.67,110.13) --
	( 46.98,110.17) --
	( 47.29,110.20) --
	( 47.60,110.23) --
	( 47.91,110.27) --
	( 48.23,110.31) --
	( 48.54,110.36) --
	( 48.85,110.41) --
	( 49.16,110.46) --
	( 49.47,110.52) --
	( 49.78,110.58) --
	( 50.09,110.65) --
	( 50.40,110.72) --
	( 50.71,110.79) --
	( 51.03,110.87) --
	( 51.34,110.96) --
	( 51.65,111.05) --
	( 51.96,111.15) --
	( 52.27,111.25) --
	( 52.58,111.36) --
	( 52.89,111.48) --
	( 53.20,111.60) --
	( 53.51,111.73) --
	( 53.83,111.87) --
	( 54.14,112.01) --
	( 54.45,112.16) --
	( 54.76,112.32) --
	( 55.07,112.48) --
	( 55.38,112.65) --
	( 55.69,112.82) --
	( 56.00,113.00) --
	( 56.31,113.19) --
	( 56.63,113.38) --
	( 56.94,113.57) --
	( 57.25,113.77) --
	( 57.56,113.98) --
	( 57.87,114.19) --
	( 58.18,114.40) --
	( 58.49,114.61) --
	( 58.80,114.83) --
	( 59.11,115.05) --
	( 59.43,115.27) --
	( 59.74,115.49) --
	( 60.05,115.72) --
	( 60.36,115.95) --
	( 60.67,116.18) --
	( 60.98,116.42) --
	( 61.29,116.66) --
	( 61.60,116.90) --
	( 61.91,117.15) --
	( 62.23,117.40) --
	( 62.54,117.65) --
	( 62.85,117.91) --
	( 63.16,118.17) --
	( 63.47,118.43) --
	( 63.78,118.70) --
	( 64.09,118.97) --
	( 64.40,119.25) --
	( 64.71,119.53) --
	( 65.03,119.81) --
	( 65.34,120.10) --
	( 65.65,120.39) --
	( 65.96,120.68) --
	( 66.27,120.97) --
	( 66.58,121.27) --
	( 66.89,121.56) --
	( 67.20,121.86) --
	( 67.51,122.16) --
	( 67.83,122.46) --
	( 68.14,122.75) --
	( 68.45,123.05) --
	( 68.76,123.34) --
	( 69.07,123.63) --
	( 69.38,123.92) --
	( 69.69,124.21) --
	( 70.00,124.49) --
	( 70.31,124.76) --
	( 70.63,125.03) --
	( 70.94,125.29) --
	( 71.25,125.55) --
	( 71.56,125.80) --
	( 71.87,126.04) --
	( 72.18,126.27) --
	( 72.49,126.49) --
	( 72.80,126.70) --
	( 73.11,126.90) --
	( 73.43,127.09) --
	( 73.74,127.27) --
	( 74.05,127.43) --
	( 74.36,127.57) --
	( 74.67,127.70) --
	( 74.98,127.82) --
	( 75.29,127.92) --
	( 75.60,128.00) --
	( 75.91,128.06) --
	( 76.23,128.11) --
	( 76.54,128.14) --
	( 76.85,128.14) --
	( 77.16,128.14) --
	( 77.47,128.11) --
	( 77.78,128.07) --
	( 78.09,128.00) --
	( 78.40,127.92) --
	( 78.71,127.83) --
	( 79.03,127.72) --
	( 79.34,127.59) --
	( 79.65,127.45) --
	( 79.96,127.30) --
	( 80.27,127.13) --
	( 80.58,126.96) --
	( 80.89,126.77) --
	( 81.20,126.57) --
	( 81.51,126.37) --
	( 81.83,126.16) --
	( 82.14,125.95) --
	( 82.45,125.73) --
	( 82.76,125.51) --
	( 83.07,125.29) --
	( 83.38,125.07) --
	( 83.69,124.84) --
	( 84.00,124.62) --
	( 84.31,124.41) --
	( 84.63,124.19) --
	( 84.94,123.98) --
	( 85.25,123.77) --
	( 85.56,123.57) --
	( 85.87,123.37) --
	( 86.18,123.17) --
	( 86.49,122.97) --
	( 86.80,122.78) --
	( 87.11,122.59) --
	( 87.43,122.40) --
	( 87.74,122.22) --
	( 88.05,122.03) --
	( 88.36,121.85) --
	( 88.67,121.66) --
	( 88.98,121.48) --
	( 89.29,121.30) --
	( 89.60,121.12) --
	( 89.91,120.94) --
	( 90.23,120.77) --
	( 90.54,120.60) --
	( 90.85,120.43) --
	( 91.16,120.27) --
	( 91.47,120.12) --
	( 91.78,119.98) --
	( 92.09,119.84) --
	( 92.40,119.72) --
	( 92.71,119.60) --
	( 93.03,119.49) --
	( 93.34,119.40) --
	( 93.65,119.31) --
	( 93.96,119.23) --
	( 94.27,119.17) --
	( 94.58,119.10) --
	( 94.89,119.05) --
	( 95.20,119.00) --
	( 95.51,118.95) --
	( 95.83,118.90) --
	( 96.14,118.85) --
	( 96.45,118.80) --
	( 96.76,118.74) --
	( 97.07,118.68) --
	( 97.38,118.61) --
	( 97.69,118.53) --
	( 98.00,118.43) --
	( 98.31,118.33) --
	( 98.63,118.21) --
	( 98.94,118.08) --
	( 99.25,117.94) --
	( 99.56,117.79) --
	( 99.87,117.63) --
	(100.18,117.45) --
	(100.49,117.27) --
	(100.80,117.09) --
	(101.11,116.90) --
	(101.43,116.70) --
	(101.74,116.51) --
	(102.05,116.31) --
	(102.36,116.12) --
	(102.67,115.94) --
	(102.98,115.76) --
	(103.29,115.58) --
	(103.60,115.41) --
	(103.92,115.25) --
	(104.23,115.10) --
	(104.54,114.96) --
	(104.85,114.83) --
	(105.16,114.70) --
	(105.47,114.58) --
	(105.78,114.47) --
	(106.09,114.36) --
	(106.40,114.26) --
	(106.72,114.17) --
	(107.03,114.07) --
	(107.34,113.98) --
	(107.65,113.89) --
	(107.96,113.81) --
	(108.27,113.72) --
	(108.58,113.63) --
	(108.89,113.55) --
	(109.20,113.46) --
	(109.52,113.37) --
	(109.83,113.29) --
	(110.14,113.20) --
	(110.45,113.11) --
	(110.76,113.02) --
	(111.07,112.93) --
	(111.38,112.84) --
	(111.69,112.74) --
	(112.00,112.65) --
	(112.32,112.56) --
	(112.63,112.47) --
	(112.94,112.38) --
	(113.25,112.29) --
	(113.56,112.20) --
	(113.87,112.12) --
	(114.18,112.03) --
	(114.49,111.95) --
	(114.80,111.87) --
	(115.12,111.80) --
	(115.43,111.72) --
	(115.74,111.65) --
	(116.05,111.59) --
	(116.36,111.53) --
	(116.67,111.47) --
	(116.98,111.42) --
	(117.29,111.37) --
	(117.60,111.33) --
	(117.92,111.29) --
	(118.23,111.26) --
	(118.54,111.24) --
	(118.85,111.21) --
	(119.16,111.20) --
	(119.47,111.18) --
	(119.78,111.17) --
	(120.09,111.16) --
	(120.40,111.16) --
	(120.72,111.16) --
	(121.03,111.15) --
	(121.34,111.15) --
	(121.65,111.15) --
	(121.96,111.15) --
	(122.27,111.14) --
	(122.58,111.14) --
	(122.89,111.13) --
	(123.20,111.13) --
	(123.52,111.12) --
	(123.83,111.10) --
	(124.14,111.09) --
	(124.45,111.07) --
	(124.76,111.05) --
	(125.07,111.03) --
	(125.38,111.01) --
	(125.69,110.98) --
	(126.00,110.95) --
	(126.32,110.93) --
	(126.63,110.90) --
	(126.94,110.87) --
	(127.25,110.84) --
	(127.56,110.81) --
	(127.87,110.78) --
	(128.18,110.75) --
	(128.49,110.72) --
	(128.80,110.69) --
	(129.12,110.67) --
	(129.43,110.64) --
	(129.74,110.61) --
	(130.05,110.59) --
	(130.36,110.56) --
	(130.67,110.54) --
	(130.98,110.52) --
	(131.29,110.49) --
	(131.60,110.47) --
	(131.92,110.45) --
	(132.23,110.43) --
	(132.54,110.41) --
	(132.85,110.39) --
	(133.16,110.36) --
	(133.47,110.34) --
	(133.78,110.32) --
	(134.09,110.29) --
	(134.40,110.27) --
	(134.72,110.24) --
	(135.03,110.22) --
	(135.34,110.20) --
	(135.65,110.17) --
	(135.96,110.15) --
	(136.27,110.12) --
	(136.58,110.10) --
	(136.89,110.08) --
	(137.20,110.05) --
	(137.52,110.03) --
	(137.83,110.02) --
	(138.14,110.00) --
	(138.45,109.98) --
	(138.76,109.97) --
	(139.07,109.96) --
	(139.38,109.95) --
	(139.69,109.94) --
	(140.00,109.94) --
	(140.32,109.94) --
	(140.63,109.94) --
	(140.94,109.94) --
	(141.25,109.94) --
	(141.56,109.95) --
	(141.87,109.96) --
	(142.18,109.97) --
	(142.49,109.98) --
	(142.80,109.99) --
	(143.12,110.00) --
	(143.43,110.01) --
	(143.74,110.02) --
	(144.05,110.03) --
	(144.36,110.04) --
	(144.67,110.05) --
	(144.98,110.06) --
	(145.29,110.07) --
	(145.60,110.08) --
	(145.92,110.09) --
	(146.23,110.09) --
	(146.54,110.10) --
	(146.85,110.10) --
	(147.16,110.10) --
	(147.47,110.10) --
	(147.78,110.10) --
	(148.09,110.09) --
	(148.40,110.09) --
	(148.72,110.08) --
	(149.03,110.07) --
	(149.34,110.06) --
	(149.65,110.05) --
	(149.96,110.04) --
	(150.27,110.03) --
	(150.58,110.02) --
	(150.89,110.01) --
	(151.20,109.99) --
	(151.52,109.98) --
	(151.83,109.96) --
	(152.14,109.95) --
	(152.45,109.94) --
	(152.76,109.92) --
	(153.07,109.91) --
	(153.38,109.90) --
	(153.69,109.89) --
	(154.00,109.88) --
	(154.32,109.87) --
	(154.63,109.86) --
	(154.94,109.85) --
	(155.25,109.84) --
	(155.56,109.84) --
	(155.87,109.83) --
	(156.18,109.83) --
	(156.49,109.82) --
	(156.80,109.82) --
	(157.12,109.81) --
	(157.43,109.81) --
	(157.74,109.81) --
	(158.05,109.81) --
	(158.36,109.80) --
	(158.67,109.80) --
	(158.98,109.80) --
	(159.29,109.80) --
	(159.60,109.80) --
	(159.92,109.80) --
	(160.23,109.80) --
	(160.54,109.80) --
	(160.85,109.80) --
	(161.16,109.80) --
	(161.47,109.80) --
	(161.78,109.80) --
	(162.09,109.80) --
	(162.40,109.80) --
	(162.72,109.80) --
	(163.03,109.80) --
	(163.34,109.80) --
	(163.65,109.80) --
	(163.96,109.80) --
	(164.27,109.80) --
	(164.58,109.80) --
	(164.89,109.80) --
	(165.20,109.80) --
	(165.52,109.80) --
	(165.83,109.80) --
	(166.14,109.80) --
	(166.45,109.80) --
	(166.76,109.80) --
	(167.07,109.80) --
	(167.38,109.80) --
	(167.69,109.80) --
	(168.00,109.80) --
	(168.32,109.80) --
	(168.63,109.80) --
	(168.94,109.80) --
	(169.25,109.80) --
	(169.56,109.81) --
	(169.87,109.81) --
	(170.18,109.81) --
	(170.49,109.81) --
	(170.80,109.81) --
	(171.12,109.82) --
	(171.43,109.82) --
	(171.74,109.82) --
	(172.05,109.83) --
	(172.36,109.83) --
	(172.67,109.84) --
	(172.98,109.84) --
	(173.29,109.84) --
	(173.60,109.85) --
	(173.92,109.85) --
	(174.23,109.86) --
	(174.54,109.86) --
	(174.85,109.86) --
	(175.16,109.86) --
	(175.47,109.87) --
	(175.78,109.87) --
	(176.09,109.87) --
	(176.40,109.87) --
	(176.72,109.87) --
	(177.03,109.87) --
	(177.34,109.87) --
	(177.65,109.87) --
	(177.96,109.86) --
	(178.27,109.86) --
	(178.58,109.86) --
	(178.89,109.85) --
	(179.20,109.85) --
	(179.52,109.85) --
	(179.83,109.84) --
	(180.14,109.84) --
	(180.45,109.84) --
	(180.76,109.83) --
	(181.07,109.83) --
	(181.38,109.82) --
	(181.69,109.82) --
	(182.00,109.82) --
	(182.32,109.81) --
	(182.63,109.81) --
	(182.94,109.81) --
	(183.25,109.81) --
	(183.56,109.81) --
	(183.87,109.80) --
	(184.18,109.80) --
	(184.49,109.80) --
	(184.80,109.80) --
	(185.12,109.80) --
	(185.43,109.80) --
	(185.74,109.80) --
	(186.05,109.80) --
	(186.36,109.80) --
	(186.67,109.80) --
	(186.98,109.80) --
	(187.29,109.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.37,108.45) rectangle (195.24,138.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,107.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,113.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,119.85) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,125.84) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22,131.83) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,109.80) --
	( 20.37,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,115.79) --
	( 20.37,115.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,121.78) --
	( 20.37,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,127.77) --
	( 20.37,127.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62,133.76) --
	( 20.37,133.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.31,106.70) --
	( 28.31,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.31,106.70) --
	( 81.31,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.30,106.70) --
	(134.30,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.29,106.70) --
	(187.29,108.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.31,101.44) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.31,101.44) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.30,101.44) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (187.29,101.44) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.80, 93.55) {$R^\chi$-value with $s(x,a)=0.9$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32,123.28) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (107.80,143.37) {$|D^{test}|=50$};
\end{scope}
\begin{scope}
\path[clip] (198.74, 88.50) rectangle (397.48,152.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.74, 88.50) rectangle (397.48,152.65);
\end{scope}
\begin{scope}
\path[clip] (219.11,108.45) rectangle (393.98,138.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.11,108.45) rectangle (393.98,138.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,112.79) --
	(393.98,112.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,118.78) --
	(393.98,118.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,124.77) --
	(393.98,124.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,130.76) --
	(393.98,130.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11,136.76) --
	(393.98,136.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (253.55,108.45) --
	(253.55,138.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.55,108.45) --
	(306.55,138.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.54,108.45) --
	(359.54,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,109.80) --
	(393.98,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,115.79) --
	(393.98,115.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,121.78) --
	(393.98,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,127.77) --
	(393.98,127.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11,133.76) --
	(393.98,133.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.06,108.45) --
	(227.06,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.05,108.45) --
	(280.05,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (333.04,108.45) --
	(333.04,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (386.04,108.45) --
	(386.04,138.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (228.68,109.80) rectangle (231.92,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (231.92,109.80) rectangle (235.17,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (235.17,109.80) rectangle (238.41,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (238.41,109.80) rectangle (241.66,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (241.66,109.80) rectangle (244.90,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (244.90,109.80) rectangle (248.15,109.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (248.15,109.80) rectangle (251.39,110.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (251.39,109.80) rectangle (254.63,110.77);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (254.63,109.80) rectangle (257.88,111.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (257.88,109.80) rectangle (261.12,114.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (261.12,109.80) rectangle (264.37,116.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (264.37,109.80) rectangle (267.61,122.32);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (267.61,109.80) rectangle (270.86,124.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (270.86,109.80) rectangle (274.10,130.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (274.10,109.80) rectangle (277.35,132.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (277.35,109.80) rectangle (280.59,127.21);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (280.59,109.80) rectangle (283.84,135.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (283.84,109.80) rectangle (287.08,128.78);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (287.08,109.80) rectangle (290.32,122.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (290.32,109.80) rectangle (293.57,121.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (293.57,109.80) rectangle (296.81,118.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (296.81,109.80) rectangle (300.06,115.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (300.06,109.80) rectangle (303.30,113.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (303.30,109.80) rectangle (306.55,111.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (306.55,109.80) rectangle (309.79,111.36);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (309.79,109.80) rectangle (313.04,110.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (313.04,109.80) rectangle (316.28,110.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (316.28,109.80) rectangle (319.52,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (319.52,109.80) rectangle (322.77,109.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (322.77,109.80) rectangle (326.01,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (326.01,109.80) rectangle (329.26,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (329.26,109.80) rectangle (332.50,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (332.50,109.80) rectangle (335.75,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (335.75,109.80) rectangle (338.99,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (338.99,109.80) rectangle (342.24,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (342.24,109.80) rectangle (345.48,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (345.48,109.80) rectangle (348.72,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (348.72,109.80) rectangle (351.97,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (351.97,109.80) rectangle (355.21,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (355.21,109.80) rectangle (358.46,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (358.46,109.80) rectangle (361.70,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (361.70,109.80) rectangle (364.95,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (364.95,109.80) rectangle (368.19,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (368.19,109.80) rectangle (371.44,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (371.44,109.80) rectangle (374.68,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (374.68,109.80) rectangle (377.92,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (377.92,109.80) rectangle (381.17,109.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (381.17,109.80) rectangle (384.41,109.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.40] (227.06,109.80) --
	(227.37,109.80) --
	(227.68,109.80) --
	(227.99,109.80) --
	(228.30,109.80) --
	(228.61,109.80) --
	(228.92,109.80) --
	(229.23,109.80) --
	(229.55,109.80) --
	(229.86,109.80) --
	(230.17,109.80) --
	(230.48,109.80) --
	(230.79,109.80) --
	(231.10,109.80) --
	(231.41,109.80) --
	(231.72,109.80) --
	(232.03,109.80) --
	(232.35,109.80) --
	(232.66,109.80) --
	(232.97,109.80) --
	(233.28,109.80) --
	(233.59,109.80) --
	(233.90,109.80) --
	(234.21,109.80) --
	(234.52,109.80) --
	(234.83,109.80) --
	(235.15,109.80) --
	(235.46,109.80) --
	(235.77,109.80) --
	(236.08,109.80) --
	(236.39,109.80) --
	(236.70,109.80) --
	(237.01,109.80) --
	(237.32,109.80) --
	(237.63,109.80) --
	(237.95,109.80) --
	(238.26,109.80) --
	(238.57,109.80) --
	(238.88,109.80) --
	(239.19,109.80) --
	(239.50,109.80) --
	(239.81,109.80) --
	(240.12,109.80) --
	(240.43,109.80) --
	(240.75,109.80) --
	(241.06,109.80) --
	(241.37,109.80) --
	(241.68,109.81) --
	(241.99,109.81) --
	(242.30,109.81) --
	(242.61,109.82) --
	(242.92,109.83) --
	(243.23,109.83) --
	(243.55,109.84) --
	(243.86,109.85) --
	(244.17,109.86) --
	(244.48,109.87) --
	(244.79,109.89) --
	(245.10,109.90) --
	(245.41,109.92) --
	(245.72,109.93) --
	(246.03,109.95) --
	(246.35,109.97) --
	(246.66,109.99) --
	(246.97,110.01) --
	(247.28,110.03) --
	(247.59,110.05) --
	(247.90,110.07) --
	(248.21,110.09) --
	(248.52,110.11) --
	(248.83,110.13) --
	(249.15,110.16) --
	(249.46,110.18) --
	(249.77,110.21) --
	(250.08,110.24) --
	(250.39,110.28) --
	(250.70,110.32) --
	(251.01,110.37) --
	(251.32,110.43) --
	(251.63,110.49) --
	(251.95,110.56) --
	(252.26,110.64) --
	(252.57,110.73) --
	(252.88,110.82) --
	(253.19,110.93) --
	(253.50,111.04) --
	(253.81,111.16) --
	(254.12,111.29) --
	(254.43,111.44) --
	(254.75,111.58) --
	(255.06,111.74) --
	(255.37,111.90) --
	(255.68,112.07) --
	(255.99,112.25) --
	(256.30,112.43) --
	(256.61,112.61) --
	(256.92,112.80) --
	(257.23,113.00) --
	(257.55,113.20) --
	(257.86,113.40) --
	(258.17,113.61) --
	(258.48,113.83) --
	(258.79,114.04) --
	(259.10,114.27) --
	(259.41,114.49) --
	(259.72,114.73) --
	(260.03,114.97) --
	(260.35,115.22) --
	(260.66,115.47) --
	(260.97,115.74) --
	(261.28,116.02) --
	(261.59,116.30) --
	(261.90,116.60) --
	(262.21,116.91) --
	(262.52,117.23) --
	(262.83,117.56) --
	(263.15,117.90) --
	(263.46,118.25) --
	(263.77,118.61) --
	(264.08,118.97) --
	(264.39,119.34) --
	(264.70,119.70) --
	(265.01,120.07) --
	(265.32,120.43) --
	(265.63,120.80) --
	(265.95,121.16) --
	(266.26,121.51) --
	(266.57,121.87) --
	(266.88,122.23) --
	(267.19,122.59) --
	(267.50,122.96) --
	(267.81,123.34) --
	(268.12,123.72) --
	(268.43,124.12) --
	(268.75,124.53) --
	(269.06,124.95) --
	(269.37,125.38) --
	(269.68,125.81) --
	(269.99,126.26) --
	(270.30,126.70) --
	(270.61,127.15) --
	(270.92,127.59) --
	(271.24,128.01) --
	(271.55,128.42) --
	(271.86,128.82) --
	(272.17,129.18) --
	(272.48,129.52) --
	(272.79,129.83) --
	(273.10,130.11) --
	(273.41,130.34) --
	(273.72,130.54) --
	(274.04,130.69) --
	(274.35,130.81) --
	(274.66,130.89) --
	(274.97,130.94) --
	(275.28,130.95) --
	(275.59,130.94) --
	(275.90,130.90) --
	(276.21,130.84) --
	(276.52,130.77) --
	(276.84,130.70) --
	(277.15,130.63) --
	(277.46,130.57) --
	(277.77,130.52) --
	(278.08,130.49) --
	(278.39,130.48) --
	(278.70,130.51) --
	(279.01,130.56) --
	(279.32,130.65) --
	(279.64,130.76) --
	(279.95,130.90) --
	(280.26,131.05) --
	(280.57,131.21) --
	(280.88,131.37) --
	(281.19,131.52) --
	(281.50,131.65) --
	(281.81,131.75) --
	(282.12,131.80) --
	(282.44,131.81) --
	(282.75,131.76) --
	(283.06,131.64) --
	(283.37,131.47) --
	(283.68,131.23) --
	(283.99,130.93) --
	(284.30,130.58) --
	(284.61,130.17) --
	(284.92,129.71) --
	(285.24,129.23) --
	(285.55,128.72) --
	(285.86,128.19) --
	(286.17,127.65) --
	(286.48,127.11) --
	(286.79,126.57) --
	(287.10,126.04) --
	(287.41,125.52) --
	(287.72,125.02) --
	(288.04,124.55) --
	(288.35,124.09) --
	(288.66,123.67) --
	(288.97,123.26) --
	(289.28,122.89) --
	(289.59,122.54) --
	(289.90,122.22) --
	(290.21,121.92) --
	(290.52,121.65) --
	(290.84,121.40) --
	(291.15,121.17) --
	(291.46,120.95) --
	(291.77,120.75) --
	(292.08,120.55) --
	(292.39,120.36) --
	(292.70,120.17) --
	(293.01,119.98) --
	(293.32,119.79) --
	(293.64,119.59) --
	(293.95,119.39) --
	(294.26,119.18) --
	(294.57,118.96) --
	(294.88,118.74) --
	(295.19,118.52) --
	(295.50,118.28) --
	(295.81,118.05) --
	(296.12,117.80) --
	(296.44,117.56) --
	(296.75,117.31) --
	(297.06,117.06) --
	(297.37,116.82) --
	(297.68,116.57) --
	(297.99,116.32) --
	(298.30,116.08) --
	(298.61,115.84) --
	(298.92,115.60) --
	(299.24,115.37) --
	(299.55,115.15) --
	(299.86,114.93) --
	(300.17,114.72) --
	(300.48,114.51) --
	(300.79,114.31) --
	(301.10,114.12) --
	(301.41,113.93) --
	(301.72,113.76) --
	(302.04,113.59) --
	(302.35,113.42) --
	(302.66,113.27) --
	(302.97,113.12) --
	(303.28,112.98) --
	(303.59,112.84) --
	(303.90,112.71) --
	(304.21,112.59) --
	(304.52,112.47) --
	(304.84,112.36) --
	(305.15,112.26) --
	(305.46,112.16) --
	(305.77,112.07) --
	(306.08,111.99) --
	(306.39,111.91) --
	(306.70,111.83) --
	(307.01,111.77) --
	(307.32,111.70) --
	(307.64,111.64) --
	(307.95,111.58) --
	(308.26,111.52) --
	(308.57,111.46) --
	(308.88,111.40) --
	(309.19,111.35) --
	(309.50,111.29) --
	(309.81,111.23) --
	(310.12,111.17) --
	(310.44,111.11) --
	(310.75,111.04) --
	(311.06,110.98) --
	(311.37,110.91) --
	(311.68,110.85) --
	(311.99,110.78) --
	(312.30,110.72) --
	(312.61,110.65) --
	(312.92,110.59) --
	(313.24,110.52) --
	(313.55,110.46) --
	(313.86,110.40) --
	(314.17,110.34) --
	(314.48,110.28) --
	(314.79,110.23) --
	(315.10,110.18) --
	(315.41,110.13) --
	(315.72,110.09) --
	(316.04,110.05) --
	(316.35,110.02) --
	(316.66,109.99) --
	(316.97,109.96) --
	(317.28,109.94) --
	(317.59,109.92) --
	(317.90,109.91) --
	(318.21,109.90) --
	(318.52,109.89) --
	(318.84,109.88) --
	(319.15,109.88) --
	(319.46,109.88) --
	(319.77,109.88) --
	(320.08,109.89) --
	(320.39,109.89) --
	(320.70,109.89) --
	(321.01,109.90) --
	(321.32,109.90) --
	(321.64,109.90) --
	(321.95,109.90) --
	(322.26,109.90) --
	(322.57,109.89) --
	(322.88,109.89) --
	(323.19,109.88) --
	(323.50,109.88) --
	(323.81,109.87) --
	(324.12,109.86) --
	(324.44,109.86) --
	(324.75,109.85) --
	(325.06,109.84) --
	(325.37,109.83) --
	(325.68,109.83) --
	(325.99,109.82) --
	(326.30,109.82) --
	(326.61,109.81) --
	(326.92,109.81) --
	(327.24,109.81) --
	(327.55,109.80) --
	(327.86,109.80) --
	(328.17,109.80) --
	(328.48,109.80) --
	(328.79,109.80) --
	(329.10,109.80) --
	(329.41,109.80) --
	(329.72,109.80) --
	(330.04,109.80) --
	(330.35,109.80) --
	(330.66,109.80) --
	(330.97,109.80) --
	(331.28,109.80) --
	(331.59,109.80) --
	(331.90,109.80) --
	(332.21,109.80) --
	(332.52,109.80) --
	(332.84,109.80) --
	(333.15,109.80) --
	(333.46,109.80) --
	(333.77,109.80) --
	(334.08,109.80) --
	(334.39,109.80) --
	(334.70,109.80) --
	(335.01,109.80) --
	(335.32,109.80) --
	(335.64,109.80) --
	(335.95,109.80) --
	(336.26,109.80) --
	(336.57,109.80) --
	(336.88,109.80) --
	(337.19,109.80) --
	(337.50,109.80) --
	(337.81,109.80) --
	(338.12,109.80) --
	(338.44,109.80) --
	(338.75,109.80) --
	(339.06,109.80) --
	(339.37,109.80) --
	(339.68,109.80) --
	(339.99,109.80) --
	(340.30,109.80) --
	(340.61,109.80) --
	(340.92,109.80) --
	(341.24,109.80) --
	(341.55,109.80) --
	(341.86,109.80) --
	(342.17,109.80) --
	(342.48,109.80) --
	(342.79,109.80) --
	(343.10,109.80) --
	(343.41,109.80) --
	(343.72,109.80) --
	(344.04,109.80) --
	(344.35,109.80) --
	(344.66,109.80) --
	(344.97,109.80) --
	(345.28,109.80) --
	(345.59,109.80) --
	(345.90,109.80) --
	(346.21,109.80) --
	(346.52,109.80) --
	(346.84,109.80) --
	(347.15,109.80) --
	(347.46,109.80) --
	(347.77,109.80) --
	(348.08,109.80) --
	(348.39,109.80) --
	(348.70,109.80) --
	(349.01,109.80) --
	(349.32,109.80) --
	(349.64,109.80) --
	(349.95,109.80) --
	(350.26,109.80) --
	(350.57,109.80) --
	(350.88,109.80) --
	(351.19,109.80) --
	(351.50,109.80) --
	(351.81,109.80) --
	(352.12,109.80) --
	(352.44,109.80) --
	(352.75,109.80) --
	(353.06,109.80) --
	(353.37,109.80) --
	(353.68,109.80) --
	(353.99,109.80) --
	(354.30,109.80) --
	(354.61,109.80) --
	(354.92,109.80) --
	(355.24,109.80) --
	(355.55,109.80) --
	(355.86,109.80) --
	(356.17,109.80) --
	(356.48,109.80) --
	(356.79,109.80) --
	(357.10,109.80) --
	(357.41,109.80) --
	(357.72,109.80) --
	(358.04,109.80) --
	(358.35,109.80) --
	(358.66,109.80) --
	(358.97,109.80) --
	(359.28,109.80) --
	(359.59,109.80) --
	(359.90,109.80) --
	(360.21,109.80) --
	(360.52,109.80) --
	(360.84,109.80) --
	(361.15,109.80) --
	(361.46,109.80) --
	(361.77,109.80) --
	(362.08,109.80) --
	(362.39,109.80) --
	(362.70,109.80) --
	(363.01,109.80) --
	(363.32,109.80) --
	(363.64,109.80) --
	(363.95,109.80) --
	(364.26,109.80) --
	(364.57,109.80) --
	(364.88,109.80) --
	(365.19,109.80) --
	(365.50,109.80) --
	(365.81,109.80) --
	(366.12,109.80) --
	(366.44,109.80) --
	(366.75,109.80) --
	(367.06,109.80) --
	(367.37,109.80) --
	(367.68,109.80) --
	(367.99,109.80) --
	(368.30,109.80) --
	(368.61,109.80) --
	(368.92,109.80) --
	(369.24,109.80) --
	(369.55,109.80) --
	(369.86,109.80) --
	(370.17,109.80) --
	(370.48,109.80) --
	(370.79,109.80) --
	(371.10,109.80) --
	(371.41,109.80) --
	(371.72,109.80) --
	(372.04,109.80) --
	(372.35,109.80) --
	(372.66,109.80) --
	(372.97,109.80) --
	(373.28,109.80) --
	(373.59,109.80) --
	(373.90,109.80) --
	(374.21,109.80) --
	(374.52,109.80) --
	(374.84,109.80) --
	(375.15,109.80) --
	(375.46,109.80) --
	(375.77,109.80) --
	(376.08,109.80) --
	(376.39,109.80) --
	(376.70,109.80) --
	(377.01,109.80) --
	(377.32,109.80) --
	(377.64,109.80) --
	(377.95,109.80) --
	(378.26,109.80) --
	(378.57,109.80) --
	(378.88,109.80) --
	(379.19,109.80) --
	(379.50,109.80) --
	(379.81,109.80) --
	(380.12,109.80) --
	(380.44,109.80) --
	(380.75,109.80) --
	(381.06,109.80) --
	(381.37,109.80) --
	(381.68,109.80) --
	(381.99,109.80) --
	(382.30,109.80) --
	(382.61,109.80) --
	(382.92,109.80) --
	(383.24,109.80) --
	(383.55,109.80) --
	(383.86,109.80) --
	(384.17,109.80) --
	(384.48,109.80) --
	(384.79,109.80) --
	(385.10,109.80) --
	(385.41,109.80) --
	(385.72,109.80) --
	(386.04,109.80) --
	(386.04,109.80) --
	(385.72,109.80) --
	(385.41,109.80) --
	(385.10,109.80) --
	(384.79,109.80) --
	(384.48,109.80) --
	(384.17,109.80) --
	(383.86,109.80) --
	(383.55,109.80) --
	(383.24,109.80) --
	(382.92,109.80) --
	(382.61,109.80) --
	(382.30,109.80) --
	(381.99,109.80) --
	(381.68,109.80) --
	(381.37,109.80) --
	(381.06,109.80) --
	(380.75,109.80) --
	(380.44,109.80) --
	(380.12,109.80) --
	(379.81,109.80) --
	(379.50,109.80) --
	(379.19,109.80) --
	(378.88,109.80) --
	(378.57,109.80) --
	(378.26,109.80) --
	(377.95,109.80) --
	(377.64,109.80) --
	(377.32,109.80) --
	(377.01,109.80) --
	(376.70,109.80) --
	(376.39,109.80) --
	(376.08,109.80) --
	(375.77,109.80) --
	(375.46,109.80) --
	(375.15,109.80) --
	(374.84,109.80) --
	(374.52,109.80) --
	(374.21,109.80) --
	(373.90,109.80) --
	(373.59,109.80) --
	(373.28,109.80) --
	(372.97,109.80) --
	(372.66,109.80) --
	(372.35,109.80) --
	(372.04,109.80) --
	(371.72,109.80) --
	(371.41,109.80) --
	(371.10,109.80) --
	(370.79,109.80) --
	(370.48,109.80) --
	(370.17,109.80) --
	(369.86,109.80) --
	(369.55,109.80) --
	(369.24,109.80) --
	(368.92,109.80) --
	(368.61,109.80) --
	(368.30,109.80) --
	(367.99,109.80) --
	(367.68,109.80) --
	(367.37,109.80) --
	(367.06,109.80) --
	(366.75,109.80) --
	(366.44,109.80) --
	(366.12,109.80) --
	(365.81,109.80) --
	(365.50,109.80) --
	(365.19,109.80) --
	(364.88,109.80) --
	(364.57,109.80) --
	(364.26,109.80) --
	(363.95,109.80) --
	(363.64,109.80) --
	(363.32,109.80) --
	(363.01,109.80) --
	(362.70,109.80) --
	(362.39,109.80) --
	(362.08,109.80) --
	(361.77,109.80) --
	(361.46,109.80) --
	(361.15,109.80) --
	(360.84,109.80) --
	(360.52,109.80) --
	(360.21,109.80) --
	(359.90,109.80) --
	(359.59,109.80) --
	(359.28,109.80) --
	(358.97,109.80) --
	(358.66,109.80) --
	(358.35,109.80) --
	(358.04,109.80) --
	(357.72,109.80) --
	(357.41,109.80) --
	(357.10,109.80) --
	(356.79,109.80) --
	(356.48,109.80) --
	(356.17,109.80) --
	(355.86,109.80) --
	(355.55,109.80) --
	(355.24,109.80) --
	(354.92,109.80) --
	(354.61,109.80) --
	(354.30,109.80) --
	(353.99,109.80) --
	(353.68,109.80) --
	(353.37,109.80) --
	(353.06,109.80) --
	(352.75,109.80) --
	(352.44,109.80) --
	(352.12,109.80) --
	(351.81,109.80) --
	(351.50,109.80) --
	(351.19,109.80) --
	(350.88,109.80) --
	(350.57,109.80) --
	(350.26,109.80) --
	(349.95,109.80) --
	(349.64,109.80) --
	(349.32,109.80) --
	(349.01,109.80) --
	(348.70,109.80) --
	(348.39,109.80) --
	(348.08,109.80) --
	(347.77,109.80) --
	(347.46,109.80) --
	(347.15,109.80) --
	(346.84,109.80) --
	(346.52,109.80) --
	(346.21,109.80) --
	(345.90,109.80) --
	(345.59,109.80) --
	(345.28,109.80) --
	(344.97,109.80) --
	(344.66,109.80) --
	(344.35,109.80) --
	(344.04,109.80) --
	(343.72,109.80) --
	(343.41,109.80) --
	(343.10,109.80) --
	(342.79,109.80) --
	(342.48,109.80) --
	(342.17,109.80) --
	(341.86,109.80) --
	(341.55,109.80) --
	(341.24,109.80) --
	(340.92,109.80) --
	(340.61,109.80) --
	(340.30,109.80) --
	(339.99,109.80) --
	(339.68,109.80) --
	(339.37,109.80) --
	(339.06,109.80) --
	(338.75,109.80) --
	(338.44,109.80) --
	(338.12,109.80) --
	(337.81,109.80) --
	(337.50,109.80) --
	(337.19,109.80) --
	(336.88,109.80) --
	(336.57,109.80) --
	(336.26,109.80) --
	(335.95,109.80) --
	(335.64,109.80) --
	(335.32,109.80) --
	(335.01,109.80) --
	(334.70,109.80) --
	(334.39,109.80) --
	(334.08,109.80) --
	(333.77,109.80) --
	(333.46,109.80) --
	(333.15,109.80) --
	(332.84,109.80) --
	(332.52,109.80) --
	(332.21,109.80) --
	(331.90,109.80) --
	(331.59,109.80) --
	(331.28,109.80) --
	(330.97,109.80) --
	(330.66,109.80) --
	(330.35,109.80) --
	(330.04,109.80) --
	(329.72,109.80) --
	(329.41,109.80) --
	(329.10,109.80) --
	(328.79,109.80) --
	(328.48,109.80) --
	(328.17,109.80) --
	(327.86,109.80) --
	(327.55,109.80) --
	(327.24,109.80) --
	(326.92,109.80) --
	(326.61,109.80) --
	(326.30,109.80) --
	(325.99,109.80) --
	(325.68,109.80) --
	(325.37,109.80) --
	(325.06,109.80) --
	(324.75,109.80) --
	(324.44,109.80) --
	(324.12,109.80) --
	(323.81,109.80) --
	(323.50,109.80) --
	(323.19,109.80) --
	(322.88,109.80) --
	(322.57,109.80) --
	(322.26,109.80) --
	(321.95,109.80) --
	(321.64,109.80) --
	(321.32,109.80) --
	(321.01,109.80) --
	(320.70,109.80) --
	(320.39,109.80) --
	(320.08,109.80) --
	(319.77,109.80) --
	(319.46,109.80) --
	(319.15,109.80) --
	(318.84,109.80) --
	(318.52,109.80) --
	(318.21,109.80) --
	(317.90,109.80) --
	(317.59,109.80) --
	(317.28,109.80) --
	(316.97,109.80) --
	(316.66,109.80) --
	(316.35,109.80) --
	(316.04,109.80) --
	(315.72,109.80) --
	(315.41,109.80) --
	(315.10,109.80) --
	(314.79,109.80) --
	(314.48,109.80) --
	(314.17,109.80) --
	(313.86,109.80) --
	(313.55,109.80) --
	(313.24,109.80) --
	(312.92,109.80) --
	(312.61,109.80) --
	(312.30,109.80) --
	(311.99,109.80) --
	(311.68,109.80) --
	(311.37,109.80) --
	(311.06,109.80) --
	(310.75,109.80) --
	(310.44,109.80) --
	(310.12,109.80) --
	(309.81,109.80) --
	(309.50,109.80) --
	(309.19,109.80) --
	(308.88,109.80) --
	(308.57,109.80) --
	(308.26,109.80) --
	(307.95,109.80) --
	(307.64,109.80) --
	(307.32,109.80) --
	(307.01,109.80) --
	(306.70,109.80) --
	(306.39,109.80) --
	(306.08,109.80) --
	(305.77,109.80) --
	(305.46,109.80) --
	(305.15,109.80) --
	(304.84,109.80) --
	(304.52,109.80) --
	(304.21,109.80) --
	(303.90,109.80) --
	(303.59,109.80) --
	(303.28,109.80) --
	(302.97,109.80) --
	(302.66,109.80) --
	(302.35,109.80) --
	(302.04,109.80) --
	(301.72,109.80) --
	(301.41,109.80) --
	(301.10,109.80) --
	(300.79,109.80) --
	(300.48,109.80) --
	(300.17,109.80) --
	(299.86,109.80) --
	(299.55,109.80) --
	(299.24,109.80) --
	(298.92,109.80) --
	(298.61,109.80) --
	(298.30,109.80) --
	(297.99,109.80) --
	(297.68,109.80) --
	(297.37,109.80) --
	(297.06,109.80) --
	(296.75,109.80) --
	(296.44,109.80) --
	(296.12,109.80) --
	(295.81,109.80) --
	(295.50,109.80) --
	(295.19,109.80) --
	(294.88,109.80) --
	(294.57,109.80) --
	(294.26,109.80) --
	(293.95,109.80) --
	(293.64,109.80) --
	(293.32,109.80) --
	(293.01,109.80) --
	(292.70,109.80) --
	(292.39,109.80) --
	(292.08,109.80) --
	(291.77,109.80) --
	(291.46,109.80) --
	(291.15,109.80) --
	(290.84,109.80) --
	(290.52,109.80) --
	(290.21,109.80) --
	(289.90,109.80) --
	(289.59,109.80) --
	(289.28,109.80) --
	(288.97,109.80) --
	(288.66,109.80) --
	(288.35,109.80) --
	(288.04,109.80) --
	(287.72,109.80) --
	(287.41,109.80) --
	(287.10,109.80) --
	(286.79,109.80) --
	(286.48,109.80) --
	(286.17,109.80) --
	(285.86,109.80) --
	(285.55,109.80) --
	(285.24,109.80) --
	(284.92,109.80) --
	(284.61,109.80) --
	(284.30,109.80) --
	(283.99,109.80) --
	(283.68,109.80) --
	(283.37,109.80) --
	(283.06,109.80) --
	(282.75,109.80) --
	(282.44,109.80) --
	(282.12,109.80) --
	(281.81,109.80) --
	(281.50,109.80) --
	(281.19,109.80) --
	(280.88,109.80) --
	(280.57,109.80) --
	(280.26,109.80) --
	(279.95,109.80) --
	(279.64,109.80) --
	(279.32,109.80) --
	(279.01,109.80) --
	(278.70,109.80) --
	(278.39,109.80) --
	(278.08,109.80) --
	(277.77,109.80) --
	(277.46,109.80) --
	(277.15,109.80) --
	(276.84,109.80) --
	(276.52,109.80) --
	(276.21,109.80) --
	(275.90,109.80) --
	(275.59,109.80) --
	(275.28,109.80) --
	(274.97,109.80) --
	(274.66,109.80) --
	(274.35,109.80) --
	(274.04,109.80) --
	(273.72,109.80) --
	(273.41,109.80) --
	(273.10,109.80) --
	(272.79,109.80) --
	(272.48,109.80) --
	(272.17,109.80) --
	(271.86,109.80) --
	(271.55,109.80) --
	(271.24,109.80) --
	(270.92,109.80) --
	(270.61,109.80) --
	(270.30,109.80) --
	(269.99,109.80) --
	(269.68,109.80) --
	(269.37,109.80) --
	(269.06,109.80) --
	(268.75,109.80) --
	(268.43,109.80) --
	(268.12,109.80) --
	(267.81,109.80) --
	(267.50,109.80) --
	(267.19,109.80) --
	(266.88,109.80) --
	(266.57,109.80) --
	(266.26,109.80) --
	(265.95,109.80) --
	(265.63,109.80) --
	(265.32,109.80) --
	(265.01,109.80) --
	(264.70,109.80) --
	(264.39,109.80) --
	(264.08,109.80) --
	(263.77,109.80) --
	(263.46,109.80) --
	(263.15,109.80) --
	(262.83,109.80) --
	(262.52,109.80) --
	(262.21,109.80) --
	(261.90,109.80) --
	(261.59,109.80) --
	(261.28,109.80) --
	(260.97,109.80) --
	(260.66,109.80) --
	(260.35,109.80) --
	(260.03,109.80) --
	(259.72,109.80) --
	(259.41,109.80) --
	(259.10,109.80) --
	(258.79,109.80) --
	(258.48,109.80) --
	(258.17,109.80) --
	(257.86,109.80) --
	(257.55,109.80) --
	(257.23,109.80) --
	(256.92,109.80) --
	(256.61,109.80) --
	(256.30,109.80) --
	(255.99,109.80) --
	(255.68,109.80) --
	(255.37,109.80) --
	(255.06,109.80) --
	(254.75,109.80) --
	(254.43,109.80) --
	(254.12,109.80) --
	(253.81,109.80) --
	(253.50,109.80) --
	(253.19,109.80) --
	(252.88,109.80) --
	(252.57,109.80) --
	(252.26,109.80) --
	(251.95,109.80) --
	(251.63,109.80) --
	(251.32,109.80) --
	(251.01,109.80) --
	(250.70,109.80) --
	(250.39,109.80) --
	(250.08,109.80) --
	(249.77,109.80) --
	(249.46,109.80) --
	(249.15,109.80) --
	(248.83,109.80) --
	(248.52,109.80) --
	(248.21,109.80) --
	(247.90,109.80) --
	(247.59,109.80) --
	(247.28,109.80) --
	(246.97,109.80) --
	(246.66,109.80) --
	(246.35,109.80) --
	(246.03,109.80) --
	(245.72,109.80) --
	(245.41,109.80) --
	(245.10,109.80) --
	(244.79,109.80) --
	(244.48,109.80) --
	(244.17,109.80) --
	(243.86,109.80) --
	(243.55,109.80) --
	(243.23,109.80) --
	(242.92,109.80) --
	(242.61,109.80) --
	(242.30,109.80) --
	(241.99,109.80) --
	(241.68,109.80) --
	(241.37,109.80) --
	(241.06,109.80) --
	(240.75,109.80) --
	(240.43,109.80) --
	(240.12,109.80) --
	(239.81,109.80) --
	(239.50,109.80) --
	(239.19,109.80) --
	(238.88,109.80) --
	(238.57,109.80) --
	(238.26,109.80) --
	(237.95,109.80) --
	(237.63,109.80) --
	(237.32,109.80) --
	(237.01,109.80) --
	(236.70,109.80) --
	(236.39,109.80) --
	(236.08,109.80) --
	(235.77,109.80) --
	(235.46,109.80) --
	(235.15,109.80) --
	(234.83,109.80) --
	(234.52,109.80) --
	(234.21,109.80) --
	(233.90,109.80) --
	(233.59,109.80) --
	(233.28,109.80) --
	(232.97,109.80) --
	(232.66,109.80) --
	(232.35,109.80) --
	(232.03,109.80) --
	(231.72,109.80) --
	(231.41,109.80) --
	(231.10,109.80) --
	(230.79,109.80) --
	(230.48,109.80) --
	(230.17,109.80) --
	(229.86,109.80) --
	(229.55,109.80) --
	(229.23,109.80) --
	(228.92,109.80) --
	(228.61,109.80) --
	(228.30,109.80) --
	(227.99,109.80) --
	(227.68,109.80) --
	(227.37,109.80) --
	(227.06,109.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06,109.80) --
	(227.37,109.80) --
	(227.68,109.80) --
	(227.99,109.80) --
	(228.30,109.80) --
	(228.61,109.80) --
	(228.92,109.80) --
	(229.23,109.80) --
	(229.55,109.80) --
	(229.86,109.80) --
	(230.17,109.80) --
	(230.48,109.80) --
	(230.79,109.80) --
	(231.10,109.80) --
	(231.41,109.80) --
	(231.72,109.80) --
	(232.03,109.80) --
	(232.35,109.80) --
	(232.66,109.80) --
	(232.97,109.80) --
	(233.28,109.80) --
	(233.59,109.80) --
	(233.90,109.80) --
	(234.21,109.80) --
	(234.52,109.80) --
	(234.83,109.80) --
	(235.15,109.80) --
	(235.46,109.80) --
	(235.77,109.80) --
	(236.08,109.80) --
	(236.39,109.80) --
	(236.70,109.80) --
	(237.01,109.80) --
	(237.32,109.80) --
	(237.63,109.80) --
	(237.95,109.80) --
	(238.26,109.80) --
	(238.57,109.80) --
	(238.88,109.80) --
	(239.19,109.80) --
	(239.50,109.80) --
	(239.81,109.80) --
	(240.12,109.80) --
	(240.43,109.80) --
	(240.75,109.80) --
	(241.06,109.80) --
	(241.37,109.80) --
	(241.68,109.81) --
	(241.99,109.81) --
	(242.30,109.81) --
	(242.61,109.82) --
	(242.92,109.83) --
	(243.23,109.83) --
	(243.55,109.84) --
	(243.86,109.85) --
	(244.17,109.86) --
	(244.48,109.87) --
	(244.79,109.89) --
	(245.10,109.90) --
	(245.41,109.92) --
	(245.72,109.93) --
	(246.03,109.95) --
	(246.35,109.97) --
	(246.66,109.99) --
	(246.97,110.01) --
	(247.28,110.03) --
	(247.59,110.05) --
	(247.90,110.07) --
	(248.21,110.09) --
	(248.52,110.11) --
	(248.83,110.13) --
	(249.15,110.16) --
	(249.46,110.18) --
	(249.77,110.21) --
	(250.08,110.24) --
	(250.39,110.28) --
	(250.70,110.32) --
	(251.01,110.37) --
	(251.32,110.43) --
	(251.63,110.49) --
	(251.95,110.56) --
	(252.26,110.64) --
	(252.57,110.73) --
	(252.88,110.82) --
	(253.19,110.93) --
	(253.50,111.04) --
	(253.81,111.16) --
	(254.12,111.29) --
	(254.43,111.44) --
	(254.75,111.58) --
	(255.06,111.74) --
	(255.37,111.90) --
	(255.68,112.07) --
	(255.99,112.25) --
	(256.30,112.43) --
	(256.61,112.61) --
	(256.92,112.80) --
	(257.23,113.00) --
	(257.55,113.20) --
	(257.86,113.40) --
	(258.17,113.61) --
	(258.48,113.83) --
	(258.79,114.04) --
	(259.10,114.27) --
	(259.41,114.49) --
	(259.72,114.73) --
	(260.03,114.97) --
	(260.35,115.22) --
	(260.66,115.47) --
	(260.97,115.74) --
	(261.28,116.02) --
	(261.59,116.30) --
	(261.90,116.60) --
	(262.21,116.91) --
	(262.52,117.23) --
	(262.83,117.56) --
	(263.15,117.90) --
	(263.46,118.25) --
	(263.77,118.61) --
	(264.08,118.97) --
	(264.39,119.34) --
	(264.70,119.70) --
	(265.01,120.07) --
	(265.32,120.43) --
	(265.63,120.80) --
	(265.95,121.16) --
	(266.26,121.51) --
	(266.57,121.87) --
	(266.88,122.23) --
	(267.19,122.59) --
	(267.50,122.96) --
	(267.81,123.34) --
	(268.12,123.72) --
	(268.43,124.12) --
	(268.75,124.53) --
	(269.06,124.95) --
	(269.37,125.38) --
	(269.68,125.81) --
	(269.99,126.26) --
	(270.30,126.70) --
	(270.61,127.15) --
	(270.92,127.59) --
	(271.24,128.01) --
	(271.55,128.42) --
	(271.86,128.82) --
	(272.17,129.18) --
	(272.48,129.52) --
	(272.79,129.83) --
	(273.10,130.11) --
	(273.41,130.34) --
	(273.72,130.54) --
	(274.04,130.69) --
	(274.35,130.81) --
	(274.66,130.89) --
	(274.97,130.94) --
	(275.28,130.95) --
	(275.59,130.94) --
	(275.90,130.90) --
	(276.21,130.84) --
	(276.52,130.77) --
	(276.84,130.70) --
	(277.15,130.63) --
	(277.46,130.57) --
	(277.77,130.52) --
	(278.08,130.49) --
	(278.39,130.48) --
	(278.70,130.51) --
	(279.01,130.56) --
	(279.32,130.65) --
	(279.64,130.76) --
	(279.95,130.90) --
	(280.26,131.05) --
	(280.57,131.21) --
	(280.88,131.37) --
	(281.19,131.52) --
	(281.50,131.65) --
	(281.81,131.75) --
	(282.12,131.80) --
	(282.44,131.81) --
	(282.75,131.76) --
	(283.06,131.64) --
	(283.37,131.47) --
	(283.68,131.23) --
	(283.99,130.93) --
	(284.30,130.58) --
	(284.61,130.17) --
	(284.92,129.71) --
	(285.24,129.23) --
	(285.55,128.72) --
	(285.86,128.19) --
	(286.17,127.65) --
	(286.48,127.11) --
	(286.79,126.57) --
	(287.10,126.04) --
	(287.41,125.52) --
	(287.72,125.02) --
	(288.04,124.55) --
	(288.35,124.09) --
	(288.66,123.67) --
	(288.97,123.26) --
	(289.28,122.89) --
	(289.59,122.54) --
	(289.90,122.22) --
	(290.21,121.92) --
	(290.52,121.65) --
	(290.84,121.40) --
	(291.15,121.17) --
	(291.46,120.95) --
	(291.77,120.75) --
	(292.08,120.55) --
	(292.39,120.36) --
	(292.70,120.17) --
	(293.01,119.98) --
	(293.32,119.79) --
	(293.64,119.59) --
	(293.95,119.39) --
	(294.26,119.18) --
	(294.57,118.96) --
	(294.88,118.74) --
	(295.19,118.52) --
	(295.50,118.28) --
	(295.81,118.05) --
	(296.12,117.80) --
	(296.44,117.56) --
	(296.75,117.31) --
	(297.06,117.06) --
	(297.37,116.82) --
	(297.68,116.57) --
	(297.99,116.32) --
	(298.30,116.08) --
	(298.61,115.84) --
	(298.92,115.60) --
	(299.24,115.37) --
	(299.55,115.15) --
	(299.86,114.93) --
	(300.17,114.72) --
	(300.48,114.51) --
	(300.79,114.31) --
	(301.10,114.12) --
	(301.41,113.93) --
	(301.72,113.76) --
	(302.04,113.59) --
	(302.35,113.42) --
	(302.66,113.27) --
	(302.97,113.12) --
	(303.28,112.98) --
	(303.59,112.84) --
	(303.90,112.71) --
	(304.21,112.59) --
	(304.52,112.47) --
	(304.84,112.36) --
	(305.15,112.26) --
	(305.46,112.16) --
	(305.77,112.07) --
	(306.08,111.99) --
	(306.39,111.91) --
	(306.70,111.83) --
	(307.01,111.77) --
	(307.32,111.70) --
	(307.64,111.64) --
	(307.95,111.58) --
	(308.26,111.52) --
	(308.57,111.46) --
	(308.88,111.40) --
	(309.19,111.35) --
	(309.50,111.29) --
	(309.81,111.23) --
	(310.12,111.17) --
	(310.44,111.11) --
	(310.75,111.04) --
	(311.06,110.98) --
	(311.37,110.91) --
	(311.68,110.85) --
	(311.99,110.78) --
	(312.30,110.72) --
	(312.61,110.65) --
	(312.92,110.59) --
	(313.24,110.52) --
	(313.55,110.46) --
	(313.86,110.40) --
	(314.17,110.34) --
	(314.48,110.28) --
	(314.79,110.23) --
	(315.10,110.18) --
	(315.41,110.13) --
	(315.72,110.09) --
	(316.04,110.05) --
	(316.35,110.02) --
	(316.66,109.99) --
	(316.97,109.96) --
	(317.28,109.94) --
	(317.59,109.92) --
	(317.90,109.91) --
	(318.21,109.90) --
	(318.52,109.89) --
	(318.84,109.88) --
	(319.15,109.88) --
	(319.46,109.88) --
	(319.77,109.88) --
	(320.08,109.89) --
	(320.39,109.89) --
	(320.70,109.89) --
	(321.01,109.90) --
	(321.32,109.90) --
	(321.64,109.90) --
	(321.95,109.90) --
	(322.26,109.90) --
	(322.57,109.89) --
	(322.88,109.89) --
	(323.19,109.88) --
	(323.50,109.88) --
	(323.81,109.87) --
	(324.12,109.86) --
	(324.44,109.86) --
	(324.75,109.85) --
	(325.06,109.84) --
	(325.37,109.83) --
	(325.68,109.83) --
	(325.99,109.82) --
	(326.30,109.82) --
	(326.61,109.81) --
	(326.92,109.81) --
	(327.24,109.81) --
	(327.55,109.80) --
	(327.86,109.80) --
	(328.17,109.80) --
	(328.48,109.80) --
	(328.79,109.80) --
	(329.10,109.80) --
	(329.41,109.80) --
	(329.72,109.80) --
	(330.04,109.80) --
	(330.35,109.80) --
	(330.66,109.80) --
	(330.97,109.80) --
	(331.28,109.80) --
	(331.59,109.80) --
	(331.90,109.80) --
	(332.21,109.80) --
	(332.52,109.80) --
	(332.84,109.80) --
	(333.15,109.80) --
	(333.46,109.80) --
	(333.77,109.80) --
	(334.08,109.80) --
	(334.39,109.80) --
	(334.70,109.80) --
	(335.01,109.80) --
	(335.32,109.80) --
	(335.64,109.80) --
	(335.95,109.80) --
	(336.26,109.80) --
	(336.57,109.80) --
	(336.88,109.80) --
	(337.19,109.80) --
	(337.50,109.80) --
	(337.81,109.80) --
	(338.12,109.80) --
	(338.44,109.80) --
	(338.75,109.80) --
	(339.06,109.80) --
	(339.37,109.80) --
	(339.68,109.80) --
	(339.99,109.80) --
	(340.30,109.80) --
	(340.61,109.80) --
	(340.92,109.80) --
	(341.24,109.80) --
	(341.55,109.80) --
	(341.86,109.80) --
	(342.17,109.80) --
	(342.48,109.80) --
	(342.79,109.80) --
	(343.10,109.80) --
	(343.41,109.80) --
	(343.72,109.80) --
	(344.04,109.80) --
	(344.35,109.80) --
	(344.66,109.80) --
	(344.97,109.80) --
	(345.28,109.80) --
	(345.59,109.80) --
	(345.90,109.80) --
	(346.21,109.80) --
	(346.52,109.80) --
	(346.84,109.80) --
	(347.15,109.80) --
	(347.46,109.80) --
	(347.77,109.80) --
	(348.08,109.80) --
	(348.39,109.80) --
	(348.70,109.80) --
	(349.01,109.80) --
	(349.32,109.80) --
	(349.64,109.80) --
	(349.95,109.80) --
	(350.26,109.80) --
	(350.57,109.80) --
	(350.88,109.80) --
	(351.19,109.80) --
	(351.50,109.80) --
	(351.81,109.80) --
	(352.12,109.80) --
	(352.44,109.80) --
	(352.75,109.80) --
	(353.06,109.80) --
	(353.37,109.80) --
	(353.68,109.80) --
	(353.99,109.80) --
	(354.30,109.80) --
	(354.61,109.80) --
	(354.92,109.80) --
	(355.24,109.80) --
	(355.55,109.80) --
	(355.86,109.80) --
	(356.17,109.80) --
	(356.48,109.80) --
	(356.79,109.80) --
	(357.10,109.80) --
	(357.41,109.80) --
	(357.72,109.80) --
	(358.04,109.80) --
	(358.35,109.80) --
	(358.66,109.80) --
	(358.97,109.80) --
	(359.28,109.80) --
	(359.59,109.80) --
	(359.90,109.80) --
	(360.21,109.80) --
	(360.52,109.80) --
	(360.84,109.80) --
	(361.15,109.80) --
	(361.46,109.80) --
	(361.77,109.80) --
	(362.08,109.80) --
	(362.39,109.80) --
	(362.70,109.80) --
	(363.01,109.80) --
	(363.32,109.80) --
	(363.64,109.80) --
	(363.95,109.80) --
	(364.26,109.80) --
	(364.57,109.80) --
	(364.88,109.80) --
	(365.19,109.80) --
	(365.50,109.80) --
	(365.81,109.80) --
	(366.12,109.80) --
	(366.44,109.80) --
	(366.75,109.80) --
	(367.06,109.80) --
	(367.37,109.80) --
	(367.68,109.80) --
	(367.99,109.80) --
	(368.30,109.80) --
	(368.61,109.80) --
	(368.92,109.80) --
	(369.24,109.80) --
	(369.55,109.80) --
	(369.86,109.80) --
	(370.17,109.80) --
	(370.48,109.80) --
	(370.79,109.80) --
	(371.10,109.80) --
	(371.41,109.80) --
	(371.72,109.80) --
	(372.04,109.80) --
	(372.35,109.80) --
	(372.66,109.80) --
	(372.97,109.80) --
	(373.28,109.80) --
	(373.59,109.80) --
	(373.90,109.80) --
	(374.21,109.80) --
	(374.52,109.80) --
	(374.84,109.80) --
	(375.15,109.80) --
	(375.46,109.80) --
	(375.77,109.80) --
	(376.08,109.80) --
	(376.39,109.80) --
	(376.70,109.80) --
	(377.01,109.80) --
	(377.32,109.80) --
	(377.64,109.80) --
	(377.95,109.80) --
	(378.26,109.80) --
	(378.57,109.80) --
	(378.88,109.80) --
	(379.19,109.80) --
	(379.50,109.80) --
	(379.81,109.80) --
	(380.12,109.80) --
	(380.44,109.80) --
	(380.75,109.80) --
	(381.06,109.80) --
	(381.37,109.80) --
	(381.68,109.80) --
	(381.99,109.80) --
	(382.30,109.80) --
	(382.61,109.80) --
	(382.92,109.80) --
	(383.24,109.80) --
	(383.55,109.80) --
	(383.86,109.80) --
	(384.17,109.80) --
	(384.48,109.80) --
	(384.79,109.80) --
	(385.10,109.80) --
	(385.41,109.80) --
	(385.72,109.80) --
	(386.04,109.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.11,108.45) rectangle (393.98,138.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,107.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,113.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,119.85) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,125.84) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96,131.83) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,109.80) --
	(219.11,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,115.79) --
	(219.11,115.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,121.78) --
	(219.11,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,127.77) --
	(219.11,127.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36,133.76) --
	(219.11,133.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.06,106.70) --
	(227.06,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.05,106.70) --
	(280.05,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (333.04,106.70) --
	(333.04,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (386.04,106.70) --
	(386.04,108.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.06,101.44) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (280.05,101.44) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (333.04,101.44) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (386.04,101.44) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (306.55, 93.55) {$R$-value with $s(x,a)=0.9$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.06,123.28) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (306.55,143.37) {$|D^{test}|=50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (198.74, 88.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (198.74, 88.50);
\end{scope}
\begin{scope}
\path[clip] ( 20.37, 44.29) rectangle (195.24, 73.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.37, 44.29) rectangle (195.24, 73.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37, 48.64) --
	(195.24, 48.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37, 54.63) --
	(195.24, 54.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37, 60.62) --
	(195.24, 60.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37, 66.61) --
	(195.24, 66.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.37, 72.60) --
	(195.24, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.81, 44.29) --
	( 54.81, 73.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.80, 44.29) --
	(107.80, 73.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 44.29) --
	(160.80, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37, 45.64) --
	(195.24, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37, 51.63) --
	(195.24, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37, 57.62) --
	(195.24, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37, 63.61) --
	(195.24, 63.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.37, 69.60) --
	(195.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.31, 44.29) --
	( 28.31, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.31, 44.29) --
	( 81.31, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.30, 44.29) --
	(134.30, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.29, 44.29) --
	(187.29, 73.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 29.94, 45.64) rectangle ( 33.18, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.18, 45.64) rectangle ( 36.43, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 36.43, 45.64) rectangle ( 39.67, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 39.67, 45.64) rectangle ( 42.91, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 42.91, 45.64) rectangle ( 46.16, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 46.16, 45.64) rectangle ( 49.40, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.40, 45.64) rectangle ( 52.65, 46.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.65, 45.64) rectangle ( 55.89, 47.40);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 55.89, 45.64) rectangle ( 59.14, 47.21);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.14, 45.64) rectangle ( 62.38, 51.51);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.38, 45.64) rectangle ( 65.63, 54.25);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.63, 45.64) rectangle ( 68.87, 57.38);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 68.87, 45.64) rectangle ( 72.11, 60.51);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 72.11, 45.64) rectangle ( 75.36, 61.88);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 75.36, 45.64) rectangle ( 78.60, 65.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 78.60, 45.64) rectangle ( 81.85, 64.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 81.85, 45.64) rectangle ( 85.09, 65.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.09, 45.64) rectangle ( 88.34, 65.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.34, 45.64) rectangle ( 91.58, 61.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 91.58, 45.64) rectangle ( 94.83, 57.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 94.83, 45.64) rectangle ( 98.07, 56.21);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 98.07, 45.64) rectangle (101.31, 52.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.31, 45.64) rectangle (104.56, 49.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (104.56, 45.64) rectangle (107.80, 47.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (107.80, 45.64) rectangle (111.05, 46.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (111.05, 45.64) rectangle (114.29, 47.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (114.29, 45.64) rectangle (117.54, 46.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (117.54, 45.64) rectangle (120.78, 46.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (120.78, 45.64) rectangle (124.03, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (124.03, 45.64) rectangle (127.27, 45.84);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (127.27, 45.64) rectangle (130.52, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (130.52, 45.64) rectangle (133.76, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.76, 45.64) rectangle (137.00, 45.84);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (137.00, 45.64) rectangle (140.25, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (140.25, 45.64) rectangle (143.49, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (143.49, 45.64) rectangle (146.74, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (146.74, 45.64) rectangle (149.98, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (149.98, 45.64) rectangle (153.23, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (153.23, 45.64) rectangle (156.47, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (156.47, 45.64) rectangle (159.72, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.72, 45.64) rectangle (162.96, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (162.96, 45.64) rectangle (166.20, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (166.20, 45.64) rectangle (169.45, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (169.45, 45.64) rectangle (172.69, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (172.69, 45.64) rectangle (175.94, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (175.94, 45.64) rectangle (179.18, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.18, 45.64) rectangle (182.43, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.43, 45.64) rectangle (185.67, 45.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.40] ( 28.31, 45.64) --
	( 28.63, 45.64) --
	( 28.94, 45.64) --
	( 29.25, 45.64) --
	( 29.56, 45.64) --
	( 29.87, 45.64) --
	( 30.18, 45.64) --
	( 30.49, 45.64) --
	( 30.80, 45.64) --
	( 31.11, 45.64) --
	( 31.43, 45.64) --
	( 31.74, 45.64) --
	( 32.05, 45.64) --
	( 32.36, 45.64) --
	( 32.67, 45.64) --
	( 32.98, 45.64) --
	( 33.29, 45.64) --
	( 33.60, 45.64) --
	( 33.91, 45.64) --
	( 34.23, 45.64) --
	( 34.54, 45.64) --
	( 34.85, 45.64) --
	( 35.16, 45.64) --
	( 35.47, 45.64) --
	( 35.78, 45.64) --
	( 36.09, 45.64) --
	( 36.40, 45.64) --
	( 36.71, 45.64) --
	( 37.03, 45.64) --
	( 37.34, 45.64) --
	( 37.65, 45.64) --
	( 37.96, 45.64) --
	( 38.27, 45.64) --
	( 38.58, 45.64) --
	( 38.89, 45.64) --
	( 39.20, 45.64) --
	( 39.51, 45.64) --
	( 39.83, 45.64) --
	( 40.14, 45.64) --
	( 40.45, 45.64) --
	( 40.76, 45.64) --
	( 41.07, 45.64) --
	( 41.38, 45.64) --
	( 41.69, 45.64) --
	( 42.00, 45.64) --
	( 42.31, 45.64) --
	( 42.63, 45.64) --
	( 42.94, 45.64) --
	( 43.25, 45.65) --
	( 43.56, 45.65) --
	( 43.87, 45.65) --
	( 44.18, 45.65) --
	( 44.49, 45.66) --
	( 44.80, 45.66) --
	( 45.11, 45.67) --
	( 45.43, 45.67) --
	( 45.74, 45.68) --
	( 46.05, 45.69) --
	( 46.36, 45.70) --
	( 46.67, 45.72) --
	( 46.98, 45.73) --
	( 47.29, 45.75) --
	( 47.60, 45.78) --
	( 47.91, 45.80) --
	( 48.23, 45.83) --
	( 48.54, 45.87) --
	( 48.85, 45.90) --
	( 49.16, 45.95) --
	( 49.47, 45.99) --
	( 49.78, 46.05) --
	( 50.09, 46.10) --
	( 50.40, 46.16) --
	( 50.71, 46.23) --
	( 51.03, 46.30) --
	( 51.34, 46.37) --
	( 51.65, 46.45) --
	( 51.96, 46.53) --
	( 52.27, 46.61) --
	( 52.58, 46.70) --
	( 52.89, 46.78) --
	( 53.20, 46.87) --
	( 53.51, 46.96) --
	( 53.83, 47.05) --
	( 54.14, 47.15) --
	( 54.45, 47.24) --
	( 54.76, 47.34) --
	( 55.07, 47.44) --
	( 55.38, 47.55) --
	( 55.69, 47.66) --
	( 56.00, 47.78) --
	( 56.31, 47.91) --
	( 56.63, 48.05) --
	( 56.94, 48.20) --
	( 57.25, 48.36) --
	( 57.56, 48.54) --
	( 57.87, 48.73) --
	( 58.18, 48.93) --
	( 58.49, 49.14) --
	( 58.80, 49.37) --
	( 59.11, 49.61) --
	( 59.43, 49.86) --
	( 59.74, 50.12) --
	( 60.05, 50.39) --
	( 60.36, 50.67) --
	( 60.67, 50.96) --
	( 60.98, 51.25) --
	( 61.29, 51.55) --
	( 61.60, 51.86) --
	( 61.91, 52.17) --
	( 62.23, 52.49) --
	( 62.54, 52.81) --
	( 62.85, 53.13) --
	( 63.16, 53.46) --
	( 63.47, 53.79) --
	( 63.78, 54.12) --
	( 64.09, 54.46) --
	( 64.40, 54.79) --
	( 64.71, 55.13) --
	( 65.03, 55.46) --
	( 65.34, 55.80) --
	( 65.65, 56.12) --
	( 65.96, 56.45) --
	( 66.27, 56.76) --
	( 66.58, 57.07) --
	( 66.89, 57.37) --
	( 67.20, 57.66) --
	( 67.51, 57.94) --
	( 67.83, 58.21) --
	( 68.14, 58.46) --
	( 68.45, 58.69) --
	( 68.76, 58.92) --
	( 69.07, 59.13) --
	( 69.38, 59.33) --
	( 69.69, 59.51) --
	( 70.00, 59.69) --
	( 70.31, 59.86) --
	( 70.63, 60.03) --
	( 70.94, 60.20) --
	( 71.25, 60.37) --
	( 71.56, 60.54) --
	( 71.87, 60.72) --
	( 72.18, 60.91) --
	( 72.49, 61.11) --
	( 72.80, 61.32) --
	( 73.11, 61.55) --
	( 73.43, 61.78) --
	( 73.74, 62.02) --
	( 74.05, 62.27) --
	( 74.36, 62.52) --
	( 74.67, 62.77) --
	( 74.98, 63.02) --
	( 75.29, 63.27) --
	( 75.60, 63.50) --
	( 75.91, 63.73) --
	( 76.23, 63.95) --
	( 76.54, 64.15) --
	( 76.85, 64.33) --
	( 77.16, 64.50) --
	( 77.47, 64.66) --
	( 77.78, 64.80) --
	( 78.09, 64.92) --
	( 78.40, 65.03) --
	( 78.71, 65.14) --
	( 79.03, 65.23) --
	( 79.34, 65.32) --
	( 79.65, 65.40) --
	( 79.96, 65.47) --
	( 80.27, 65.55) --
	( 80.58, 65.61) --
	( 80.89, 65.68) --
	( 81.20, 65.74) --
	( 81.51, 65.79) --
	( 81.83, 65.84) --
	( 82.14, 65.87) --
	( 82.45, 65.90) --
	( 82.76, 65.91) --
	( 83.07, 65.91) --
	( 83.38, 65.89) --
	( 83.69, 65.85) --
	( 84.00, 65.79) --
	( 84.31, 65.71) --
	( 84.63, 65.60) --
	( 84.94, 65.47) --
	( 85.25, 65.31) --
	( 85.56, 65.13) --
	( 85.87, 64.92) --
	( 86.18, 64.69) --
	( 86.49, 64.44) --
	( 86.80, 64.16) --
	( 87.11, 63.87) --
	( 87.43, 63.56) --
	( 87.74, 63.23) --
	( 88.05, 62.90) --
	( 88.36, 62.55) --
	( 88.67, 62.20) --
	( 88.98, 61.84) --
	( 89.29, 61.49) --
	( 89.60, 61.13) --
	( 89.91, 60.79) --
	( 90.23, 60.44) --
	( 90.54, 60.11) --
	( 90.85, 59.79) --
	( 91.16, 59.49) --
	( 91.47, 59.19) --
	( 91.78, 58.92) --
	( 92.09, 58.65) --
	( 92.40, 58.40) --
	( 92.71, 58.16) --
	( 93.03, 57.94) --
	( 93.34, 57.73) --
	( 93.65, 57.53) --
	( 93.96, 57.33) --
	( 94.27, 57.15) --
	( 94.58, 56.96) --
	( 94.89, 56.78) --
	( 95.20, 56.59) --
	( 95.51, 56.40) --
	( 95.83, 56.21) --
	( 96.14, 56.01) --
	( 96.45, 55.81) --
	( 96.76, 55.59) --
	( 97.07, 55.36) --
	( 97.38, 55.13) --
	( 97.69, 54.88) --
	( 98.00, 54.62) --
	( 98.31, 54.35) --
	( 98.63, 54.07) --
	( 98.94, 53.78) --
	( 99.25, 53.48) --
	( 99.56, 53.18) --
	( 99.87, 52.87) --
	(100.18, 52.56) --
	(100.49, 52.25) --
	(100.80, 51.93) --
	(101.11, 51.62) --
	(101.43, 51.31) --
	(101.74, 51.01) --
	(102.05, 50.72) --
	(102.36, 50.43) --
	(102.67, 50.16) --
	(102.98, 49.90) --
	(103.29, 49.65) --
	(103.60, 49.42) --
	(103.92, 49.20) --
	(104.23, 48.99) --
	(104.54, 48.81) --
	(104.85, 48.63) --
	(105.16, 48.47) --
	(105.47, 48.33) --
	(105.78, 48.20) --
	(106.09, 48.09) --
	(106.40, 47.99) --
	(106.72, 47.90) --
	(107.03, 47.82) --
	(107.34, 47.76) --
	(107.65, 47.70) --
	(107.96, 47.65) --
	(108.27, 47.61) --
	(108.58, 47.58) --
	(108.89, 47.55) --
	(109.20, 47.52) --
	(109.52, 47.49) --
	(109.83, 47.47) --
	(110.14, 47.44) --
	(110.45, 47.41) --
	(110.76, 47.37) --
	(111.07, 47.33) --
	(111.38, 47.28) --
	(111.69, 47.23) --
	(112.00, 47.17) --
	(112.32, 47.11) --
	(112.63, 47.05) --
	(112.94, 46.97) --
	(113.25, 46.90) --
	(113.56, 46.83) --
	(113.87, 46.75) --
	(114.18, 46.68) --
	(114.49, 46.61) --
	(114.80, 46.53) --
	(115.12, 46.47) --
	(115.43, 46.40) --
	(115.74, 46.35) --
	(116.05, 46.29) --
	(116.36, 46.24) --
	(116.67, 46.20) --
	(116.98, 46.16) --
	(117.29, 46.12) --
	(117.60, 46.08) --
	(117.92, 46.05) --
	(118.23, 46.02) --
	(118.54, 45.99) --
	(118.85, 45.97) --
	(119.16, 45.94) --
	(119.47, 45.92) --
	(119.78, 45.90) --
	(120.09, 45.87) --
	(120.40, 45.85) --
	(120.72, 45.84) --
	(121.03, 45.82) --
	(121.34, 45.80) --
	(121.65, 45.79) --
	(121.96, 45.78) --
	(122.27, 45.77) --
	(122.58, 45.76) --
	(122.89, 45.75) --
	(123.20, 45.74) --
	(123.52, 45.74) --
	(123.83, 45.74) --
	(124.14, 45.74) --
	(124.45, 45.74) --
	(124.76, 45.74) --
	(125.07, 45.74) --
	(125.38, 45.74) --
	(125.69, 45.74) --
	(126.00, 45.74) --
	(126.32, 45.74) --
	(126.63, 45.74) --
	(126.94, 45.74) --
	(127.25, 45.73) --
	(127.56, 45.73) --
	(127.87, 45.73) --
	(128.18, 45.72) --
	(128.49, 45.72) --
	(128.80, 45.71) --
	(129.12, 45.71) --
	(129.43, 45.70) --
	(129.74, 45.70) --
	(130.05, 45.69) --
	(130.36, 45.69) --
	(130.67, 45.69) --
	(130.98, 45.69) --
	(131.29, 45.69) --
	(131.60, 45.69) --
	(131.92, 45.69) --
	(132.23, 45.69) --
	(132.54, 45.69) --
	(132.85, 45.70) --
	(133.16, 45.70) --
	(133.47, 45.71) --
	(133.78, 45.71) --
	(134.09, 45.72) --
	(134.40, 45.72) --
	(134.72, 45.73) --
	(135.03, 45.73) --
	(135.34, 45.73) --
	(135.65, 45.73) --
	(135.96, 45.73) --
	(136.27, 45.73) --
	(136.58, 45.73) --
	(136.89, 45.73) --
	(137.20, 45.72) --
	(137.52, 45.72) --
	(137.83, 45.71) --
	(138.14, 45.71) --
	(138.45, 45.70) --
	(138.76, 45.69) --
	(139.07, 45.69) --
	(139.38, 45.68) --
	(139.69, 45.68) --
	(140.00, 45.67) --
	(140.32, 45.67) --
	(140.63, 45.66) --
	(140.94, 45.66) --
	(141.25, 45.66) --
	(141.56, 45.65) --
	(141.87, 45.65) --
	(142.18, 45.65) --
	(142.49, 45.65) --
	(142.80, 45.65) --
	(143.12, 45.64) --
	(143.43, 45.64) --
	(143.74, 45.64) --
	(144.05, 45.64) --
	(144.36, 45.64) --
	(144.67, 45.64) --
	(144.98, 45.64) --
	(145.29, 45.64) --
	(145.60, 45.64) --
	(145.92, 45.64) --
	(146.23, 45.64) --
	(146.54, 45.64) --
	(146.85, 45.64) --
	(147.16, 45.64) --
	(147.47, 45.64) --
	(147.78, 45.64) --
	(148.09, 45.64) --
	(148.40, 45.64) --
	(148.72, 45.64) --
	(149.03, 45.64) --
	(149.34, 45.64) --
	(149.65, 45.64) --
	(149.96, 45.64) --
	(150.27, 45.64) --
	(150.58, 45.64) --
	(150.89, 45.64) --
	(151.20, 45.64) --
	(151.52, 45.64) --
	(151.83, 45.64) --
	(152.14, 45.64) --
	(152.45, 45.64) --
	(152.76, 45.64) --
	(153.07, 45.64) --
	(153.38, 45.64) --
	(153.69, 45.64) --
	(154.00, 45.64) --
	(154.32, 45.64) --
	(154.63, 45.64) --
	(154.94, 45.64) --
	(155.25, 45.64) --
	(155.56, 45.64) --
	(155.87, 45.64) --
	(156.18, 45.64) --
	(156.49, 45.64) --
	(156.80, 45.64) --
	(157.12, 45.64) --
	(157.43, 45.64) --
	(157.74, 45.64) --
	(158.05, 45.64) --
	(158.36, 45.64) --
	(158.67, 45.64) --
	(158.98, 45.64) --
	(159.29, 45.64) --
	(159.60, 45.64) --
	(159.92, 45.64) --
	(160.23, 45.64) --
	(160.54, 45.64) --
	(160.85, 45.64) --
	(161.16, 45.64) --
	(161.47, 45.64) --
	(161.78, 45.64) --
	(162.09, 45.64) --
	(162.40, 45.64) --
	(162.72, 45.64) --
	(163.03, 45.64) --
	(163.34, 45.64) --
	(163.65, 45.64) --
	(163.96, 45.64) --
	(164.27, 45.64) --
	(164.58, 45.64) --
	(164.89, 45.64) --
	(165.20, 45.64) --
	(165.52, 45.64) --
	(165.83, 45.64) --
	(166.14, 45.64) --
	(166.45, 45.64) --
	(166.76, 45.64) --
	(167.07, 45.64) --
	(167.38, 45.64) --
	(167.69, 45.64) --
	(168.00, 45.64) --
	(168.32, 45.64) --
	(168.63, 45.64) --
	(168.94, 45.64) --
	(169.25, 45.64) --
	(169.56, 45.64) --
	(169.87, 45.64) --
	(170.18, 45.64) --
	(170.49, 45.64) --
	(170.80, 45.64) --
	(171.12, 45.64) --
	(171.43, 45.64) --
	(171.74, 45.64) --
	(172.05, 45.64) --
	(172.36, 45.64) --
	(172.67, 45.64) --
	(172.98, 45.64) --
	(173.29, 45.64) --
	(173.60, 45.64) --
	(173.92, 45.64) --
	(174.23, 45.64) --
	(174.54, 45.64) --
	(174.85, 45.64) --
	(175.16, 45.64) --
	(175.47, 45.64) --
	(175.78, 45.64) --
	(176.09, 45.64) --
	(176.40, 45.64) --
	(176.72, 45.64) --
	(177.03, 45.64) --
	(177.34, 45.64) --
	(177.65, 45.64) --
	(177.96, 45.64) --
	(178.27, 45.64) --
	(178.58, 45.64) --
	(178.89, 45.64) --
	(179.20, 45.64) --
	(179.52, 45.64) --
	(179.83, 45.64) --
	(180.14, 45.64) --
	(180.45, 45.64) --
	(180.76, 45.64) --
	(181.07, 45.64) --
	(181.38, 45.64) --
	(181.69, 45.64) --
	(182.00, 45.64) --
	(182.32, 45.64) --
	(182.63, 45.64) --
	(182.94, 45.64) --
	(183.25, 45.64) --
	(183.56, 45.64) --
	(183.87, 45.64) --
	(184.18, 45.64) --
	(184.49, 45.64) --
	(184.80, 45.64) --
	(185.12, 45.64) --
	(185.43, 45.64) --
	(185.74, 45.64) --
	(186.05, 45.64) --
	(186.36, 45.64) --
	(186.67, 45.64) --
	(186.98, 45.64) --
	(187.29, 45.64) --
	(187.29, 45.64) --
	(186.98, 45.64) --
	(186.67, 45.64) --
	(186.36, 45.64) --
	(186.05, 45.64) --
	(185.74, 45.64) --
	(185.43, 45.64) --
	(185.12, 45.64) --
	(184.80, 45.64) --
	(184.49, 45.64) --
	(184.18, 45.64) --
	(183.87, 45.64) --
	(183.56, 45.64) --
	(183.25, 45.64) --
	(182.94, 45.64) --
	(182.63, 45.64) --
	(182.32, 45.64) --
	(182.00, 45.64) --
	(181.69, 45.64) --
	(181.38, 45.64) --
	(181.07, 45.64) --
	(180.76, 45.64) --
	(180.45, 45.64) --
	(180.14, 45.64) --
	(179.83, 45.64) --
	(179.52, 45.64) --
	(179.20, 45.64) --
	(178.89, 45.64) --
	(178.58, 45.64) --
	(178.27, 45.64) --
	(177.96, 45.64) --
	(177.65, 45.64) --
	(177.34, 45.64) --
	(177.03, 45.64) --
	(176.72, 45.64) --
	(176.40, 45.64) --
	(176.09, 45.64) --
	(175.78, 45.64) --
	(175.47, 45.64) --
	(175.16, 45.64) --
	(174.85, 45.64) --
	(174.54, 45.64) --
	(174.23, 45.64) --
	(173.92, 45.64) --
	(173.60, 45.64) --
	(173.29, 45.64) --
	(172.98, 45.64) --
	(172.67, 45.64) --
	(172.36, 45.64) --
	(172.05, 45.64) --
	(171.74, 45.64) --
	(171.43, 45.64) --
	(171.12, 45.64) --
	(170.80, 45.64) --
	(170.49, 45.64) --
	(170.18, 45.64) --
	(169.87, 45.64) --
	(169.56, 45.64) --
	(169.25, 45.64) --
	(168.94, 45.64) --
	(168.63, 45.64) --
	(168.32, 45.64) --
	(168.00, 45.64) --
	(167.69, 45.64) --
	(167.38, 45.64) --
	(167.07, 45.64) --
	(166.76, 45.64) --
	(166.45, 45.64) --
	(166.14, 45.64) --
	(165.83, 45.64) --
	(165.52, 45.64) --
	(165.20, 45.64) --
	(164.89, 45.64) --
	(164.58, 45.64) --
	(164.27, 45.64) --
	(163.96, 45.64) --
	(163.65, 45.64) --
	(163.34, 45.64) --
	(163.03, 45.64) --
	(162.72, 45.64) --
	(162.40, 45.64) --
	(162.09, 45.64) --
	(161.78, 45.64) --
	(161.47, 45.64) --
	(161.16, 45.64) --
	(160.85, 45.64) --
	(160.54, 45.64) --
	(160.23, 45.64) --
	(159.92, 45.64) --
	(159.60, 45.64) --
	(159.29, 45.64) --
	(158.98, 45.64) --
	(158.67, 45.64) --
	(158.36, 45.64) --
	(158.05, 45.64) --
	(157.74, 45.64) --
	(157.43, 45.64) --
	(157.12, 45.64) --
	(156.80, 45.64) --
	(156.49, 45.64) --
	(156.18, 45.64) --
	(155.87, 45.64) --
	(155.56, 45.64) --
	(155.25, 45.64) --
	(154.94, 45.64) --
	(154.63, 45.64) --
	(154.32, 45.64) --
	(154.00, 45.64) --
	(153.69, 45.64) --
	(153.38, 45.64) --
	(153.07, 45.64) --
	(152.76, 45.64) --
	(152.45, 45.64) --
	(152.14, 45.64) --
	(151.83, 45.64) --
	(151.52, 45.64) --
	(151.20, 45.64) --
	(150.89, 45.64) --
	(150.58, 45.64) --
	(150.27, 45.64) --
	(149.96, 45.64) --
	(149.65, 45.64) --
	(149.34, 45.64) --
	(149.03, 45.64) --
	(148.72, 45.64) --
	(148.40, 45.64) --
	(148.09, 45.64) --
	(147.78, 45.64) --
	(147.47, 45.64) --
	(147.16, 45.64) --
	(146.85, 45.64) --
	(146.54, 45.64) --
	(146.23, 45.64) --
	(145.92, 45.64) --
	(145.60, 45.64) --
	(145.29, 45.64) --
	(144.98, 45.64) --
	(144.67, 45.64) --
	(144.36, 45.64) --
	(144.05, 45.64) --
	(143.74, 45.64) --
	(143.43, 45.64) --
	(143.12, 45.64) --
	(142.80, 45.64) --
	(142.49, 45.64) --
	(142.18, 45.64) --
	(141.87, 45.64) --
	(141.56, 45.64) --
	(141.25, 45.64) --
	(140.94, 45.64) --
	(140.63, 45.64) --
	(140.32, 45.64) --
	(140.00, 45.64) --
	(139.69, 45.64) --
	(139.38, 45.64) --
	(139.07, 45.64) --
	(138.76, 45.64) --
	(138.45, 45.64) --
	(138.14, 45.64) --
	(137.83, 45.64) --
	(137.52, 45.64) --
	(137.20, 45.64) --
	(136.89, 45.64) --
	(136.58, 45.64) --
	(136.27, 45.64) --
	(135.96, 45.64) --
	(135.65, 45.64) --
	(135.34, 45.64) --
	(135.03, 45.64) --
	(134.72, 45.64) --
	(134.40, 45.64) --
	(134.09, 45.64) --
	(133.78, 45.64) --
	(133.47, 45.64) --
	(133.16, 45.64) --
	(132.85, 45.64) --
	(132.54, 45.64) --
	(132.23, 45.64) --
	(131.92, 45.64) --
	(131.60, 45.64) --
	(131.29, 45.64) --
	(130.98, 45.64) --
	(130.67, 45.64) --
	(130.36, 45.64) --
	(130.05, 45.64) --
	(129.74, 45.64) --
	(129.43, 45.64) --
	(129.12, 45.64) --
	(128.80, 45.64) --
	(128.49, 45.64) --
	(128.18, 45.64) --
	(127.87, 45.64) --
	(127.56, 45.64) --
	(127.25, 45.64) --
	(126.94, 45.64) --
	(126.63, 45.64) --
	(126.32, 45.64) --
	(126.00, 45.64) --
	(125.69, 45.64) --
	(125.38, 45.64) --
	(125.07, 45.64) --
	(124.76, 45.64) --
	(124.45, 45.64) --
	(124.14, 45.64) --
	(123.83, 45.64) --
	(123.52, 45.64) --
	(123.20, 45.64) --
	(122.89, 45.64) --
	(122.58, 45.64) --
	(122.27, 45.64) --
	(121.96, 45.64) --
	(121.65, 45.64) --
	(121.34, 45.64) --
	(121.03, 45.64) --
	(120.72, 45.64) --
	(120.40, 45.64) --
	(120.09, 45.64) --
	(119.78, 45.64) --
	(119.47, 45.64) --
	(119.16, 45.64) --
	(118.85, 45.64) --
	(118.54, 45.64) --
	(118.23, 45.64) --
	(117.92, 45.64) --
	(117.60, 45.64) --
	(117.29, 45.64) --
	(116.98, 45.64) --
	(116.67, 45.64) --
	(116.36, 45.64) --
	(116.05, 45.64) --
	(115.74, 45.64) --
	(115.43, 45.64) --
	(115.12, 45.64) --
	(114.80, 45.64) --
	(114.49, 45.64) --
	(114.18, 45.64) --
	(113.87, 45.64) --
	(113.56, 45.64) --
	(113.25, 45.64) --
	(112.94, 45.64) --
	(112.63, 45.64) --
	(112.32, 45.64) --
	(112.00, 45.64) --
	(111.69, 45.64) --
	(111.38, 45.64) --
	(111.07, 45.64) --
	(110.76, 45.64) --
	(110.45, 45.64) --
	(110.14, 45.64) --
	(109.83, 45.64) --
	(109.52, 45.64) --
	(109.20, 45.64) --
	(108.89, 45.64) --
	(108.58, 45.64) --
	(108.27, 45.64) --
	(107.96, 45.64) --
	(107.65, 45.64) --
	(107.34, 45.64) --
	(107.03, 45.64) --
	(106.72, 45.64) --
	(106.40, 45.64) --
	(106.09, 45.64) --
	(105.78, 45.64) --
	(105.47, 45.64) --
	(105.16, 45.64) --
	(104.85, 45.64) --
	(104.54, 45.64) --
	(104.23, 45.64) --
	(103.92, 45.64) --
	(103.60, 45.64) --
	(103.29, 45.64) --
	(102.98, 45.64) --
	(102.67, 45.64) --
	(102.36, 45.64) --
	(102.05, 45.64) --
	(101.74, 45.64) --
	(101.43, 45.64) --
	(101.11, 45.64) --
	(100.80, 45.64) --
	(100.49, 45.64) --
	(100.18, 45.64) --
	( 99.87, 45.64) --
	( 99.56, 45.64) --
	( 99.25, 45.64) --
	( 98.94, 45.64) --
	( 98.63, 45.64) --
	( 98.31, 45.64) --
	( 98.00, 45.64) --
	( 97.69, 45.64) --
	( 97.38, 45.64) --
	( 97.07, 45.64) --
	( 96.76, 45.64) --
	( 96.45, 45.64) --
	( 96.14, 45.64) --
	( 95.83, 45.64) --
	( 95.51, 45.64) --
	( 95.20, 45.64) --
	( 94.89, 45.64) --
	( 94.58, 45.64) --
	( 94.27, 45.64) --
	( 93.96, 45.64) --
	( 93.65, 45.64) --
	( 93.34, 45.64) --
	( 93.03, 45.64) --
	( 92.71, 45.64) --
	( 92.40, 45.64) --
	( 92.09, 45.64) --
	( 91.78, 45.64) --
	( 91.47, 45.64) --
	( 91.16, 45.64) --
	( 90.85, 45.64) --
	( 90.54, 45.64) --
	( 90.23, 45.64) --
	( 89.91, 45.64) --
	( 89.60, 45.64) --
	( 89.29, 45.64) --
	( 88.98, 45.64) --
	( 88.67, 45.64) --
	( 88.36, 45.64) --
	( 88.05, 45.64) --
	( 87.74, 45.64) --
	( 87.43, 45.64) --
	( 87.11, 45.64) --
	( 86.80, 45.64) --
	( 86.49, 45.64) --
	( 86.18, 45.64) --
	( 85.87, 45.64) --
	( 85.56, 45.64) --
	( 85.25, 45.64) --
	( 84.94, 45.64) --
	( 84.63, 45.64) --
	( 84.31, 45.64) --
	( 84.00, 45.64) --
	( 83.69, 45.64) --
	( 83.38, 45.64) --
	( 83.07, 45.64) --
	( 82.76, 45.64) --
	( 82.45, 45.64) --
	( 82.14, 45.64) --
	( 81.83, 45.64) --
	( 81.51, 45.64) --
	( 81.20, 45.64) --
	( 80.89, 45.64) --
	( 80.58, 45.64) --
	( 80.27, 45.64) --
	( 79.96, 45.64) --
	( 79.65, 45.64) --
	( 79.34, 45.64) --
	( 79.03, 45.64) --
	( 78.71, 45.64) --
	( 78.40, 45.64) --
	( 78.09, 45.64) --
	( 77.78, 45.64) --
	( 77.47, 45.64) --
	( 77.16, 45.64) --
	( 76.85, 45.64) --
	( 76.54, 45.64) --
	( 76.23, 45.64) --
	( 75.91, 45.64) --
	( 75.60, 45.64) --
	( 75.29, 45.64) --
	( 74.98, 45.64) --
	( 74.67, 45.64) --
	( 74.36, 45.64) --
	( 74.05, 45.64) --
	( 73.74, 45.64) --
	( 73.43, 45.64) --
	( 73.11, 45.64) --
	( 72.80, 45.64) --
	( 72.49, 45.64) --
	( 72.18, 45.64) --
	( 71.87, 45.64) --
	( 71.56, 45.64) --
	( 71.25, 45.64) --
	( 70.94, 45.64) --
	( 70.63, 45.64) --
	( 70.31, 45.64) --
	( 70.00, 45.64) --
	( 69.69, 45.64) --
	( 69.38, 45.64) --
	( 69.07, 45.64) --
	( 68.76, 45.64) --
	( 68.45, 45.64) --
	( 68.14, 45.64) --
	( 67.83, 45.64) --
	( 67.51, 45.64) --
	( 67.20, 45.64) --
	( 66.89, 45.64) --
	( 66.58, 45.64) --
	( 66.27, 45.64) --
	( 65.96, 45.64) --
	( 65.65, 45.64) --
	( 65.34, 45.64) --
	( 65.03, 45.64) --
	( 64.71, 45.64) --
	( 64.40, 45.64) --
	( 64.09, 45.64) --
	( 63.78, 45.64) --
	( 63.47, 45.64) --
	( 63.16, 45.64) --
	( 62.85, 45.64) --
	( 62.54, 45.64) --
	( 62.23, 45.64) --
	( 61.91, 45.64) --
	( 61.60, 45.64) --
	( 61.29, 45.64) --
	( 60.98, 45.64) --
	( 60.67, 45.64) --
	( 60.36, 45.64) --
	( 60.05, 45.64) --
	( 59.74, 45.64) --
	( 59.43, 45.64) --
	( 59.11, 45.64) --
	( 58.80, 45.64) --
	( 58.49, 45.64) --
	( 58.18, 45.64) --
	( 57.87, 45.64) --
	( 57.56, 45.64) --
	( 57.25, 45.64) --
	( 56.94, 45.64) --
	( 56.63, 45.64) --
	( 56.31, 45.64) --
	( 56.00, 45.64) --
	( 55.69, 45.64) --
	( 55.38, 45.64) --
	( 55.07, 45.64) --
	( 54.76, 45.64) --
	( 54.45, 45.64) --
	( 54.14, 45.64) --
	( 53.83, 45.64) --
	( 53.51, 45.64) --
	( 53.20, 45.64) --
	( 52.89, 45.64) --
	( 52.58, 45.64) --
	( 52.27, 45.64) --
	( 51.96, 45.64) --
	( 51.65, 45.64) --
	( 51.34, 45.64) --
	( 51.03, 45.64) --
	( 50.71, 45.64) --
	( 50.40, 45.64) --
	( 50.09, 45.64) --
	( 49.78, 45.64) --
	( 49.47, 45.64) --
	( 49.16, 45.64) --
	( 48.85, 45.64) --
	( 48.54, 45.64) --
	( 48.23, 45.64) --
	( 47.91, 45.64) --
	( 47.60, 45.64) --
	( 47.29, 45.64) --
	( 46.98, 45.64) --
	( 46.67, 45.64) --
	( 46.36, 45.64) --
	( 46.05, 45.64) --
	( 45.74, 45.64) --
	( 45.43, 45.64) --
	( 45.11, 45.64) --
	( 44.80, 45.64) --
	( 44.49, 45.64) --
	( 44.18, 45.64) --
	( 43.87, 45.64) --
	( 43.56, 45.64) --
	( 43.25, 45.64) --
	( 42.94, 45.64) --
	( 42.63, 45.64) --
	( 42.31, 45.64) --
	( 42.00, 45.64) --
	( 41.69, 45.64) --
	( 41.38, 45.64) --
	( 41.07, 45.64) --
	( 40.76, 45.64) --
	( 40.45, 45.64) --
	( 40.14, 45.64) --
	( 39.83, 45.64) --
	( 39.51, 45.64) --
	( 39.20, 45.64) --
	( 38.89, 45.64) --
	( 38.58, 45.64) --
	( 38.27, 45.64) --
	( 37.96, 45.64) --
	( 37.65, 45.64) --
	( 37.34, 45.64) --
	( 37.03, 45.64) --
	( 36.71, 45.64) --
	( 36.40, 45.64) --
	( 36.09, 45.64) --
	( 35.78, 45.64) --
	( 35.47, 45.64) --
	( 35.16, 45.64) --
	( 34.85, 45.64) --
	( 34.54, 45.64) --
	( 34.23, 45.64) --
	( 33.91, 45.64) --
	( 33.60, 45.64) --
	( 33.29, 45.64) --
	( 32.98, 45.64) --
	( 32.67, 45.64) --
	( 32.36, 45.64) --
	( 32.05, 45.64) --
	( 31.74, 45.64) --
	( 31.43, 45.64) --
	( 31.11, 45.64) --
	( 30.80, 45.64) --
	( 30.49, 45.64) --
	( 30.18, 45.64) --
	( 29.87, 45.64) --
	( 29.56, 45.64) --
	( 29.25, 45.64) --
	( 28.94, 45.64) --
	( 28.63, 45.64) --
	( 28.31, 45.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.31, 45.64) --
	( 28.63, 45.64) --
	( 28.94, 45.64) --
	( 29.25, 45.64) --
	( 29.56, 45.64) --
	( 29.87, 45.64) --
	( 30.18, 45.64) --
	( 30.49, 45.64) --
	( 30.80, 45.64) --
	( 31.11, 45.64) --
	( 31.43, 45.64) --
	( 31.74, 45.64) --
	( 32.05, 45.64) --
	( 32.36, 45.64) --
	( 32.67, 45.64) --
	( 32.98, 45.64) --
	( 33.29, 45.64) --
	( 33.60, 45.64) --
	( 33.91, 45.64) --
	( 34.23, 45.64) --
	( 34.54, 45.64) --
	( 34.85, 45.64) --
	( 35.16, 45.64) --
	( 35.47, 45.64) --
	( 35.78, 45.64) --
	( 36.09, 45.64) --
	( 36.40, 45.64) --
	( 36.71, 45.64) --
	( 37.03, 45.64) --
	( 37.34, 45.64) --
	( 37.65, 45.64) --
	( 37.96, 45.64) --
	( 38.27, 45.64) --
	( 38.58, 45.64) --
	( 38.89, 45.64) --
	( 39.20, 45.64) --
	( 39.51, 45.64) --
	( 39.83, 45.64) --
	( 40.14, 45.64) --
	( 40.45, 45.64) --
	( 40.76, 45.64) --
	( 41.07, 45.64) --
	( 41.38, 45.64) --
	( 41.69, 45.64) --
	( 42.00, 45.64) --
	( 42.31, 45.64) --
	( 42.63, 45.64) --
	( 42.94, 45.64) --
	( 43.25, 45.65) --
	( 43.56, 45.65) --
	( 43.87, 45.65) --
	( 44.18, 45.65) --
	( 44.49, 45.66) --
	( 44.80, 45.66) --
	( 45.11, 45.67) --
	( 45.43, 45.67) --
	( 45.74, 45.68) --
	( 46.05, 45.69) --
	( 46.36, 45.70) --
	( 46.67, 45.72) --
	( 46.98, 45.73) --
	( 47.29, 45.75) --
	( 47.60, 45.78) --
	( 47.91, 45.80) --
	( 48.23, 45.83) --
	( 48.54, 45.87) --
	( 48.85, 45.90) --
	( 49.16, 45.95) --
	( 49.47, 45.99) --
	( 49.78, 46.05) --
	( 50.09, 46.10) --
	( 50.40, 46.16) --
	( 50.71, 46.23) --
	( 51.03, 46.30) --
	( 51.34, 46.37) --
	( 51.65, 46.45) --
	( 51.96, 46.53) --
	( 52.27, 46.61) --
	( 52.58, 46.70) --
	( 52.89, 46.78) --
	( 53.20, 46.87) --
	( 53.51, 46.96) --
	( 53.83, 47.05) --
	( 54.14, 47.15) --
	( 54.45, 47.24) --
	( 54.76, 47.34) --
	( 55.07, 47.44) --
	( 55.38, 47.55) --
	( 55.69, 47.66) --
	( 56.00, 47.78) --
	( 56.31, 47.91) --
	( 56.63, 48.05) --
	( 56.94, 48.20) --
	( 57.25, 48.36) --
	( 57.56, 48.54) --
	( 57.87, 48.73) --
	( 58.18, 48.93) --
	( 58.49, 49.14) --
	( 58.80, 49.37) --
	( 59.11, 49.61) --
	( 59.43, 49.86) --
	( 59.74, 50.12) --
	( 60.05, 50.39) --
	( 60.36, 50.67) --
	( 60.67, 50.96) --
	( 60.98, 51.25) --
	( 61.29, 51.55) --
	( 61.60, 51.86) --
	( 61.91, 52.17) --
	( 62.23, 52.49) --
	( 62.54, 52.81) --
	( 62.85, 53.13) --
	( 63.16, 53.46) --
	( 63.47, 53.79) --
	( 63.78, 54.12) --
	( 64.09, 54.46) --
	( 64.40, 54.79) --
	( 64.71, 55.13) --
	( 65.03, 55.46) --
	( 65.34, 55.80) --
	( 65.65, 56.12) --
	( 65.96, 56.45) --
	( 66.27, 56.76) --
	( 66.58, 57.07) --
	( 66.89, 57.37) --
	( 67.20, 57.66) --
	( 67.51, 57.94) --
	( 67.83, 58.21) --
	( 68.14, 58.46) --
	( 68.45, 58.69) --
	( 68.76, 58.92) --
	( 69.07, 59.13) --
	( 69.38, 59.33) --
	( 69.69, 59.51) --
	( 70.00, 59.69) --
	( 70.31, 59.86) --
	( 70.63, 60.03) --
	( 70.94, 60.20) --
	( 71.25, 60.37) --
	( 71.56, 60.54) --
	( 71.87, 60.72) --
	( 72.18, 60.91) --
	( 72.49, 61.11) --
	( 72.80, 61.32) --
	( 73.11, 61.55) --
	( 73.43, 61.78) --
	( 73.74, 62.02) --
	( 74.05, 62.27) --
	( 74.36, 62.52) --
	( 74.67, 62.77) --
	( 74.98, 63.02) --
	( 75.29, 63.27) --
	( 75.60, 63.50) --
	( 75.91, 63.73) --
	( 76.23, 63.95) --
	( 76.54, 64.15) --
	( 76.85, 64.33) --
	( 77.16, 64.50) --
	( 77.47, 64.66) --
	( 77.78, 64.80) --
	( 78.09, 64.92) --
	( 78.40, 65.03) --
	( 78.71, 65.14) --
	( 79.03, 65.23) --
	( 79.34, 65.32) --
	( 79.65, 65.40) --
	( 79.96, 65.47) --
	( 80.27, 65.55) --
	( 80.58, 65.61) --
	( 80.89, 65.68) --
	( 81.20, 65.74) --
	( 81.51, 65.79) --
	( 81.83, 65.84) --
	( 82.14, 65.87) --
	( 82.45, 65.90) --
	( 82.76, 65.91) --
	( 83.07, 65.91) --
	( 83.38, 65.89) --
	( 83.69, 65.85) --
	( 84.00, 65.79) --
	( 84.31, 65.71) --
	( 84.63, 65.60) --
	( 84.94, 65.47) --
	( 85.25, 65.31) --
	( 85.56, 65.13) --
	( 85.87, 64.92) --
	( 86.18, 64.69) --
	( 86.49, 64.44) --
	( 86.80, 64.16) --
	( 87.11, 63.87) --
	( 87.43, 63.56) --
	( 87.74, 63.23) --
	( 88.05, 62.90) --
	( 88.36, 62.55) --
	( 88.67, 62.20) --
	( 88.98, 61.84) --
	( 89.29, 61.49) --
	( 89.60, 61.13) --
	( 89.91, 60.79) --
	( 90.23, 60.44) --
	( 90.54, 60.11) --
	( 90.85, 59.79) --
	( 91.16, 59.49) --
	( 91.47, 59.19) --
	( 91.78, 58.92) --
	( 92.09, 58.65) --
	( 92.40, 58.40) --
	( 92.71, 58.16) --
	( 93.03, 57.94) --
	( 93.34, 57.73) --
	( 93.65, 57.53) --
	( 93.96, 57.33) --
	( 94.27, 57.15) --
	( 94.58, 56.96) --
	( 94.89, 56.78) --
	( 95.20, 56.59) --
	( 95.51, 56.40) --
	( 95.83, 56.21) --
	( 96.14, 56.01) --
	( 96.45, 55.81) --
	( 96.76, 55.59) --
	( 97.07, 55.36) --
	( 97.38, 55.13) --
	( 97.69, 54.88) --
	( 98.00, 54.62) --
	( 98.31, 54.35) --
	( 98.63, 54.07) --
	( 98.94, 53.78) --
	( 99.25, 53.48) --
	( 99.56, 53.18) --
	( 99.87, 52.87) --
	(100.18, 52.56) --
	(100.49, 52.25) --
	(100.80, 51.93) --
	(101.11, 51.62) --
	(101.43, 51.31) --
	(101.74, 51.01) --
	(102.05, 50.72) --
	(102.36, 50.43) --
	(102.67, 50.16) --
	(102.98, 49.90) --
	(103.29, 49.65) --
	(103.60, 49.42) --
	(103.92, 49.20) --
	(104.23, 48.99) --
	(104.54, 48.81) --
	(104.85, 48.63) --
	(105.16, 48.47) --
	(105.47, 48.33) --
	(105.78, 48.20) --
	(106.09, 48.09) --
	(106.40, 47.99) --
	(106.72, 47.90) --
	(107.03, 47.82) --
	(107.34, 47.76) --
	(107.65, 47.70) --
	(107.96, 47.65) --
	(108.27, 47.61) --
	(108.58, 47.58) --
	(108.89, 47.55) --
	(109.20, 47.52) --
	(109.52, 47.49) --
	(109.83, 47.47) --
	(110.14, 47.44) --
	(110.45, 47.41) --
	(110.76, 47.37) --
	(111.07, 47.33) --
	(111.38, 47.28) --
	(111.69, 47.23) --
	(112.00, 47.17) --
	(112.32, 47.11) --
	(112.63, 47.05) --
	(112.94, 46.97) --
	(113.25, 46.90) --
	(113.56, 46.83) --
	(113.87, 46.75) --
	(114.18, 46.68) --
	(114.49, 46.61) --
	(114.80, 46.53) --
	(115.12, 46.47) --
	(115.43, 46.40) --
	(115.74, 46.35) --
	(116.05, 46.29) --
	(116.36, 46.24) --
	(116.67, 46.20) --
	(116.98, 46.16) --
	(117.29, 46.12) --
	(117.60, 46.08) --
	(117.92, 46.05) --
	(118.23, 46.02) --
	(118.54, 45.99) --
	(118.85, 45.97) --
	(119.16, 45.94) --
	(119.47, 45.92) --
	(119.78, 45.90) --
	(120.09, 45.87) --
	(120.40, 45.85) --
	(120.72, 45.84) --
	(121.03, 45.82) --
	(121.34, 45.80) --
	(121.65, 45.79) --
	(121.96, 45.78) --
	(122.27, 45.77) --
	(122.58, 45.76) --
	(122.89, 45.75) --
	(123.20, 45.74) --
	(123.52, 45.74) --
	(123.83, 45.74) --
	(124.14, 45.74) --
	(124.45, 45.74) --
	(124.76, 45.74) --
	(125.07, 45.74) --
	(125.38, 45.74) --
	(125.69, 45.74) --
	(126.00, 45.74) --
	(126.32, 45.74) --
	(126.63, 45.74) --
	(126.94, 45.74) --
	(127.25, 45.73) --
	(127.56, 45.73) --
	(127.87, 45.73) --
	(128.18, 45.72) --
	(128.49, 45.72) --
	(128.80, 45.71) --
	(129.12, 45.71) --
	(129.43, 45.70) --
	(129.74, 45.70) --
	(130.05, 45.69) --
	(130.36, 45.69) --
	(130.67, 45.69) --
	(130.98, 45.69) --
	(131.29, 45.69) --
	(131.60, 45.69) --
	(131.92, 45.69) --
	(132.23, 45.69) --
	(132.54, 45.69) --
	(132.85, 45.70) --
	(133.16, 45.70) --
	(133.47, 45.71) --
	(133.78, 45.71) --
	(134.09, 45.72) --
	(134.40, 45.72) --
	(134.72, 45.73) --
	(135.03, 45.73) --
	(135.34, 45.73) --
	(135.65, 45.73) --
	(135.96, 45.73) --
	(136.27, 45.73) --
	(136.58, 45.73) --
	(136.89, 45.73) --
	(137.20, 45.72) --
	(137.52, 45.72) --
	(137.83, 45.71) --
	(138.14, 45.71) --
	(138.45, 45.70) --
	(138.76, 45.69) --
	(139.07, 45.69) --
	(139.38, 45.68) --
	(139.69, 45.68) --
	(140.00, 45.67) --
	(140.32, 45.67) --
	(140.63, 45.66) --
	(140.94, 45.66) --
	(141.25, 45.66) --
	(141.56, 45.65) --
	(141.87, 45.65) --
	(142.18, 45.65) --
	(142.49, 45.65) --
	(142.80, 45.65) --
	(143.12, 45.64) --
	(143.43, 45.64) --
	(143.74, 45.64) --
	(144.05, 45.64) --
	(144.36, 45.64) --
	(144.67, 45.64) --
	(144.98, 45.64) --
	(145.29, 45.64) --
	(145.60, 45.64) --
	(145.92, 45.64) --
	(146.23, 45.64) --
	(146.54, 45.64) --
	(146.85, 45.64) --
	(147.16, 45.64) --
	(147.47, 45.64) --
	(147.78, 45.64) --
	(148.09, 45.64) --
	(148.40, 45.64) --
	(148.72, 45.64) --
	(149.03, 45.64) --
	(149.34, 45.64) --
	(149.65, 45.64) --
	(149.96, 45.64) --
	(150.27, 45.64) --
	(150.58, 45.64) --
	(150.89, 45.64) --
	(151.20, 45.64) --
	(151.52, 45.64) --
	(151.83, 45.64) --
	(152.14, 45.64) --
	(152.45, 45.64) --
	(152.76, 45.64) --
	(153.07, 45.64) --
	(153.38, 45.64) --
	(153.69, 45.64) --
	(154.00, 45.64) --
	(154.32, 45.64) --
	(154.63, 45.64) --
	(154.94, 45.64) --
	(155.25, 45.64) --
	(155.56, 45.64) --
	(155.87, 45.64) --
	(156.18, 45.64) --
	(156.49, 45.64) --
	(156.80, 45.64) --
	(157.12, 45.64) --
	(157.43, 45.64) --
	(157.74, 45.64) --
	(158.05, 45.64) --
	(158.36, 45.64) --
	(158.67, 45.64) --
	(158.98, 45.64) --
	(159.29, 45.64) --
	(159.60, 45.64) --
	(159.92, 45.64) --
	(160.23, 45.64) --
	(160.54, 45.64) --
	(160.85, 45.64) --
	(161.16, 45.64) --
	(161.47, 45.64) --
	(161.78, 45.64) --
	(162.09, 45.64) --
	(162.40, 45.64) --
	(162.72, 45.64) --
	(163.03, 45.64) --
	(163.34, 45.64) --
	(163.65, 45.64) --
	(163.96, 45.64) --
	(164.27, 45.64) --
	(164.58, 45.64) --
	(164.89, 45.64) --
	(165.20, 45.64) --
	(165.52, 45.64) --
	(165.83, 45.64) --
	(166.14, 45.64) --
	(166.45, 45.64) --
	(166.76, 45.64) --
	(167.07, 45.64) --
	(167.38, 45.64) --
	(167.69, 45.64) --
	(168.00, 45.64) --
	(168.32, 45.64) --
	(168.63, 45.64) --
	(168.94, 45.64) --
	(169.25, 45.64) --
	(169.56, 45.64) --
	(169.87, 45.64) --
	(170.18, 45.64) --
	(170.49, 45.64) --
	(170.80, 45.64) --
	(171.12, 45.64) --
	(171.43, 45.64) --
	(171.74, 45.64) --
	(172.05, 45.64) --
	(172.36, 45.64) --
	(172.67, 45.64) --
	(172.98, 45.64) --
	(173.29, 45.64) --
	(173.60, 45.64) --
	(173.92, 45.64) --
	(174.23, 45.64) --
	(174.54, 45.64) --
	(174.85, 45.64) --
	(175.16, 45.64) --
	(175.47, 45.64) --
	(175.78, 45.64) --
	(176.09, 45.64) --
	(176.40, 45.64) --
	(176.72, 45.64) --
	(177.03, 45.64) --
	(177.34, 45.64) --
	(177.65, 45.64) --
	(177.96, 45.64) --
	(178.27, 45.64) --
	(178.58, 45.64) --
	(178.89, 45.64) --
	(179.20, 45.64) --
	(179.52, 45.64) --
	(179.83, 45.64) --
	(180.14, 45.64) --
	(180.45, 45.64) --
	(180.76, 45.64) --
	(181.07, 45.64) --
	(181.38, 45.64) --
	(181.69, 45.64) --
	(182.00, 45.64) --
	(182.32, 45.64) --
	(182.63, 45.64) --
	(182.94, 45.64) --
	(183.25, 45.64) --
	(183.56, 45.64) --
	(183.87, 45.64) --
	(184.18, 45.64) --
	(184.49, 45.64) --
	(184.80, 45.64) --
	(185.12, 45.64) --
	(185.43, 45.64) --
	(185.74, 45.64) --
	(186.05, 45.64) --
	(186.36, 45.64) --
	(186.67, 45.64) --
	(186.98, 45.64) --
	(187.29, 45.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.37, 44.29) rectangle (195.24, 73.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22, 43.71) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22, 49.70) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22, 55.69) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22, 61.69) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.22, 67.68) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62, 45.64) --
	( 20.37, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62, 51.63) --
	( 20.37, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62, 57.62) --
	( 20.37, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62, 63.61) --
	( 20.37, 63.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.62, 69.60) --
	( 20.37, 69.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.31, 42.54) --
	( 28.31, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.31, 42.54) --
	( 81.31, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.30, 42.54) --
	(134.30, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.29, 42.54) --
	(187.29, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.31, 37.29) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.31, 37.29) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.30, 37.29) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (187.29, 37.29) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.80, 29.39) {$R^\chi$-value with $s(x,a)=0.9$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 59.12) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (107.80, 79.21) {$|D^{test}|=200$};
\end{scope}
\begin{scope}
\path[clip] (198.74, 24.34) rectangle (397.48, 88.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.74, 24.34) rectangle (397.48, 88.50);
\end{scope}
\begin{scope}
\path[clip] (219.11, 44.29) rectangle (393.98, 73.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.11, 44.29) rectangle (393.98, 73.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11, 48.64) --
	(393.98, 48.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11, 54.63) --
	(393.98, 54.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11, 60.62) --
	(393.98, 60.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11, 66.61) --
	(393.98, 66.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.11, 72.60) --
	(393.98, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (253.55, 44.29) --
	(253.55, 73.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.55, 44.29) --
	(306.55, 73.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.54, 44.29) --
	(359.54, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11, 45.64) --
	(393.98, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11, 51.63) --
	(393.98, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11, 57.62) --
	(393.98, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11, 63.61) --
	(393.98, 63.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.11, 69.60) --
	(393.98, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.06, 44.29) --
	(227.06, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.05, 44.29) --
	(280.05, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (333.04, 44.29) --
	(333.04, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (386.04, 44.29) --
	(386.04, 73.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (228.68, 45.64) rectangle (231.92, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (231.92, 45.64) rectangle (235.17, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (235.17, 45.64) rectangle (238.41, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (238.41, 45.64) rectangle (241.66, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (241.66, 45.64) rectangle (244.90, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (244.90, 45.64) rectangle (248.15, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (248.15, 45.64) rectangle (251.39, 46.23);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (251.39, 45.64) rectangle (254.63, 46.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (254.63, 45.64) rectangle (257.88, 46.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (257.88, 45.64) rectangle (261.12, 50.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (261.12, 45.64) rectangle (264.37, 54.84);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (264.37, 45.64) rectangle (267.61, 57.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (267.61, 45.64) rectangle (270.86, 57.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (270.86, 45.64) rectangle (274.10, 63.25);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (274.10, 45.64) rectangle (277.35, 66.78);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (277.35, 45.64) rectangle (280.59, 67.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (280.59, 45.64) rectangle (283.84, 69.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (283.84, 45.64) rectangle (287.08, 64.23);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (287.08, 45.64) rectangle (290.32, 61.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (290.32, 45.64) rectangle (293.57, 59.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (293.57, 45.64) rectangle (296.81, 53.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (296.81, 45.64) rectangle (300.06, 51.12);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (300.06, 45.64) rectangle (303.30, 48.19);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (303.30, 45.64) rectangle (306.55, 47.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (306.55, 45.64) rectangle (309.79, 47.21);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (309.79, 45.64) rectangle (313.04, 47.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (313.04, 45.64) rectangle (316.28, 46.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (316.28, 45.64) rectangle (319.52, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (319.52, 45.64) rectangle (322.77, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (322.77, 45.64) rectangle (326.01, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (326.01, 45.64) rectangle (329.26, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (329.26, 45.64) rectangle (332.50, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (332.50, 45.64) rectangle (335.75, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (335.75, 45.64) rectangle (338.99, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (338.99, 45.64) rectangle (342.24, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (342.24, 45.64) rectangle (345.48, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (345.48, 45.64) rectangle (348.72, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (348.72, 45.64) rectangle (351.97, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (351.97, 45.64) rectangle (355.21, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (355.21, 45.64) rectangle (358.46, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (358.46, 45.64) rectangle (361.70, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (361.70, 45.64) rectangle (364.95, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (364.95, 45.64) rectangle (368.19, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (368.19, 45.64) rectangle (371.44, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (371.44, 45.64) rectangle (374.68, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (374.68, 45.64) rectangle (377.92, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (377.92, 45.64) rectangle (381.17, 45.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (381.17, 45.64) rectangle (384.41, 45.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.40] (227.06, 45.64) --
	(227.37, 45.64) --
	(227.68, 45.64) --
	(227.99, 45.64) --
	(228.30, 45.64) --
	(228.61, 45.64) --
	(228.92, 45.64) --
	(229.23, 45.64) --
	(229.55, 45.64) --
	(229.86, 45.64) --
	(230.17, 45.64) --
	(230.48, 45.64) --
	(230.79, 45.64) --
	(231.10, 45.64) --
	(231.41, 45.64) --
	(231.72, 45.64) --
	(232.03, 45.64) --
	(232.35, 45.64) --
	(232.66, 45.64) --
	(232.97, 45.64) --
	(233.28, 45.64) --
	(233.59, 45.64) --
	(233.90, 45.64) --
	(234.21, 45.64) --
	(234.52, 45.64) --
	(234.83, 45.64) --
	(235.15, 45.64) --
	(235.46, 45.64) --
	(235.77, 45.64) --
	(236.08, 45.64) --
	(236.39, 45.64) --
	(236.70, 45.64) --
	(237.01, 45.64) --
	(237.32, 45.64) --
	(237.63, 45.64) --
	(237.95, 45.64) --
	(238.26, 45.64) --
	(238.57, 45.64) --
	(238.88, 45.64) --
	(239.19, 45.64) --
	(239.50, 45.64) --
	(239.81, 45.64) --
	(240.12, 45.64) --
	(240.43, 45.64) --
	(240.75, 45.64) --
	(241.06, 45.64) --
	(241.37, 45.64) --
	(241.68, 45.64) --
	(241.99, 45.65) --
	(242.30, 45.65) --
	(242.61, 45.65) --
	(242.92, 45.65) --
	(243.23, 45.66) --
	(243.55, 45.66) --
	(243.86, 45.67) --
	(244.17, 45.67) --
	(244.48, 45.68) --
	(244.79, 45.69) --
	(245.10, 45.70) --
	(245.41, 45.72) --
	(245.72, 45.73) --
	(246.03, 45.75) --
	(246.35, 45.77) --
	(246.66, 45.79) --
	(246.97, 45.82) --
	(247.28, 45.85) --
	(247.59, 45.88) --
	(247.90, 45.91) --
	(248.21, 45.95) --
	(248.52, 45.99) --
	(248.83, 46.03) --
	(249.15, 46.07) --
	(249.46, 46.12) --
	(249.77, 46.17) --
	(250.08, 46.22) --
	(250.39, 46.27) --
	(250.70, 46.32) --
	(251.01, 46.37) --
	(251.32, 46.42) --
	(251.63, 46.46) --
	(251.95, 46.51) --
	(252.26, 46.56) --
	(252.57, 46.62) --
	(252.88, 46.67) --
	(253.19, 46.73) --
	(253.50, 46.80) --
	(253.81, 46.87) --
	(254.12, 46.95) --
	(254.43, 47.04) --
	(254.75, 47.15) --
	(255.06, 47.28) --
	(255.37, 47.42) --
	(255.68, 47.57) --
	(255.99, 47.75) --
	(256.30, 47.94) --
	(256.61, 48.15) --
	(256.92, 48.37) --
	(257.23, 48.61) --
	(257.55, 48.87) --
	(257.86, 49.14) --
	(258.17, 49.42) --
	(258.48, 49.70) --
	(258.79, 50.00) --
	(259.10, 50.31) --
	(259.41, 50.62) --
	(259.72, 50.94) --
	(260.03, 51.27) --
	(260.35, 51.61) --
	(260.66, 51.96) --
	(260.97, 52.31) --
	(261.28, 52.67) --
	(261.59, 53.03) --
	(261.90, 53.39) --
	(262.21, 53.76) --
	(262.52, 54.13) --
	(262.83, 54.49) --
	(263.15, 54.85) --
	(263.46, 55.19) --
	(263.77, 55.53) --
	(264.08, 55.85) --
	(264.39, 56.15) --
	(264.70, 56.43) --
	(265.01, 56.68) --
	(265.32, 56.92) --
	(265.63, 57.12) --
	(265.95, 57.31) --
	(266.26, 57.47) --
	(266.57, 57.61) --
	(266.88, 57.73) --
	(267.19, 57.84) --
	(267.50, 57.94) --
	(267.81, 58.04) --
	(268.12, 58.14) --
	(268.43, 58.25) --
	(268.75, 58.38) --
	(269.06, 58.54) --
	(269.37, 58.72) --
	(269.68, 58.94) --
	(269.99, 59.19) --
	(270.30, 59.49) --
	(270.61, 59.83) --
	(270.92, 60.21) --
	(271.24, 60.63) --
	(271.55, 61.07) --
	(271.86, 61.55) --
	(272.17, 62.03) --
	(272.48, 62.53) --
	(272.79, 63.03) --
	(273.10, 63.51) --
	(273.41, 63.99) --
	(273.72, 64.43) --
	(274.04, 64.85) --
	(274.35, 65.24) --
	(274.66, 65.59) --
	(274.97, 65.91) --
	(275.28, 66.20) --
	(275.59, 66.46) --
	(275.90, 66.70) --
	(276.21, 66.91) --
	(276.52, 67.10) --
	(276.84, 67.27) --
	(277.15, 67.43) --
	(277.46, 67.58) --
	(277.77, 67.72) --
	(278.08, 67.84) --
	(278.39, 67.95) --
	(278.70, 68.05) --
	(279.01, 68.12) --
	(279.32, 68.17) --
	(279.64, 68.19) --
	(279.95, 68.18) --
	(280.26, 68.14) --
	(280.57, 68.06) --
	(280.88, 67.94) --
	(281.19, 67.79) --
	(281.50, 67.60) --
	(281.81, 67.38) --
	(282.12, 67.12) --
	(282.44, 66.85) --
	(282.75, 66.57) --
	(283.06, 66.28) --
	(283.37, 65.99) --
	(283.68, 65.70) --
	(283.99, 65.43) --
	(284.30, 65.17) --
	(284.61, 64.93) --
	(284.92, 64.71) --
	(285.24, 64.50) --
	(285.55, 64.31) --
	(285.86, 64.12) --
	(286.17, 63.95) --
	(286.48, 63.77) --
	(286.79, 63.59) --
	(287.10, 63.40) --
	(287.41, 63.20) --
	(287.72, 62.98) --
	(288.04, 62.74) --
	(288.35, 62.49) --
	(288.66, 62.21) --
	(288.97, 61.92) --
	(289.28, 61.62) --
	(289.59, 61.30) --
	(289.90, 60.97) --
	(290.21, 60.63) --
	(290.52, 60.29) --
	(290.84, 59.93) --
	(291.15, 59.58) --
	(291.46, 59.22) --
	(291.77, 58.86) --
	(292.08, 58.50) --
	(292.39, 58.13) --
	(292.70, 57.76) --
	(293.01, 57.39) --
	(293.32, 57.01) --
	(293.64, 56.63) --
	(293.95, 56.24) --
	(294.26, 55.85) --
	(294.57, 55.47) --
	(294.88, 55.08) --
	(295.19, 54.69) --
	(295.50, 54.31) --
	(295.81, 53.94) --
	(296.12, 53.57) --
	(296.44, 53.21) --
	(296.75, 52.85) --
	(297.06, 52.51) --
	(297.37, 52.18) --
	(297.68, 51.85) --
	(297.99, 51.54) --
	(298.30, 51.24) --
	(298.61, 50.95) --
	(298.92, 50.67) --
	(299.24, 50.41) --
	(299.55, 50.15) --
	(299.86, 49.90) --
	(300.17, 49.67) --
	(300.48, 49.45) --
	(300.79, 49.24) --
	(301.10, 49.04) --
	(301.41, 48.85) --
	(301.72, 48.68) --
	(302.04, 48.53) --
	(302.35, 48.38) --
	(302.66, 48.25) --
	(302.97, 48.13) --
	(303.28, 48.02) --
	(303.59, 47.93) --
	(303.90, 47.85) --
	(304.21, 47.78) --
	(304.52, 47.71) --
	(304.84, 47.66) --
	(305.15, 47.61) --
	(305.46, 47.57) --
	(305.77, 47.54) --
	(306.08, 47.50) --
	(306.39, 47.47) --
	(306.70, 47.44) --
	(307.01, 47.40) --
	(307.32, 47.37) --
	(307.64, 47.34) --
	(307.95, 47.30) --
	(308.26, 47.26) --
	(308.57, 47.22) --
	(308.88, 47.18) --
	(309.19, 47.14) --
	(309.50, 47.10) --
	(309.81, 47.05) --
	(310.12, 47.01) --
	(310.44, 46.96) --
	(310.75, 46.91) --
	(311.06, 46.87) --
	(311.37, 46.82) --
	(311.68, 46.78) --
	(311.99, 46.73) --
	(312.30, 46.69) --
	(312.61, 46.64) --
	(312.92, 46.60) --
	(313.24, 46.55) --
	(313.55, 46.51) --
	(313.86, 46.47) --
	(314.17, 46.42) --
	(314.48, 46.38) --
	(314.79, 46.34) --
	(315.10, 46.29) --
	(315.41, 46.25) --
	(315.72, 46.20) --
	(316.04, 46.16) --
	(316.35, 46.12) --
	(316.66, 46.07) --
	(316.97, 46.03) --
	(317.28, 45.99) --
	(317.59, 45.95) --
	(317.90, 45.91) --
	(318.21, 45.88) --
	(318.52, 45.84) --
	(318.84, 45.81) --
	(319.15, 45.79) --
	(319.46, 45.76) --
	(319.77, 45.74) --
	(320.08, 45.72) --
	(320.39, 45.70) --
	(320.70, 45.69) --
	(321.01, 45.68) --
	(321.32, 45.67) --
	(321.64, 45.66) --
	(321.95, 45.66) --
	(322.26, 45.65) --
	(322.57, 45.65) --
	(322.88, 45.65) --
	(323.19, 45.65) --
	(323.50, 45.64) --
	(323.81, 45.64) --
	(324.12, 45.64) --
	(324.44, 45.64) --
	(324.75, 45.64) --
	(325.06, 45.64) --
	(325.37, 45.64) --
	(325.68, 45.64) --
	(325.99, 45.64) --
	(326.30, 45.64) --
	(326.61, 45.64) --
	(326.92, 45.64) --
	(327.24, 45.64) --
	(327.55, 45.64) --
	(327.86, 45.64) --
	(328.17, 45.64) --
	(328.48, 45.64) --
	(328.79, 45.64) --
	(329.10, 45.64) --
	(329.41, 45.64) --
	(329.72, 45.64) --
	(330.04, 45.64) --
	(330.35, 45.64) --
	(330.66, 45.64) --
	(330.97, 45.64) --
	(331.28, 45.64) --
	(331.59, 45.64) --
	(331.90, 45.64) --
	(332.21, 45.64) --
	(332.52, 45.64) --
	(332.84, 45.64) --
	(333.15, 45.64) --
	(333.46, 45.64) --
	(333.77, 45.64) --
	(334.08, 45.64) --
	(334.39, 45.64) --
	(334.70, 45.64) --
	(335.01, 45.64) --
	(335.32, 45.64) --
	(335.64, 45.64) --
	(335.95, 45.64) --
	(336.26, 45.64) --
	(336.57, 45.64) --
	(336.88, 45.64) --
	(337.19, 45.64) --
	(337.50, 45.64) --
	(337.81, 45.64) --
	(338.12, 45.64) --
	(338.44, 45.64) --
	(338.75, 45.64) --
	(339.06, 45.64) --
	(339.37, 45.64) --
	(339.68, 45.64) --
	(339.99, 45.64) --
	(340.30, 45.64) --
	(340.61, 45.64) --
	(340.92, 45.64) --
	(341.24, 45.64) --
	(341.55, 45.64) --
	(341.86, 45.64) --
	(342.17, 45.64) --
	(342.48, 45.64) --
	(342.79, 45.64) --
	(343.10, 45.64) --
	(343.41, 45.64) --
	(343.72, 45.64) --
	(344.04, 45.64) --
	(344.35, 45.64) --
	(344.66, 45.64) --
	(344.97, 45.64) --
	(345.28, 45.64) --
	(345.59, 45.64) --
	(345.90, 45.64) --
	(346.21, 45.64) --
	(346.52, 45.64) --
	(346.84, 45.64) --
	(347.15, 45.64) --
	(347.46, 45.64) --
	(347.77, 45.64) --
	(348.08, 45.64) --
	(348.39, 45.64) --
	(348.70, 45.64) --
	(349.01, 45.64) --
	(349.32, 45.64) --
	(349.64, 45.64) --
	(349.95, 45.64) --
	(350.26, 45.64) --
	(350.57, 45.64) --
	(350.88, 45.64) --
	(351.19, 45.64) --
	(351.50, 45.64) --
	(351.81, 45.64) --
	(352.12, 45.64) --
	(352.44, 45.64) --
	(352.75, 45.64) --
	(353.06, 45.64) --
	(353.37, 45.64) --
	(353.68, 45.64) --
	(353.99, 45.64) --
	(354.30, 45.64) --
	(354.61, 45.64) --
	(354.92, 45.64) --
	(355.24, 45.64) --
	(355.55, 45.64) --
	(355.86, 45.64) --
	(356.17, 45.64) --
	(356.48, 45.64) --
	(356.79, 45.64) --
	(357.10, 45.64) --
	(357.41, 45.64) --
	(357.72, 45.64) --
	(358.04, 45.64) --
	(358.35, 45.64) --
	(358.66, 45.64) --
	(358.97, 45.64) --
	(359.28, 45.64) --
	(359.59, 45.64) --
	(359.90, 45.64) --
	(360.21, 45.64) --
	(360.52, 45.64) --
	(360.84, 45.64) --
	(361.15, 45.64) --
	(361.46, 45.64) --
	(361.77, 45.64) --
	(362.08, 45.64) --
	(362.39, 45.64) --
	(362.70, 45.64) --
	(363.01, 45.64) --
	(363.32, 45.64) --
	(363.64, 45.64) --
	(363.95, 45.64) --
	(364.26, 45.64) --
	(364.57, 45.64) --
	(364.88, 45.64) --
	(365.19, 45.64) --
	(365.50, 45.64) --
	(365.81, 45.64) --
	(366.12, 45.64) --
	(366.44, 45.64) --
	(366.75, 45.64) --
	(367.06, 45.64) --
	(367.37, 45.64) --
	(367.68, 45.64) --
	(367.99, 45.64) --
	(368.30, 45.64) --
	(368.61, 45.64) --
	(368.92, 45.64) --
	(369.24, 45.64) --
	(369.55, 45.64) --
	(369.86, 45.64) --
	(370.17, 45.64) --
	(370.48, 45.64) --
	(370.79, 45.64) --
	(371.10, 45.64) --
	(371.41, 45.64) --
	(371.72, 45.64) --
	(372.04, 45.64) --
	(372.35, 45.64) --
	(372.66, 45.64) --
	(372.97, 45.64) --
	(373.28, 45.64) --
	(373.59, 45.64) --
	(373.90, 45.64) --
	(374.21, 45.64) --
	(374.52, 45.64) --
	(374.84, 45.64) --
	(375.15, 45.64) --
	(375.46, 45.64) --
	(375.77, 45.64) --
	(376.08, 45.64) --
	(376.39, 45.64) --
	(376.70, 45.64) --
	(377.01, 45.64) --
	(377.32, 45.64) --
	(377.64, 45.64) --
	(377.95, 45.64) --
	(378.26, 45.64) --
	(378.57, 45.64) --
	(378.88, 45.64) --
	(379.19, 45.64) --
	(379.50, 45.64) --
	(379.81, 45.64) --
	(380.12, 45.64) --
	(380.44, 45.64) --
	(380.75, 45.64) --
	(381.06, 45.64) --
	(381.37, 45.64) --
	(381.68, 45.64) --
	(381.99, 45.64) --
	(382.30, 45.64) --
	(382.61, 45.64) --
	(382.92, 45.64) --
	(383.24, 45.64) --
	(383.55, 45.64) --
	(383.86, 45.64) --
	(384.17, 45.64) --
	(384.48, 45.64) --
	(384.79, 45.64) --
	(385.10, 45.64) --
	(385.41, 45.64) --
	(385.72, 45.64) --
	(386.04, 45.64) --
	(386.04, 45.64) --
	(385.72, 45.64) --
	(385.41, 45.64) --
	(385.10, 45.64) --
	(384.79, 45.64) --
	(384.48, 45.64) --
	(384.17, 45.64) --
	(383.86, 45.64) --
	(383.55, 45.64) --
	(383.24, 45.64) --
	(382.92, 45.64) --
	(382.61, 45.64) --
	(382.30, 45.64) --
	(381.99, 45.64) --
	(381.68, 45.64) --
	(381.37, 45.64) --
	(381.06, 45.64) --
	(380.75, 45.64) --
	(380.44, 45.64) --
	(380.12, 45.64) --
	(379.81, 45.64) --
	(379.50, 45.64) --
	(379.19, 45.64) --
	(378.88, 45.64) --
	(378.57, 45.64) --
	(378.26, 45.64) --
	(377.95, 45.64) --
	(377.64, 45.64) --
	(377.32, 45.64) --
	(377.01, 45.64) --
	(376.70, 45.64) --
	(376.39, 45.64) --
	(376.08, 45.64) --
	(375.77, 45.64) --
	(375.46, 45.64) --
	(375.15, 45.64) --
	(374.84, 45.64) --
	(374.52, 45.64) --
	(374.21, 45.64) --
	(373.90, 45.64) --
	(373.59, 45.64) --
	(373.28, 45.64) --
	(372.97, 45.64) --
	(372.66, 45.64) --
	(372.35, 45.64) --
	(372.04, 45.64) --
	(371.72, 45.64) --
	(371.41, 45.64) --
	(371.10, 45.64) --
	(370.79, 45.64) --
	(370.48, 45.64) --
	(370.17, 45.64) --
	(369.86, 45.64) --
	(369.55, 45.64) --
	(369.24, 45.64) --
	(368.92, 45.64) --
	(368.61, 45.64) --
	(368.30, 45.64) --
	(367.99, 45.64) --
	(367.68, 45.64) --
	(367.37, 45.64) --
	(367.06, 45.64) --
	(366.75, 45.64) --
	(366.44, 45.64) --
	(366.12, 45.64) --
	(365.81, 45.64) --
	(365.50, 45.64) --
	(365.19, 45.64) --
	(364.88, 45.64) --
	(364.57, 45.64) --
	(364.26, 45.64) --
	(363.95, 45.64) --
	(363.64, 45.64) --
	(363.32, 45.64) --
	(363.01, 45.64) --
	(362.70, 45.64) --
	(362.39, 45.64) --
	(362.08, 45.64) --
	(361.77, 45.64) --
	(361.46, 45.64) --
	(361.15, 45.64) --
	(360.84, 45.64) --
	(360.52, 45.64) --
	(360.21, 45.64) --
	(359.90, 45.64) --
	(359.59, 45.64) --
	(359.28, 45.64) --
	(358.97, 45.64) --
	(358.66, 45.64) --
	(358.35, 45.64) --
	(358.04, 45.64) --
	(357.72, 45.64) --
	(357.41, 45.64) --
	(357.10, 45.64) --
	(356.79, 45.64) --
	(356.48, 45.64) --
	(356.17, 45.64) --
	(355.86, 45.64) --
	(355.55, 45.64) --
	(355.24, 45.64) --
	(354.92, 45.64) --
	(354.61, 45.64) --
	(354.30, 45.64) --
	(353.99, 45.64) --
	(353.68, 45.64) --
	(353.37, 45.64) --
	(353.06, 45.64) --
	(352.75, 45.64) --
	(352.44, 45.64) --
	(352.12, 45.64) --
	(351.81, 45.64) --
	(351.50, 45.64) --
	(351.19, 45.64) --
	(350.88, 45.64) --
	(350.57, 45.64) --
	(350.26, 45.64) --
	(349.95, 45.64) --
	(349.64, 45.64) --
	(349.32, 45.64) --
	(349.01, 45.64) --
	(348.70, 45.64) --
	(348.39, 45.64) --
	(348.08, 45.64) --
	(347.77, 45.64) --
	(347.46, 45.64) --
	(347.15, 45.64) --
	(346.84, 45.64) --
	(346.52, 45.64) --
	(346.21, 45.64) --
	(345.90, 45.64) --
	(345.59, 45.64) --
	(345.28, 45.64) --
	(344.97, 45.64) --
	(344.66, 45.64) --
	(344.35, 45.64) --
	(344.04, 45.64) --
	(343.72, 45.64) --
	(343.41, 45.64) --
	(343.10, 45.64) --
	(342.79, 45.64) --
	(342.48, 45.64) --
	(342.17, 45.64) --
	(341.86, 45.64) --
	(341.55, 45.64) --
	(341.24, 45.64) --
	(340.92, 45.64) --
	(340.61, 45.64) --
	(340.30, 45.64) --
	(339.99, 45.64) --
	(339.68, 45.64) --
	(339.37, 45.64) --
	(339.06, 45.64) --
	(338.75, 45.64) --
	(338.44, 45.64) --
	(338.12, 45.64) --
	(337.81, 45.64) --
	(337.50, 45.64) --
	(337.19, 45.64) --
	(336.88, 45.64) --
	(336.57, 45.64) --
	(336.26, 45.64) --
	(335.95, 45.64) --
	(335.64, 45.64) --
	(335.32, 45.64) --
	(335.01, 45.64) --
	(334.70, 45.64) --
	(334.39, 45.64) --
	(334.08, 45.64) --
	(333.77, 45.64) --
	(333.46, 45.64) --
	(333.15, 45.64) --
	(332.84, 45.64) --
	(332.52, 45.64) --
	(332.21, 45.64) --
	(331.90, 45.64) --
	(331.59, 45.64) --
	(331.28, 45.64) --
	(330.97, 45.64) --
	(330.66, 45.64) --
	(330.35, 45.64) --
	(330.04, 45.64) --
	(329.72, 45.64) --
	(329.41, 45.64) --
	(329.10, 45.64) --
	(328.79, 45.64) --
	(328.48, 45.64) --
	(328.17, 45.64) --
	(327.86, 45.64) --
	(327.55, 45.64) --
	(327.24, 45.64) --
	(326.92, 45.64) --
	(326.61, 45.64) --
	(326.30, 45.64) --
	(325.99, 45.64) --
	(325.68, 45.64) --
	(325.37, 45.64) --
	(325.06, 45.64) --
	(324.75, 45.64) --
	(324.44, 45.64) --
	(324.12, 45.64) --
	(323.81, 45.64) --
	(323.50, 45.64) --
	(323.19, 45.64) --
	(322.88, 45.64) --
	(322.57, 45.64) --
	(322.26, 45.64) --
	(321.95, 45.64) --
	(321.64, 45.64) --
	(321.32, 45.64) --
	(321.01, 45.64) --
	(320.70, 45.64) --
	(320.39, 45.64) --
	(320.08, 45.64) --
	(319.77, 45.64) --
	(319.46, 45.64) --
	(319.15, 45.64) --
	(318.84, 45.64) --
	(318.52, 45.64) --
	(318.21, 45.64) --
	(317.90, 45.64) --
	(317.59, 45.64) --
	(317.28, 45.64) --
	(316.97, 45.64) --
	(316.66, 45.64) --
	(316.35, 45.64) --
	(316.04, 45.64) --
	(315.72, 45.64) --
	(315.41, 45.64) --
	(315.10, 45.64) --
	(314.79, 45.64) --
	(314.48, 45.64) --
	(314.17, 45.64) --
	(313.86, 45.64) --
	(313.55, 45.64) --
	(313.24, 45.64) --
	(312.92, 45.64) --
	(312.61, 45.64) --
	(312.30, 45.64) --
	(311.99, 45.64) --
	(311.68, 45.64) --
	(311.37, 45.64) --
	(311.06, 45.64) --
	(310.75, 45.64) --
	(310.44, 45.64) --
	(310.12, 45.64) --
	(309.81, 45.64) --
	(309.50, 45.64) --
	(309.19, 45.64) --
	(308.88, 45.64) --
	(308.57, 45.64) --
	(308.26, 45.64) --
	(307.95, 45.64) --
	(307.64, 45.64) --
	(307.32, 45.64) --
	(307.01, 45.64) --
	(306.70, 45.64) --
	(306.39, 45.64) --
	(306.08, 45.64) --
	(305.77, 45.64) --
	(305.46, 45.64) --
	(305.15, 45.64) --
	(304.84, 45.64) --
	(304.52, 45.64) --
	(304.21, 45.64) --
	(303.90, 45.64) --
	(303.59, 45.64) --
	(303.28, 45.64) --
	(302.97, 45.64) --
	(302.66, 45.64) --
	(302.35, 45.64) --
	(302.04, 45.64) --
	(301.72, 45.64) --
	(301.41, 45.64) --
	(301.10, 45.64) --
	(300.79, 45.64) --
	(300.48, 45.64) --
	(300.17, 45.64) --
	(299.86, 45.64) --
	(299.55, 45.64) --
	(299.24, 45.64) --
	(298.92, 45.64) --
	(298.61, 45.64) --
	(298.30, 45.64) --
	(297.99, 45.64) --
	(297.68, 45.64) --
	(297.37, 45.64) --
	(297.06, 45.64) --
	(296.75, 45.64) --
	(296.44, 45.64) --
	(296.12, 45.64) --
	(295.81, 45.64) --
	(295.50, 45.64) --
	(295.19, 45.64) --
	(294.88, 45.64) --
	(294.57, 45.64) --
	(294.26, 45.64) --
	(293.95, 45.64) --
	(293.64, 45.64) --
	(293.32, 45.64) --
	(293.01, 45.64) --
	(292.70, 45.64) --
	(292.39, 45.64) --
	(292.08, 45.64) --
	(291.77, 45.64) --
	(291.46, 45.64) --
	(291.15, 45.64) --
	(290.84, 45.64) --
	(290.52, 45.64) --
	(290.21, 45.64) --
	(289.90, 45.64) --
	(289.59, 45.64) --
	(289.28, 45.64) --
	(288.97, 45.64) --
	(288.66, 45.64) --
	(288.35, 45.64) --
	(288.04, 45.64) --
	(287.72, 45.64) --
	(287.41, 45.64) --
	(287.10, 45.64) --
	(286.79, 45.64) --
	(286.48, 45.64) --
	(286.17, 45.64) --
	(285.86, 45.64) --
	(285.55, 45.64) --
	(285.24, 45.64) --
	(284.92, 45.64) --
	(284.61, 45.64) --
	(284.30, 45.64) --
	(283.99, 45.64) --
	(283.68, 45.64) --
	(283.37, 45.64) --
	(283.06, 45.64) --
	(282.75, 45.64) --
	(282.44, 45.64) --
	(282.12, 45.64) --
	(281.81, 45.64) --
	(281.50, 45.64) --
	(281.19, 45.64) --
	(280.88, 45.64) --
	(280.57, 45.64) --
	(280.26, 45.64) --
	(279.95, 45.64) --
	(279.64, 45.64) --
	(279.32, 45.64) --
	(279.01, 45.64) --
	(278.70, 45.64) --
	(278.39, 45.64) --
	(278.08, 45.64) --
	(277.77, 45.64) --
	(277.46, 45.64) --
	(277.15, 45.64) --
	(276.84, 45.64) --
	(276.52, 45.64) --
	(276.21, 45.64) --
	(275.90, 45.64) --
	(275.59, 45.64) --
	(275.28, 45.64) --
	(274.97, 45.64) --
	(274.66, 45.64) --
	(274.35, 45.64) --
	(274.04, 45.64) --
	(273.72, 45.64) --
	(273.41, 45.64) --
	(273.10, 45.64) --
	(272.79, 45.64) --
	(272.48, 45.64) --
	(272.17, 45.64) --
	(271.86, 45.64) --
	(271.55, 45.64) --
	(271.24, 45.64) --
	(270.92, 45.64) --
	(270.61, 45.64) --
	(270.30, 45.64) --
	(269.99, 45.64) --
	(269.68, 45.64) --
	(269.37, 45.64) --
	(269.06, 45.64) --
	(268.75, 45.64) --
	(268.43, 45.64) --
	(268.12, 45.64) --
	(267.81, 45.64) --
	(267.50, 45.64) --
	(267.19, 45.64) --
	(266.88, 45.64) --
	(266.57, 45.64) --
	(266.26, 45.64) --
	(265.95, 45.64) --
	(265.63, 45.64) --
	(265.32, 45.64) --
	(265.01, 45.64) --
	(264.70, 45.64) --
	(264.39, 45.64) --
	(264.08, 45.64) --
	(263.77, 45.64) --
	(263.46, 45.64) --
	(263.15, 45.64) --
	(262.83, 45.64) --
	(262.52, 45.64) --
	(262.21, 45.64) --
	(261.90, 45.64) --
	(261.59, 45.64) --
	(261.28, 45.64) --
	(260.97, 45.64) --
	(260.66, 45.64) --
	(260.35, 45.64) --
	(260.03, 45.64) --
	(259.72, 45.64) --
	(259.41, 45.64) --
	(259.10, 45.64) --
	(258.79, 45.64) --
	(258.48, 45.64) --
	(258.17, 45.64) --
	(257.86, 45.64) --
	(257.55, 45.64) --
	(257.23, 45.64) --
	(256.92, 45.64) --
	(256.61, 45.64) --
	(256.30, 45.64) --
	(255.99, 45.64) --
	(255.68, 45.64) --
	(255.37, 45.64) --
	(255.06, 45.64) --
	(254.75, 45.64) --
	(254.43, 45.64) --
	(254.12, 45.64) --
	(253.81, 45.64) --
	(253.50, 45.64) --
	(253.19, 45.64) --
	(252.88, 45.64) --
	(252.57, 45.64) --
	(252.26, 45.64) --
	(251.95, 45.64) --
	(251.63, 45.64) --
	(251.32, 45.64) --
	(251.01, 45.64) --
	(250.70, 45.64) --
	(250.39, 45.64) --
	(250.08, 45.64) --
	(249.77, 45.64) --
	(249.46, 45.64) --
	(249.15, 45.64) --
	(248.83, 45.64) --
	(248.52, 45.64) --
	(248.21, 45.64) --
	(247.90, 45.64) --
	(247.59, 45.64) --
	(247.28, 45.64) --
	(246.97, 45.64) --
	(246.66, 45.64) --
	(246.35, 45.64) --
	(246.03, 45.64) --
	(245.72, 45.64) --
	(245.41, 45.64) --
	(245.10, 45.64) --
	(244.79, 45.64) --
	(244.48, 45.64) --
	(244.17, 45.64) --
	(243.86, 45.64) --
	(243.55, 45.64) --
	(243.23, 45.64) --
	(242.92, 45.64) --
	(242.61, 45.64) --
	(242.30, 45.64) --
	(241.99, 45.64) --
	(241.68, 45.64) --
	(241.37, 45.64) --
	(241.06, 45.64) --
	(240.75, 45.64) --
	(240.43, 45.64) --
	(240.12, 45.64) --
	(239.81, 45.64) --
	(239.50, 45.64) --
	(239.19, 45.64) --
	(238.88, 45.64) --
	(238.57, 45.64) --
	(238.26, 45.64) --
	(237.95, 45.64) --
	(237.63, 45.64) --
	(237.32, 45.64) --
	(237.01, 45.64) --
	(236.70, 45.64) --
	(236.39, 45.64) --
	(236.08, 45.64) --
	(235.77, 45.64) --
	(235.46, 45.64) --
	(235.15, 45.64) --
	(234.83, 45.64) --
	(234.52, 45.64) --
	(234.21, 45.64) --
	(233.90, 45.64) --
	(233.59, 45.64) --
	(233.28, 45.64) --
	(232.97, 45.64) --
	(232.66, 45.64) --
	(232.35, 45.64) --
	(232.03, 45.64) --
	(231.72, 45.64) --
	(231.41, 45.64) --
	(231.10, 45.64) --
	(230.79, 45.64) --
	(230.48, 45.64) --
	(230.17, 45.64) --
	(229.86, 45.64) --
	(229.55, 45.64) --
	(229.23, 45.64) --
	(228.92, 45.64) --
	(228.61, 45.64) --
	(228.30, 45.64) --
	(227.99, 45.64) --
	(227.68, 45.64) --
	(227.37, 45.64) --
	(227.06, 45.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06, 45.64) --
	(227.37, 45.64) --
	(227.68, 45.64) --
	(227.99, 45.64) --
	(228.30, 45.64) --
	(228.61, 45.64) --
	(228.92, 45.64) --
	(229.23, 45.64) --
	(229.55, 45.64) --
	(229.86, 45.64) --
	(230.17, 45.64) --
	(230.48, 45.64) --
	(230.79, 45.64) --
	(231.10, 45.64) --
	(231.41, 45.64) --
	(231.72, 45.64) --
	(232.03, 45.64) --
	(232.35, 45.64) --
	(232.66, 45.64) --
	(232.97, 45.64) --
	(233.28, 45.64) --
	(233.59, 45.64) --
	(233.90, 45.64) --
	(234.21, 45.64) --
	(234.52, 45.64) --
	(234.83, 45.64) --
	(235.15, 45.64) --
	(235.46, 45.64) --
	(235.77, 45.64) --
	(236.08, 45.64) --
	(236.39, 45.64) --
	(236.70, 45.64) --
	(237.01, 45.64) --
	(237.32, 45.64) --
	(237.63, 45.64) --
	(237.95, 45.64) --
	(238.26, 45.64) --
	(238.57, 45.64) --
	(238.88, 45.64) --
	(239.19, 45.64) --
	(239.50, 45.64) --
	(239.81, 45.64) --
	(240.12, 45.64) --
	(240.43, 45.64) --
	(240.75, 45.64) --
	(241.06, 45.64) --
	(241.37, 45.64) --
	(241.68, 45.64) --
	(241.99, 45.65) --
	(242.30, 45.65) --
	(242.61, 45.65) --
	(242.92, 45.65) --
	(243.23, 45.66) --
	(243.55, 45.66) --
	(243.86, 45.67) --
	(244.17, 45.67) --
	(244.48, 45.68) --
	(244.79, 45.69) --
	(245.10, 45.70) --
	(245.41, 45.72) --
	(245.72, 45.73) --
	(246.03, 45.75) --
	(246.35, 45.77) --
	(246.66, 45.79) --
	(246.97, 45.82) --
	(247.28, 45.85) --
	(247.59, 45.88) --
	(247.90, 45.91) --
	(248.21, 45.95) --
	(248.52, 45.99) --
	(248.83, 46.03) --
	(249.15, 46.07) --
	(249.46, 46.12) --
	(249.77, 46.17) --
	(250.08, 46.22) --
	(250.39, 46.27) --
	(250.70, 46.32) --
	(251.01, 46.37) --
	(251.32, 46.42) --
	(251.63, 46.46) --
	(251.95, 46.51) --
	(252.26, 46.56) --
	(252.57, 46.62) --
	(252.88, 46.67) --
	(253.19, 46.73) --
	(253.50, 46.80) --
	(253.81, 46.87) --
	(254.12, 46.95) --
	(254.43, 47.04) --
	(254.75, 47.15) --
	(255.06, 47.28) --
	(255.37, 47.42) --
	(255.68, 47.57) --
	(255.99, 47.75) --
	(256.30, 47.94) --
	(256.61, 48.15) --
	(256.92, 48.37) --
	(257.23, 48.61) --
	(257.55, 48.87) --
	(257.86, 49.14) --
	(258.17, 49.42) --
	(258.48, 49.70) --
	(258.79, 50.00) --
	(259.10, 50.31) --
	(259.41, 50.62) --
	(259.72, 50.94) --
	(260.03, 51.27) --
	(260.35, 51.61) --
	(260.66, 51.96) --
	(260.97, 52.31) --
	(261.28, 52.67) --
	(261.59, 53.03) --
	(261.90, 53.39) --
	(262.21, 53.76) --
	(262.52, 54.13) --
	(262.83, 54.49) --
	(263.15, 54.85) --
	(263.46, 55.19) --
	(263.77, 55.53) --
	(264.08, 55.85) --
	(264.39, 56.15) --
	(264.70, 56.43) --
	(265.01, 56.68) --
	(265.32, 56.92) --
	(265.63, 57.12) --
	(265.95, 57.31) --
	(266.26, 57.47) --
	(266.57, 57.61) --
	(266.88, 57.73) --
	(267.19, 57.84) --
	(267.50, 57.94) --
	(267.81, 58.04) --
	(268.12, 58.14) --
	(268.43, 58.25) --
	(268.75, 58.38) --
	(269.06, 58.54) --
	(269.37, 58.72) --
	(269.68, 58.94) --
	(269.99, 59.19) --
	(270.30, 59.49) --
	(270.61, 59.83) --
	(270.92, 60.21) --
	(271.24, 60.63) --
	(271.55, 61.07) --
	(271.86, 61.55) --
	(272.17, 62.03) --
	(272.48, 62.53) --
	(272.79, 63.03) --
	(273.10, 63.51) --
	(273.41, 63.99) --
	(273.72, 64.43) --
	(274.04, 64.85) --
	(274.35, 65.24) --
	(274.66, 65.59) --
	(274.97, 65.91) --
	(275.28, 66.20) --
	(275.59, 66.46) --
	(275.90, 66.70) --
	(276.21, 66.91) --
	(276.52, 67.10) --
	(276.84, 67.27) --
	(277.15, 67.43) --
	(277.46, 67.58) --
	(277.77, 67.72) --
	(278.08, 67.84) --
	(278.39, 67.95) --
	(278.70, 68.05) --
	(279.01, 68.12) --
	(279.32, 68.17) --
	(279.64, 68.19) --
	(279.95, 68.18) --
	(280.26, 68.14) --
	(280.57, 68.06) --
	(280.88, 67.94) --
	(281.19, 67.79) --
	(281.50, 67.60) --
	(281.81, 67.38) --
	(282.12, 67.12) --
	(282.44, 66.85) --
	(282.75, 66.57) --
	(283.06, 66.28) --
	(283.37, 65.99) --
	(283.68, 65.70) --
	(283.99, 65.43) --
	(284.30, 65.17) --
	(284.61, 64.93) --
	(284.92, 64.71) --
	(285.24, 64.50) --
	(285.55, 64.31) --
	(285.86, 64.12) --
	(286.17, 63.95) --
	(286.48, 63.77) --
	(286.79, 63.59) --
	(287.10, 63.40) --
	(287.41, 63.20) --
	(287.72, 62.98) --
	(288.04, 62.74) --
	(288.35, 62.49) --
	(288.66, 62.21) --
	(288.97, 61.92) --
	(289.28, 61.62) --
	(289.59, 61.30) --
	(289.90, 60.97) --
	(290.21, 60.63) --
	(290.52, 60.29) --
	(290.84, 59.93) --
	(291.15, 59.58) --
	(291.46, 59.22) --
	(291.77, 58.86) --
	(292.08, 58.50) --
	(292.39, 58.13) --
	(292.70, 57.76) --
	(293.01, 57.39) --
	(293.32, 57.01) --
	(293.64, 56.63) --
	(293.95, 56.24) --
	(294.26, 55.85) --
	(294.57, 55.47) --
	(294.88, 55.08) --
	(295.19, 54.69) --
	(295.50, 54.31) --
	(295.81, 53.94) --
	(296.12, 53.57) --
	(296.44, 53.21) --
	(296.75, 52.85) --
	(297.06, 52.51) --
	(297.37, 52.18) --
	(297.68, 51.85) --
	(297.99, 51.54) --
	(298.30, 51.24) --
	(298.61, 50.95) --
	(298.92, 50.67) --
	(299.24, 50.41) --
	(299.55, 50.15) --
	(299.86, 49.90) --
	(300.17, 49.67) --
	(300.48, 49.45) --
	(300.79, 49.24) --
	(301.10, 49.04) --
	(301.41, 48.85) --
	(301.72, 48.68) --
	(302.04, 48.53) --
	(302.35, 48.38) --
	(302.66, 48.25) --
	(302.97, 48.13) --
	(303.28, 48.02) --
	(303.59, 47.93) --
	(303.90, 47.85) --
	(304.21, 47.78) --
	(304.52, 47.71) --
	(304.84, 47.66) --
	(305.15, 47.61) --
	(305.46, 47.57) --
	(305.77, 47.54) --
	(306.08, 47.50) --
	(306.39, 47.47) --
	(306.70, 47.44) --
	(307.01, 47.40) --
	(307.32, 47.37) --
	(307.64, 47.34) --
	(307.95, 47.30) --
	(308.26, 47.26) --
	(308.57, 47.22) --
	(308.88, 47.18) --
	(309.19, 47.14) --
	(309.50, 47.10) --
	(309.81, 47.05) --
	(310.12, 47.01) --
	(310.44, 46.96) --
	(310.75, 46.91) --
	(311.06, 46.87) --
	(311.37, 46.82) --
	(311.68, 46.78) --
	(311.99, 46.73) --
	(312.30, 46.69) --
	(312.61, 46.64) --
	(312.92, 46.60) --
	(313.24, 46.55) --
	(313.55, 46.51) --
	(313.86, 46.47) --
	(314.17, 46.42) --
	(314.48, 46.38) --
	(314.79, 46.34) --
	(315.10, 46.29) --
	(315.41, 46.25) --
	(315.72, 46.20) --
	(316.04, 46.16) --
	(316.35, 46.12) --
	(316.66, 46.07) --
	(316.97, 46.03) --
	(317.28, 45.99) --
	(317.59, 45.95) --
	(317.90, 45.91) --
	(318.21, 45.88) --
	(318.52, 45.84) --
	(318.84, 45.81) --
	(319.15, 45.79) --
	(319.46, 45.76) --
	(319.77, 45.74) --
	(320.08, 45.72) --
	(320.39, 45.70) --
	(320.70, 45.69) --
	(321.01, 45.68) --
	(321.32, 45.67) --
	(321.64, 45.66) --
	(321.95, 45.66) --
	(322.26, 45.65) --
	(322.57, 45.65) --
	(322.88, 45.65) --
	(323.19, 45.65) --
	(323.50, 45.64) --
	(323.81, 45.64) --
	(324.12, 45.64) --
	(324.44, 45.64) --
	(324.75, 45.64) --
	(325.06, 45.64) --
	(325.37, 45.64) --
	(325.68, 45.64) --
	(325.99, 45.64) --
	(326.30, 45.64) --
	(326.61, 45.64) --
	(326.92, 45.64) --
	(327.24, 45.64) --
	(327.55, 45.64) --
	(327.86, 45.64) --
	(328.17, 45.64) --
	(328.48, 45.64) --
	(328.79, 45.64) --
	(329.10, 45.64) --
	(329.41, 45.64) --
	(329.72, 45.64) --
	(330.04, 45.64) --
	(330.35, 45.64) --
	(330.66, 45.64) --
	(330.97, 45.64) --
	(331.28, 45.64) --
	(331.59, 45.64) --
	(331.90, 45.64) --
	(332.21, 45.64) --
	(332.52, 45.64) --
	(332.84, 45.64) --
	(333.15, 45.64) --
	(333.46, 45.64) --
	(333.77, 45.64) --
	(334.08, 45.64) --
	(334.39, 45.64) --
	(334.70, 45.64) --
	(335.01, 45.64) --
	(335.32, 45.64) --
	(335.64, 45.64) --
	(335.95, 45.64) --
	(336.26, 45.64) --
	(336.57, 45.64) --
	(336.88, 45.64) --
	(337.19, 45.64) --
	(337.50, 45.64) --
	(337.81, 45.64) --
	(338.12, 45.64) --
	(338.44, 45.64) --
	(338.75, 45.64) --
	(339.06, 45.64) --
	(339.37, 45.64) --
	(339.68, 45.64) --
	(339.99, 45.64) --
	(340.30, 45.64) --
	(340.61, 45.64) --
	(340.92, 45.64) --
	(341.24, 45.64) --
	(341.55, 45.64) --
	(341.86, 45.64) --
	(342.17, 45.64) --
	(342.48, 45.64) --
	(342.79, 45.64) --
	(343.10, 45.64) --
	(343.41, 45.64) --
	(343.72, 45.64) --
	(344.04, 45.64) --
	(344.35, 45.64) --
	(344.66, 45.64) --
	(344.97, 45.64) --
	(345.28, 45.64) --
	(345.59, 45.64) --
	(345.90, 45.64) --
	(346.21, 45.64) --
	(346.52, 45.64) --
	(346.84, 45.64) --
	(347.15, 45.64) --
	(347.46, 45.64) --
	(347.77, 45.64) --
	(348.08, 45.64) --
	(348.39, 45.64) --
	(348.70, 45.64) --
	(349.01, 45.64) --
	(349.32, 45.64) --
	(349.64, 45.64) --
	(349.95, 45.64) --
	(350.26, 45.64) --
	(350.57, 45.64) --
	(350.88, 45.64) --
	(351.19, 45.64) --
	(351.50, 45.64) --
	(351.81, 45.64) --
	(352.12, 45.64) --
	(352.44, 45.64) --
	(352.75, 45.64) --
	(353.06, 45.64) --
	(353.37, 45.64) --
	(353.68, 45.64) --
	(353.99, 45.64) --
	(354.30, 45.64) --
	(354.61, 45.64) --
	(354.92, 45.64) --
	(355.24, 45.64) --
	(355.55, 45.64) --
	(355.86, 45.64) --
	(356.17, 45.64) --
	(356.48, 45.64) --
	(356.79, 45.64) --
	(357.10, 45.64) --
	(357.41, 45.64) --
	(357.72, 45.64) --
	(358.04, 45.64) --
	(358.35, 45.64) --
	(358.66, 45.64) --
	(358.97, 45.64) --
	(359.28, 45.64) --
	(359.59, 45.64) --
	(359.90, 45.64) --
	(360.21, 45.64) --
	(360.52, 45.64) --
	(360.84, 45.64) --
	(361.15, 45.64) --
	(361.46, 45.64) --
	(361.77, 45.64) --
	(362.08, 45.64) --
	(362.39, 45.64) --
	(362.70, 45.64) --
	(363.01, 45.64) --
	(363.32, 45.64) --
	(363.64, 45.64) --
	(363.95, 45.64) --
	(364.26, 45.64) --
	(364.57, 45.64) --
	(364.88, 45.64) --
	(365.19, 45.64) --
	(365.50, 45.64) --
	(365.81, 45.64) --
	(366.12, 45.64) --
	(366.44, 45.64) --
	(366.75, 45.64) --
	(367.06, 45.64) --
	(367.37, 45.64) --
	(367.68, 45.64) --
	(367.99, 45.64) --
	(368.30, 45.64) --
	(368.61, 45.64) --
	(368.92, 45.64) --
	(369.24, 45.64) --
	(369.55, 45.64) --
	(369.86, 45.64) --
	(370.17, 45.64) --
	(370.48, 45.64) --
	(370.79, 45.64) --
	(371.10, 45.64) --
	(371.41, 45.64) --
	(371.72, 45.64) --
	(372.04, 45.64) --
	(372.35, 45.64) --
	(372.66, 45.64) --
	(372.97, 45.64) --
	(373.28, 45.64) --
	(373.59, 45.64) --
	(373.90, 45.64) --
	(374.21, 45.64) --
	(374.52, 45.64) --
	(374.84, 45.64) --
	(375.15, 45.64) --
	(375.46, 45.64) --
	(375.77, 45.64) --
	(376.08, 45.64) --
	(376.39, 45.64) --
	(376.70, 45.64) --
	(377.01, 45.64) --
	(377.32, 45.64) --
	(377.64, 45.64) --
	(377.95, 45.64) --
	(378.26, 45.64) --
	(378.57, 45.64) --
	(378.88, 45.64) --
	(379.19, 45.64) --
	(379.50, 45.64) --
	(379.81, 45.64) --
	(380.12, 45.64) --
	(380.44, 45.64) --
	(380.75, 45.64) --
	(381.06, 45.64) --
	(381.37, 45.64) --
	(381.68, 45.64) --
	(381.99, 45.64) --
	(382.30, 45.64) --
	(382.61, 45.64) --
	(382.92, 45.64) --
	(383.24, 45.64) --
	(383.55, 45.64) --
	(383.86, 45.64) --
	(384.17, 45.64) --
	(384.48, 45.64) --
	(384.79, 45.64) --
	(385.10, 45.64) --
	(385.41, 45.64) --
	(385.72, 45.64) --
	(386.04, 45.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.11, 44.29) rectangle (393.98, 73.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96, 43.71) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96, 49.70) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96, 55.69) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96, 61.69) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.96, 67.68) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36, 45.64) --
	(219.11, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36, 51.63) --
	(219.11, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36, 57.62) --
	(219.11, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36, 63.61) --
	(219.11, 63.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.36, 69.60) --
	(219.11, 69.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.06, 42.54) --
	(227.06, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.05, 42.54) --
	(280.05, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (333.04, 42.54) --
	(333.04, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (386.04, 42.54) --
	(386.04, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.06, 37.29) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (280.05, 37.29) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (333.04, 37.29) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (386.04, 37.29) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (306.55, 29.39) {$R$-value with $s(x,a)=0.9$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.06, 59.12) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (306.55, 79.21) {$|D^{test}|=200$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.32,  0.00) rectangle (255.17, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.32,  3.50) rectangle (166.66, 20.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (150.03,  4.21) rectangle (165.95, 20.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.28,  3.50) rectangle (216.63, 20.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (199.99,  4.21) rectangle (215.92, 20.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (170.16, 10.24) {$R^\chi$-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (220.13, 10.24) {$R$-value};
\end{scope}
\end{tikzpicture}


==> Figures/sim_1_appendix_r4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-31 12:05:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] (  5.50,227.13) rectangle (147.04,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,227.13) rectangle (147.04,319.72);
\end{scope}
\begin{scope}
\path[clip] (147.04,227.13) rectangle (286.58,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,227.13) rectangle (286.58,319.72);
\end{scope}
\begin{scope}
\path[clip] (286.58,227.13) rectangle (428.12,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,227.13) rectangle (428.12,319.72);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,270.00) --
	( 44.34,270.46) --
	( 51.58,271.08) --
	( 58.83,269.76) --
	( 66.07,270.79) --
	( 73.31,270.55) --
	( 80.55,269.96) --
	( 87.79,270.43) --
	( 95.03,270.75) --
	(102.27,268.86) --
	(109.51,269.50) --
	(116.75,269.60) --
	(123.99,269.00) --
	(131.23,268.21);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,268.04) --
	( 44.34,268.83) --
	( 51.58,270.20) --
	( 58.83,269.92) --
	( 66.07,269.71) --
	( 73.31,269.27) --
	( 80.55,270.42) --
	( 87.79,270.22) --
	( 95.03,270.09) --
	(102.27,270.22) --
	(109.51,270.38) --
	(116.75,271.03) --
	(123.99,270.63) --
	(131.23,270.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,272.35) --
	( 44.34,273.15) --
	( 51.58,273.49) --
	( 58.83,272.45) --
	( 66.07,273.23) --
	( 73.31,272.87) --
	( 80.55,272.39) --
	( 87.79,273.06) --
	( 95.03,273.51) --
	(102.27,271.86) --
	(109.51,273.01) --
	(116.75,273.39) --
	(123.99,272.98) --
	(131.23,272.87);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,274.32) --
	( 44.34,273.49) --
	( 51.58,273.64) --
	( 58.83,272.91) --
	( 66.07,272.68) --
	( 73.31,272.15) --
	( 80.55,273.02) --
	( 87.79,272.65) --
	( 95.03,272.36) --
	(102.27,272.06) --
	(109.51,272.13) --
	(116.75,273.29) --
	(123.99,272.39) --
	(131.23,273.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,271.15) -- (143.54,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	( 32.03,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,249.38) --
	( 32.03,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,260.26) --
	( 32.03,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,271.15) --
	( 32.03,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,282.04) --
	( 32.03,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,292.92) --
	( 32.03,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,303.81) --
	( 32.03,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	(143.54,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,244.91) --
	( 44.34,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,244.91) --
	( 73.31,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,244.91) --
	(102.27,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,244.91) --
	(131.23,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,231.99) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 13.82,276.59) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,270.68) --
	(183.88,270.12) --
	(191.12,270.24) --
	(198.37,269.85) --
	(205.61,270.12) --
	(212.85,270.22) --
	(220.09,269.96) --
	(227.33,271.32) --
	(234.57,270.94) --
	(241.81,269.52) --
	(249.05,269.20) --
	(256.29,269.83) --
	(263.53,269.24) --
	(270.77,268.78);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,268.85) --
	(183.88,267.30) --
	(191.12,269.46) --
	(198.37,269.74) --
	(205.61,268.66) --
	(212.85,269.25) --
	(220.09,269.86) --
	(227.33,270.68) --
	(234.57,270.44) --
	(241.81,269.29) --
	(249.05,271.06) --
	(256.29,270.59) --
	(263.53,269.74) --
	(270.77,270.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,273.06) --
	(183.88,272.42) --
	(191.12,272.29) --
	(198.37,272.26) --
	(205.61,271.96) --
	(212.85,272.17) --
	(220.09,272.42) --
	(227.33,273.36) --
	(234.57,273.13) --
	(241.81,272.66) --
	(249.05,272.70) --
	(256.29,272.97) --
	(263.53,272.59) --
	(270.77,272.44);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,274.55) --
	(183.88,272.31) --
	(191.12,272.68) --
	(198.37,273.10) --
	(205.61,272.31) --
	(212.85,272.42) --
	(220.09,272.43) --
	(227.33,272.73) --
	(234.57,272.84) --
	(241.81,271.34) --
	(249.05,272.97) --
	(256.29,272.37) --
	(263.53,271.99) --
	(270.77,272.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,271.15) -- (283.08,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(171.57,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,249.38) --
	(171.57,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,260.26) --
	(171.57,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,271.15) --
	(171.57,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,282.04) --
	(171.57,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,292.92) --
	(171.57,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,303.81) --
	(171.57,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(283.08,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,244.91) --
	(183.88,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,244.91) --
	(212.85,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,244.91) --
	(241.81,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,244.91) --
	(270.77,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,231.99) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.36,276.59) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,311.39) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,282.60) --
	(321.81,282.70) --
	(327.45,282.37) --
	(333.08,282.40) --
	(338.71,282.05) --
	(344.34,282.50) --
	(349.97,282.57) --
	(355.60,281.89) --
	(361.24,282.30) --
	(366.87,281.72) --
	(372.50,281.70) --
	(378.13,282.46) --
	(383.76,281.98) --
	(389.39,281.99) --
	(395.03,282.73) --
	(400.66,282.14) --
	(406.29,282.21) --
	(411.92,282.56) --
	(417.55,282.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,275.50) --
	(321.81,277.03) --
	(327.45,277.61) --
	(333.08,277.57) --
	(338.71,277.88) --
	(344.34,277.91) --
	(349.97,278.37) --
	(355.60,277.82) --
	(361.24,278.18) --
	(366.87,277.91) --
	(372.50,277.89) --
	(378.13,278.52) --
	(383.76,277.96) --
	(389.39,277.95) --
	(395.03,278.56) --
	(400.66,277.73) --
	(406.29,277.15) --
	(411.92,276.61) --
	(417.55,274.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(311.11,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,247.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,258.34) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,280.11) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,291.00) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,301.88) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,249.38) --
	(311.11,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,260.26) --
	(311.11,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,271.15) --
	(311.11,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,282.04) --
	(311.11,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,292.92) --
	(311.11,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,303.81) --
	(311.11,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(422.62,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (338.71,244.91) --
	(338.71,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (366.87,244.91) --
	(366.87,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (395.03,244.91) --
	(395.03,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (338.71,239.65) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (366.87,239.65) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (395.03,239.65) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,231.99) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,276.59) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,134.54) rectangle (147.04,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,134.54) rectangle (147.04,227.13);
\end{scope}
\begin{scope}
\path[clip] (147.04,134.54) rectangle (286.58,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,134.54) rectangle (286.58,227.13);
\end{scope}
\begin{scope}
\path[clip] (286.58,134.54) rectangle (428.12,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,134.54) rectangle (428.12,227.13);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,177.93) --
	( 44.34,178.02) --
	( 51.58,177.70) --
	( 58.83,176.80) --
	( 66.07,178.19) --
	( 73.31,177.11) --
	( 80.55,176.95) --
	( 87.79,177.34) --
	( 95.03,177.01) --
	(102.27,177.45) --
	(109.51,177.37) --
	(116.75,177.34) --
	(123.99,178.00) --
	(131.23,176.17);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,175.98) --
	( 44.34,177.77) --
	( 51.58,177.21) --
	( 58.83,177.10) --
	( 66.07,177.61) --
	( 73.31,175.92) --
	( 80.55,177.68) --
	( 87.79,177.43) --
	( 95.03,176.51) --
	(102.27,178.25) --
	(109.51,177.21) --
	(116.75,178.20) --
	(123.99,177.37) --
	(131.23,177.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,180.61) --
	( 44.34,180.53) --
	( 51.58,179.93) --
	( 58.83,179.11) --
	( 66.07,180.34) --
	( 73.31,179.13) --
	( 80.55,179.21) --
	( 87.79,179.46) --
	( 95.03,179.40) --
	(102.27,179.84) --
	(109.51,179.78) --
	(116.75,180.57) --
	(123.99,179.98) --
	(131.23,180.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,182.02) --
	( 44.34,181.30) --
	( 51.58,180.35) --
	( 58.83,179.58) --
	( 66.07,180.10) --
	( 73.31,178.33) --
	( 80.55,179.73) --
	( 87.79,179.49) --
	( 95.03,178.63) --
	(102.27,180.34) --
	(109.51,179.10) --
	(116.75,180.12) --
	(123.99,179.85) --
	(131.23,180.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,178.56) -- (143.54,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	( 32.03,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,156.79) --
	( 32.03,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,167.68) --
	( 32.03,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,178.56) --
	( 32.03,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,189.45) --
	( 32.03,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,200.34) --
	( 32.03,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,211.22) --
	( 32.03,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	(143.54,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,152.32) --
	( 44.34,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,152.32) --
	( 73.31,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,152.32) --
	(102.27,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,152.32) --
	(131.23,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,139.40) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 13.82,184.01) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,177.35) --
	(183.88,177.78) --
	(191.12,177.23) --
	(198.37,177.65) --
	(205.61,177.49) --
	(212.85,177.43) --
	(220.09,177.90) --
	(227.33,177.44) --
	(234.57,177.92) --
	(241.81,176.58) --
	(249.05,176.43) --
	(256.29,177.64) --
	(263.53,176.89) --
	(270.77,174.88);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,175.89) --
	(183.88,175.05) --
	(191.12,176.59) --
	(198.37,177.72) --
	(205.61,176.57) --
	(212.85,176.91) --
	(220.09,177.17) --
	(227.33,177.24) --
	(234.57,178.41) --
	(241.81,176.24) --
	(249.05,177.62) --
	(256.29,177.07) --
	(263.53,177.09) --
	(270.77,178.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,180.04) --
	(183.88,179.73) --
	(191.12,179.30) --
	(198.37,179.65) --
	(205.61,179.23) --
	(212.85,179.36) --
	(220.09,179.81) --
	(227.33,179.82) --
	(234.57,180.47) --
	(241.81,179.42) --
	(249.05,179.37) --
	(256.29,180.10) --
	(263.53,180.56) --
	(270.77,180.34);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,180.85) --
	(183.88,179.70) --
	(191.12,179.53) --
	(198.37,180.75) --
	(205.61,179.68) --
	(212.85,179.68) --
	(220.09,179.53) --
	(227.33,179.14) --
	(234.57,180.34) --
	(241.81,178.22) --
	(249.05,179.61) --
	(256.29,179.20) --
	(263.53,179.30) --
	(270.77,180.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,178.56) -- (283.08,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(171.57,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,156.79) --
	(171.57,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,167.68) --
	(171.57,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,178.56) --
	(171.57,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,189.45) --
	(171.57,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,200.34) --
	(171.57,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,211.22) --
	(171.57,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(283.08,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,152.32) --
	(183.88,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,152.32) --
	(212.85,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,152.32) --
	(241.81,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,152.32) --
	(270.77,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,139.40) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.36,184.01) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,218.81) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,191.85) --
	(321.81,191.02) --
	(327.45,191.04) --
	(333.08,190.40) --
	(338.71,191.32) --
	(344.34,190.79) --
	(349.97,190.67) --
	(355.60,190.78) --
	(361.24,190.66) --
	(366.87,191.05) --
	(372.50,190.91) --
	(378.13,190.81) --
	(383.76,190.87) --
	(389.39,190.83) --
	(395.03,191.13) --
	(400.66,190.74) --
	(406.29,190.63) --
	(411.92,191.25) --
	(417.55,191.77);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,184.58) --
	(321.81,185.41) --
	(327.45,185.58) --
	(333.08,185.85) --
	(338.71,187.01) --
	(344.34,186.58) --
	(349.97,186.78) --
	(355.60,186.78) --
	(361.24,186.83) --
	(366.87,187.19) --
	(372.50,186.75) --
	(378.13,186.64) --
	(383.76,186.86) --
	(389.39,186.72) --
	(395.03,186.75) --
	(400.66,185.82) --
	(406.29,185.64) --
	(411.92,185.47) --
	(417.55,184.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(311.11,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,154.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,165.75) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,187.52) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,198.41) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,209.30) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,156.79) --
	(311.11,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,167.68) --
	(311.11,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,178.56) --
	(311.11,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,189.45) --
	(311.11,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,200.34) --
	(311.11,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,211.22) --
	(311.11,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(422.62,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (338.71,152.32) --
	(338.71,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (366.87,152.32) --
	(366.87,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (395.03,152.32) --
	(395.03,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (338.71,147.06) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (366.87,147.06) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (395.03,147.06) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,139.40) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,184.01) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (118.41,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (118.41,134.54);
\end{scope}
\begin{scope}
\path[clip] (336.24,  5.50) rectangle (428.12,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.24,  5.50) rectangle (428.12,134.54);
\end{scope}
\begin{scope}
\path[clip] (118.41,  5.50) rectangle (227.33,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.41,  5.50) rectangle (227.33,134.54);
\end{scope}
\begin{scope}
\path[clip] (227.33,  5.50) rectangle (336.24,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33,  5.50) rectangle (336.24,134.54);
\end{scope}
\begin{scope}
\path[clip] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 83.87) --
	(151.88, 84.21) --
	(157.13, 83.79) --
	(162.38, 83.14) --
	(167.63, 84.24) --
	(172.88, 82.89) --
	(178.14, 83.50) --
	(183.39, 83.71) --
	(188.64, 82.94) --
	(193.89, 84.26) --
	(199.14, 83.47) --
	(204.40, 84.17) --
	(209.65, 83.76) --
	(214.90, 83.59);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 86.25) --
	(151.88, 86.12) --
	(157.13, 85.48) --
	(162.38, 84.68) --
	(167.63, 85.71) --
	(172.88, 84.25) --
	(178.14, 84.90) --
	(183.39, 84.95) --
	(188.64, 84.42) --
	(193.89, 85.58) --
	(199.14, 84.80) --
	(204.40, 85.69) --
	(209.65, 85.32) --
	(214.90, 85.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.95, 83.98) -- (223.83, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(142.95,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 62.20) --
	(142.95, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 73.09) --
	(142.95, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 83.98) --
	(142.95, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 94.86) --
	(142.95, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,105.75) --
	(142.95,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,116.64) --
	(142.95,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(223.83, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.88, 57.73) --
	(151.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (172.88, 57.73) --
	(172.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.89, 57.73) --
	(193.89, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.90, 57.73) --
	(214.90, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.88, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.88, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (193.89, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (214.90, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39, 44.81) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.73, 89.42) {$\mbox{FSR}^{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 83.32) --
	(260.79, 83.51) --
	(266.04, 83.26) --
	(271.29, 83.99) --
	(276.55, 83.30) --
	(281.80, 83.38) --
	(287.05, 83.74) --
	(292.30, 83.64) --
	(297.55, 84.41) --
	(302.81, 82.67) --
	(308.06, 83.40) --
	(313.31, 83.48) --
	(318.56, 83.25) --
	(323.81, 83.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 85.59) --
	(260.79, 85.18) --
	(266.04, 84.81) --
	(271.29, 85.44) --
	(276.55, 84.82) --
	(281.80, 84.90) --
	(287.05, 85.12) --
	(292.30, 84.92) --
	(297.55, 85.84) --
	(302.81, 84.13) --
	(308.06, 84.96) --
	(313.31, 84.89) --
	(318.56, 85.06) --
	(323.81, 85.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (251.86, 83.98) -- (332.74, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(251.86,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 62.20) --
	(251.86, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 73.09) --
	(251.86, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 83.98) --
	(251.86, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 94.86) --
	(251.86, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,105.75) --
	(251.86,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,116.64) --
	(251.86,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(332.74, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.79, 57.73) --
	(260.79, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.80, 57.73) --
	(281.80, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.81, 57.73) --
	(302.81, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.81, 57.73) --
	(323.81, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (260.79, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.80, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (302.81, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.81, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30, 44.81) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (235.65, 89.42) {$\mbox{FSR}^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.18, 11.00) rectangle (187.54, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.68, 14.50) rectangle (135.14, 28.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.13, 21.73) -- (133.69, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.50, 14.50) rectangle (168.95, 28.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.95, 21.73) -- (167.51, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.64, 19.80) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.45, 19.80) {FCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.54, 11.00) rectangle (337.47, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.04, 14.50) rectangle (216.49, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (203.49, 21.73) -- (215.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.41, 14.50) rectangle (279.86, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.85, 21.73) -- (278.41, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.04, 14.50) rectangle (318.50, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (305.49, 21.73) -- (317.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.5] at (219.99, 19.80) {Female and Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (283.36, 19.80) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (322.00, 19.80) {Male};
\end{scope}
\end{tikzpicture}


==> Figures/sim_1_r4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-29 13:27:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] (  5.50,227.13) rectangle (147.04,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,227.13) rectangle (147.04,319.72);
\end{scope}
\begin{scope}
\path[clip] (147.04,227.13) rectangle (286.58,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,227.13) rectangle (286.58,319.72);
\end{scope}
\begin{scope}
\path[clip] (286.58,227.13) rectangle (428.12,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,227.13) rectangle (428.12,319.72);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 37.10,488.89) --
	( 44.34,488.89) --
	( 51.58,488.89) --
	( 58.83,488.89) --
	( 66.07,488.89) --
	( 73.31,488.89) --
	( 80.55,488.89) --
	( 87.79,488.89) --
	( 95.03,488.89) --
	(102.27,488.89) --
	(109.51,488.89) --
	(116.75,488.89) --
	(123.99,488.89) --
	(131.23,488.89) --
	(138.47,488.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,267.55) --
	( 44.34,270.17) --
	( 51.58,269.75) --
	( 58.83,270.25) --
	( 66.07,271.41) --
	( 73.31,269.96) --
	( 80.55,269.51) --
	( 87.79,269.62) --
	( 95.03,269.23) --
	(102.27,270.21) --
	(109.51,269.31) --
	(116.75,268.76) --
	(123.99,266.90) --
	(131.23,265.53) --
	(138.47,254.32);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,270.86) --
	( 44.34,270.16) --
	( 51.58,269.90) --
	( 58.83,269.89) --
	( 66.07,269.78) --
	( 73.31,270.65) --
	( 80.55,270.22) --
	( 87.79,269.99) --
	( 95.03,270.43) --
	(102.27,269.53) --
	(109.51,269.57) --
	(116.75,269.88) --
	(123.99,269.70) --
	(131.23,270.26) --
	(138.47,268.81);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,255.84) --
	( 44.34,260.35) --
	( 51.58,262.83) --
	( 58.83,265.32) --
	( 66.07,267.99) --
	( 73.31,268.99) --
	( 80.55,271.11) --
	( 87.79,271.75) --
	( 95.03,273.60) --
	(102.27,275.74) --
	(109.51,277.41) --
	(116.75,280.40) --
	(123.99,283.18) --
	(131.23,287.52) --
	(138.47,290.57);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,301.81) --
	( 44.34,293.65) --
	( 51.58,286.97) --
	( 58.83,282.54) --
	( 66.07,279.33) --
	( 73.31,276.46) --
	( 80.55,274.11) --
	( 87.79,271.88) --
	( 95.03,270.73) --
	(102.27,269.15) --
	(109.51,268.18) --
	(116.75,267.85) --
	(123.99,266.81) --
	(131.23,267.17) --
	(138.47,266.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,271.15) -- (143.54,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	( 32.03,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,249.38) --
	( 32.03,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,260.26) --
	( 32.03,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,271.15) --
	( 32.03,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,282.04) --
	( 32.03,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,292.92) --
	( 32.03,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,303.81) --
	( 32.03,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	(143.54,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,244.91) --
	( 44.34,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,244.91) --
	( 73.31,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,244.91) --
	(102.27,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,244.91) --
	(131.23,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,231.99) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82,276.59) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,263.30) --
	(183.88,266.58) --
	(191.12,267.84) --
	(198.37,268.19) --
	(205.61,270.54) --
	(212.85,268.64) --
	(220.09,270.27) --
	(227.33,270.13) --
	(234.57,270.88) --
	(241.81,270.62) --
	(249.05,270.31) --
	(256.29,270.24) --
	(263.53,270.18) --
	(270.77,270.66) --
	(278.01,270.77);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,270.37) --
	(183.88,269.96) --
	(191.12,270.29) --
	(198.37,269.46) --
	(205.61,270.75) --
	(212.85,269.68) --
	(220.09,269.24) --
	(227.33,270.54) --
	(234.57,270.59) --
	(241.81,270.14) --
	(249.05,270.32) --
	(256.29,269.93) --
	(263.53,270.36) --
	(270.77,269.73) --
	(278.01,270.89);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,294.05) --
	(183.88,287.22) --
	(191.12,283.43) --
	(198.37,280.32) --
	(205.61,279.30) --
	(212.85,274.67) --
	(220.09,273.97) --
	(227.33,272.79) --
	(234.57,271.28) --
	(241.81,269.66) --
	(249.05,267.16) --
	(256.29,265.41) --
	(263.53,263.40) --
	(270.77,260.43) --
	(278.01,256.32);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,268.39) --
	(183.88,267.86) --
	(191.12,267.66) --
	(198.37,267.48) --
	(205.61,269.43) --
	(212.85,269.14) --
	(220.09,270.60) --
	(227.33,272.51) --
	(234.57,274.97) --
	(241.81,276.98) --
	(249.05,279.72) --
	(256.29,283.16) --
	(263.53,287.20) --
	(270.77,292.72) --
	(278.01,301.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,271.15) -- (283.08,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(171.57,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,249.38) --
	(171.57,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,260.26) --
	(171.57,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,271.15) --
	(171.57,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,282.04) --
	(171.57,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,292.92) --
	(171.57,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,303.81) --
	(171.57,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(283.08,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,244.91) --
	(183.88,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,244.91) --
	(212.85,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,244.91) --
	(241.81,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,244.91) --
	(270.77,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,231.99) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.36,276.59) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,311.39) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,268.19) --
	(323.42,270.67) --
	(330.66,273.28) --
	(337.91,277.33) --
	(345.15,278.99) --
	(352.39,281.05) --
	(359.63,282.06) --
	(366.87,282.16) --
	(374.11,281.96) --
	(381.35,280.37) --
	(388.59,278.73) --
	(395.83,276.90) --
	(403.07,273.98) --
	(410.31,271.12) --
	(417.55,268.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,260.12) --
	(323.42,264.42) --
	(330.66,268.23) --
	(337.91,272.63) --
	(345.15,274.66) --
	(352.39,277.11) --
	(359.63,277.94) --
	(366.87,278.23) --
	(374.11,277.98) --
	(381.35,275.95) --
	(388.59,274.45) --
	(395.83,272.00) --
	(403.07,268.65) --
	(410.31,264.96) --
	(417.55,259.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(311.11,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,247.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,258.34) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,280.11) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,291.00) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,301.88) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,249.38) --
	(311.11,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,260.26) --
	(311.11,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,271.15) --
	(311.11,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,282.04) --
	(311.11,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,292.92) --
	(311.11,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,303.81) --
	(311.11,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(422.62,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.42,244.91) --
	(323.42,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (352.39,244.91) --
	(352.39,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.35,244.91) --
	(381.35,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (410.31,244.91) --
	(410.31,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.42,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (352.39,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (381.35,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (410.31,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,231.99) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,276.59) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,134.54) rectangle (147.04,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,134.54) rectangle (147.04,227.13);
\end{scope}
\begin{scope}
\path[clip] (147.04,134.54) rectangle (286.58,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,134.54) rectangle (286.58,227.13);
\end{scope}
\begin{scope}
\path[clip] (286.58,134.54) rectangle (428.12,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,134.54) rectangle (428.12,227.13);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,174.97) --
	( 44.34,177.58) --
	( 51.58,177.17) --
	( 58.83,177.67) --
	( 66.07,178.83) --
	( 73.31,177.37) --
	( 80.55,176.93) --
	( 87.79,177.03) --
	( 95.03,176.64) --
	(102.27,177.62) --
	(109.51,176.72) --
	(116.75,176.17) --
	(123.99,174.31) --
	(131.23,172.95) --
	(138.47,161.73);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,178.28) --
	( 44.34,177.57) --
	( 51.58,177.32) --
	( 58.83,177.30) --
	( 66.07,177.20) --
	( 73.31,178.06) --
	( 80.55,177.63) --
	( 87.79,177.40) --
	( 95.03,177.84) --
	(102.27,176.94) --
	(109.51,176.99) --
	(116.75,177.30) --
	(123.99,177.11) --
	(131.23,177.67) --
	(138.47,176.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,163.25) --
	( 44.34,167.76) --
	( 51.58,170.24) --
	( 58.83,172.74) --
	( 66.07,175.40) --
	( 73.31,176.40) --
	( 80.55,178.53) --
	( 87.79,179.17) --
	( 95.03,181.02) --
	(102.27,183.15) --
	(109.51,184.82) --
	(116.75,187.81) --
	(123.99,190.59) --
	(131.23,194.93) --
	(138.47,197.98);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,209.23) --
	( 44.34,201.06) --
	( 51.58,194.38) --
	( 58.83,189.95) --
	( 66.07,186.74) --
	( 73.31,183.87) --
	( 80.55,181.53) --
	( 87.79,179.29) --
	( 95.03,178.14) --
	(102.27,176.56) --
	(109.51,175.59) --
	(116.75,175.26) --
	(123.99,174.23) --
	(131.23,174.58) --
	(138.47,173.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,178.56) -- (143.54,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	( 32.03,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,156.79) --
	( 32.03,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,167.68) --
	( 32.03,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,178.56) --
	( 32.03,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,189.45) --
	( 32.03,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,200.34) --
	( 32.03,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,211.22) --
	( 32.03,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	(143.54,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,152.32) --
	( 44.34,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,152.32) --
	( 73.31,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,152.32) --
	(102.27,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,152.32) --
	(131.23,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,139.40) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82,184.01) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,170.66) --
	(183.88,173.24) --
	(191.12,174.58) --
	(198.37,174.72) --
	(205.61,177.24) --
	(212.85,176.01) --
	(220.09,177.48) --
	(227.33,177.59) --
	(234.57,177.87) --
	(241.81,177.83) --
	(249.05,176.81) --
	(256.29,177.73) --
	(263.53,178.57) --
	(270.77,178.01) --
	(278.01,178.67);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,176.63) --
	(183.88,177.23) --
	(191.12,175.85) --
	(198.37,177.14) --
	(205.61,177.25) --
	(212.85,176.82) --
	(220.09,177.21) --
	(227.33,176.95) --
	(234.57,178.11) --
	(241.81,177.33) --
	(249.05,176.94) --
	(256.29,177.61) --
	(263.53,177.70) --
	(270.77,176.89) --
	(278.01,177.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,198.85) --
	(183.88,194.13) --
	(191.12,189.43) --
	(198.37,187.15) --
	(205.61,185.35) --
	(212.85,182.07) --
	(220.09,181.61) --
	(227.33,179.43) --
	(234.57,178.44) --
	(241.81,176.67) --
	(249.05,174.01) --
	(256.29,172.67) --
	(263.53,171.05) --
	(270.77,167.68) --
	(278.01,163.92);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,174.16) --
	(183.88,174.81) --
	(191.12,173.62) --
	(198.37,174.41) --
	(205.61,176.03) --
	(212.85,176.15) --
	(220.09,178.27) --
	(227.33,179.23) --
	(234.57,181.75) --
	(241.81,184.31) --
	(249.05,186.39) --
	(256.29,190.41) --
	(263.53,195.21) --
	(270.77,200.20) --
	(278.01,209.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,178.56) -- (283.08,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(171.57,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,156.79) --
	(171.57,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,167.68) --
	(171.57,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,178.56) --
	(171.57,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,189.45) --
	(171.57,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,200.34) --
	(171.57,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,211.22) --
	(171.57,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(283.08,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,152.32) --
	(183.88,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,152.32) --
	(212.85,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,152.32) --
	(241.81,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,152.32) --
	(270.77,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,139.40) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.36,184.01) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,218.81) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,176.42) --
	(323.42,179.10) --
	(330.66,182.77) --
	(337.91,185.62) --
	(345.15,187.52) --
	(352.39,189.60) --
	(359.63,190.65) --
	(366.87,191.30) --
	(374.11,190.46) --
	(381.35,189.76) --
	(388.59,187.75) --
	(395.83,185.21) --
	(403.07,182.53) --
	(410.31,179.16) --
	(417.55,176.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,168.55) --
	(323.42,172.67) --
	(330.66,177.29) --
	(337.91,180.91) --
	(345.15,183.15) --
	(352.39,185.54) --
	(359.63,186.27) --
	(366.87,187.68) --
	(374.11,186.61) --
	(381.35,185.44) --
	(388.59,183.38) --
	(395.83,180.38) --
	(403.07,177.06) --
	(410.31,172.91) --
	(417.55,168.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(311.11,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,154.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,165.75) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,187.52) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,198.41) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,209.30) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,156.79) --
	(311.11,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,167.68) --
	(311.11,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,178.56) --
	(311.11,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,189.45) --
	(311.11,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,200.34) --
	(311.11,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,211.22) --
	(311.11,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(422.62,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.42,152.32) --
	(323.42,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (352.39,152.32) --
	(352.39,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.35,152.32) --
	(381.35,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (410.31,152.32) --
	(410.31,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.42,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (352.39,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (381.35,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (410.31,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,139.40) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,184.01) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (118.41,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (118.41,134.54);
\end{scope}
\begin{scope}
\path[clip] (336.24,  5.50) rectangle (428.12,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.24,  5.50) rectangle (428.12,134.54);
\end{scope}
\begin{scope}
\path[clip] (118.41,  5.50) rectangle (227.33,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.41,  5.50) rectangle (227.33,134.54);
\end{scope}
\begin{scope}
\path[clip] (227.33,  5.50) rectangle (336.24,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33,  5.50) rectangle (336.24,134.54);
\end{scope}
\begin{scope}
\path[clip] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 81.88) --
	(151.88, 83.45) --
	(157.13, 83.16) --
	(162.38, 83.58) --
	(167.63, 84.22) --
	(172.88, 83.65) --
	(178.14, 83.43) --
	(183.39, 83.57) --
	(188.64, 83.73) --
	(193.89, 83.66) --
	(199.14, 83.58) --
	(204.40, 83.95) --
	(209.65, 83.56) --
	(214.90, 84.04) --
	(220.15, 81.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 85.50) --
	(151.88, 85.64) --
	(157.13, 85.02) --
	(162.38, 85.09) --
	(167.63, 85.63) --
	(172.88, 85.14) --
	(178.14, 85.38) --
	(183.39, 84.70) --
	(188.64, 84.93) --
	(193.89, 84.80) --
	(199.14, 84.60) --
	(204.40, 84.95) --
	(209.65, 84.31) --
	(214.90, 84.68) --
	(220.15, 83.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.95, 83.98) -- (223.83, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(142.95,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 62.20) --
	(142.95, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 73.09) --
	(142.95, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 83.98) --
	(142.95, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 94.86) --
	(142.95, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,105.75) --
	(142.95,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,116.64) --
	(142.95,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(223.83, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.88, 57.73) --
	(151.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (172.88, 57.73) --
	(172.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.89, 57.73) --
	(193.89, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.90, 57.73) --
	(214.90, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.88, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.88, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (193.89, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (214.90, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39, 44.81) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.73, 89.42) {$\mbox{FSR}^{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 83.63) --
	(260.79, 83.89) --
	(266.04, 82.75) --
	(271.29, 83.25) --
	(276.55, 83.94) --
	(281.80, 82.89) --
	(287.05, 83.68) --
	(292.30, 83.47) --
	(297.55, 84.08) --
	(302.81, 83.70) --
	(308.06, 82.85) --
	(313.31, 83.74) --
	(318.56, 84.17) --
	(323.81, 83.53) --
	(329.06, 84.17);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 83.66) --
	(260.79, 84.62) --
	(266.04, 83.57) --
	(271.29, 84.14) --
	(276.55, 85.03) --
	(281.80, 84.15) --
	(287.05, 85.26) --
	(292.30, 84.76) --
	(297.55, 85.45) --
	(302.81, 85.49) --
	(308.06, 84.64) --
	(313.31, 85.26) --
	(318.56, 85.82) --
	(323.81, 85.23) --
	(329.06, 86.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (251.86, 83.98) -- (332.74, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(251.86,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 62.20) --
	(251.86, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 73.09) --
	(251.86, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 83.98) --
	(251.86, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 94.86) --
	(251.86, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,105.75) --
	(251.86,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,116.64) --
	(251.86,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(332.74, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.79, 57.73) --
	(260.79, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.80, 57.73) --
	(281.80, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.81, 57.73) --
	(302.81, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.81, 57.73) --
	(323.81, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (260.79, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.80, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (302.81, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.81, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30, 44.81) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (235.65, 89.42) {$\mbox{FSR}^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.18, 11.00) rectangle (187.54, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.68, 14.50) rectangle (135.14, 28.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.13, 21.73) -- (133.69, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.50, 14.50) rectangle (168.95, 28.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.95, 21.73) -- (167.51, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.64, 19.80) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.45, 19.80) {FCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.54, 11.00) rectangle (337.47, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.04, 14.50) rectangle (216.49, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (203.49, 21.73) -- (215.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.41, 14.50) rectangle (279.86, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.85, 21.73) -- (278.41, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.04, 14.50) rectangle (318.50, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (305.49, 21.73) -- (317.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.5] at (219.99, 19.80) {Female and Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (283.36, 19.80) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (322.00, 19.80) {Male};
\end{scope}
\end{tikzpicture}


==> Figures/sim_2_appendix_r4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-31 12:07:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] (  5.50,227.13) rectangle (147.04,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,227.13) rectangle (147.04,319.72);
\end{scope}
\begin{scope}
\path[clip] (147.04,227.13) rectangle (286.58,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,227.13) rectangle (286.58,319.72);
\end{scope}
\begin{scope}
\path[clip] (286.58,227.13) rectangle (428.12,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,227.13) rectangle (428.12,319.72);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,270.98) --
	( 44.34,270.89) --
	( 51.58,270.72) --
	( 58.83,270.08) --
	( 66.07,270.59) --
	( 73.31,269.68) --
	( 80.55,270.32) --
	( 87.79,269.76) --
	( 95.03,271.57) --
	(102.27,269.23) --
	(109.51,269.36) --
	(116.75,269.32) --
	(123.99,269.15) --
	(131.23,269.11);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,267.13) --
	( 44.34,267.66) --
	( 51.58,269.25) --
	( 58.83,268.55) --
	( 66.07,269.57) --
	( 73.31,268.74) --
	( 80.55,269.82) --
	( 87.79,269.87) --
	( 95.03,270.39) --
	(102.27,269.87) --
	(109.51,270.24) --
	(116.75,270.45) --
	(123.99,269.82) --
	(131.23,269.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,279.50) --
	( 44.34,281.29) --
	( 51.58,282.88) --
	( 58.83,284.85) --
	( 66.07,286.67) --
	( 73.31,287.98) --
	( 80.55,291.31) --
	( 87.79,292.90) --
	( 95.03,296.18) --
	(102.27,297.59) --
	(109.51,299.21) --
	(116.75,302.89);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,254.45) --
	( 44.34,254.80) --
	( 51.58,255.90) --
	( 58.83,255.81) --
	( 66.07,257.49) --
	( 73.31,258.21) --
	( 80.55,259.54) --
	( 87.79,260.69) --
	( 95.03,261.96) --
	(102.27,262.23) --
	(109.51,263.64) --
	(116.75,264.75) --
	(123.99,265.74) --
	(131.23,266.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,271.15) -- (143.54,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	( 32.03,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,249.38) --
	( 32.03,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,260.26) --
	( 32.03,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,271.15) --
	( 32.03,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,282.04) --
	( 32.03,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,292.92) --
	( 32.03,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,303.81) --
	( 32.03,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	(143.54,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,244.91) --
	( 44.34,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,244.91) --
	( 73.31,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,244.91) --
	(102.27,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,244.91) --
	(131.23,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,231.99) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 13.82,276.59) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,270.44) --
	(183.88,270.22) --
	(191.12,271.01) --
	(198.37,270.62) --
	(205.61,269.71) --
	(212.85,271.03) --
	(220.09,269.81) --
	(227.33,269.28) --
	(234.57,269.98) --
	(241.81,269.86) --
	(249.05,268.71) --
	(256.29,269.54) --
	(263.53,267.89) --
	(270.77,269.67);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,253.24) --
	(183.88,259.38) --
	(191.12,261.11) --
	(198.37,262.35) --
	(205.61,262.76) --
	(212.85,265.77) --
	(220.09,268.17) --
	(227.33,264.83) --
	(234.57,265.88) --
	(241.81,267.18) --
	(249.05,268.97) --
	(256.29,269.31) --
	(263.53,269.27) --
	(270.77,269.18);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,271.45) --
	(183.88,271.00) --
	(191.12,270.99) --
	(198.37,269.82) --
	(205.61,268.73) --
	(212.85,269.70) --
	(220.09,267.83) --
	(227.33,266.90) --
	(234.57,266.82) --
	(241.81,266.34) --
	(249.05,264.97) --
	(256.29,265.00) --
	(263.53,263.26) --
	(270.77,264.33);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,293.70) --
	(183.88,293.69) --
	(191.12,291.92) --
	(198.37,290.98) --
	(205.61,288.39) --
	(212.85,290.45) --
	(220.09,288.68) --
	(227.33,285.11) --
	(234.57,286.13) --
	(241.81,285.59) --
	(249.05,284.61) --
	(256.29,283.38) --
	(263.53,281.39) --
	(270.77,280.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,271.15) -- (283.08,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(171.57,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,249.38) --
	(171.57,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,260.26) --
	(171.57,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,271.15) --
	(171.57,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,282.04) --
	(171.57,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,292.92) --
	(171.57,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,303.81) --
	(171.57,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(283.08,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,244.91) --
	(183.88,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,244.91) --
	(212.85,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,244.91) --
	(241.81,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,244.91) --
	(270.77,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,231.99) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.36,276.59) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,311.39) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,281.03) --
	(321.81,280.00) --
	(327.45,278.73) --
	(333.08,278.06) --
	(338.71,276.14) --
	(344.34,275.35) --
	(349.97,274.54) --
	(355.60,273.13) --
	(361.24,271.84) --
	(366.87,270.90) --
	(372.50,269.17) --
	(378.13,268.25) --
	(383.76,267.37) --
	(389.39,266.10) --
	(395.03,265.03) --
	(400.66,263.52) --
	(406.29,262.62) --
	(411.92,262.30) --
	(417.55,261.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,274.48) --
	(321.81,273.71) --
	(327.45,272.72) --
	(333.08,271.96) --
	(338.71,270.22) --
	(344.34,269.26) --
	(349.97,268.51) --
	(355.60,266.91) --
	(361.24,265.81) --
	(366.87,264.63) --
	(372.50,263.10) --
	(378.13,262.37) --
	(383.76,261.69) --
	(389.39,260.39) --
	(395.03,259.58) --
	(400.66,258.41) --
	(406.29,257.35) --
	(411.92,256.95) --
	(417.55,255.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(311.11,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,247.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,258.34) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,280.11) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,291.00) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,301.88) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,249.38) --
	(311.11,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,260.26) --
	(311.11,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,271.15) --
	(311.11,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,282.04) --
	(311.11,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,292.92) --
	(311.11,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,303.81) --
	(311.11,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(422.62,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (338.71,244.91) --
	(338.71,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (366.87,244.91) --
	(366.87,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (395.03,244.91) --
	(395.03,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (338.71,239.65) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (366.87,239.65) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (395.03,239.65) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,231.99) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,276.59) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,134.54) rectangle (147.04,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,134.54) rectangle (147.04,227.13);
\end{scope}
\begin{scope}
\path[clip] (147.04,134.54) rectangle (286.58,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,134.54) rectangle (286.58,227.13);
\end{scope}
\begin{scope}
\path[clip] (286.58,134.54) rectangle (428.12,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,134.54) rectangle (428.12,227.13);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,177.47) --
	( 44.34,177.91) --
	( 51.58,177.65) --
	( 58.83,176.86) --
	( 66.07,177.35) --
	( 73.31,177.71) --
	( 80.55,177.43) --
	( 87.79,176.82) --
	( 95.03,177.21) --
	(102.27,176.98) --
	(109.51,176.66) --
	(116.75,176.25) --
	(123.99,175.73) --
	(131.23,175.07);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,175.28) --
	( 44.34,175.08) --
	( 51.58,176.35) --
	( 58.83,175.75) --
	( 66.07,176.36) --
	( 73.31,177.05) --
	( 80.55,177.27) --
	( 87.79,177.47) --
	( 95.03,177.32) --
	(102.27,177.21) --
	(109.51,178.05) --
	(116.75,177.96) --
	(123.99,177.56) --
	(131.23,177.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,185.48) --
	( 44.34,188.25) --
	( 51.58,189.83) --
	( 58.83,191.64) --
	( 66.07,193.22) --
	( 73.31,196.21) --
	( 80.55,198.81) --
	( 87.79,199.97) --
	( 95.03,202.40) --
	(102.27,204.84) --
	(109.51,206.97) --
	(116.75,210.48);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,161.34) --
	( 44.34,162.17) --
	( 51.58,163.03) --
	( 58.83,163.07) --
	( 66.07,164.50) --
	( 73.31,165.89) --
	( 80.55,166.86) --
	( 87.79,167.75) --
	( 95.03,168.81) --
	(102.27,169.51) --
	(109.51,171.25) --
	(116.75,172.18) --
	(123.99,173.03) --
	(131.23,174.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,178.56) -- (143.54,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	( 32.03,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,156.79) --
	( 32.03,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,167.68) --
	( 32.03,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,178.56) --
	( 32.03,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,189.45) --
	( 32.03,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,200.34) --
	( 32.03,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,211.22) --
	( 32.03,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	(143.54,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,152.32) --
	( 44.34,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,152.32) --
	( 73.31,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,152.32) --
	(102.27,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,152.32) --
	(131.23,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,139.40) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 13.82,184.01) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,177.76) --
	(183.88,177.38) --
	(191.12,177.00) --
	(198.37,177.74) --
	(205.61,177.87) --
	(212.85,177.34) --
	(220.09,176.97) --
	(227.33,176.71) --
	(234.57,176.15) --
	(241.81,177.31) --
	(249.05,175.69) --
	(256.29,176.40) --
	(263.53,177.25) --
	(270.77,177.29);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,161.13) --
	(183.88,167.84) --
	(191.12,168.73) --
	(198.37,171.50) --
	(205.61,172.14) --
	(212.85,173.13) --
	(220.09,174.41) --
	(227.33,174.15) --
	(234.57,174.66) --
	(241.81,173.81) --
	(249.05,173.98) --
	(256.29,174.60) --
	(263.53,175.65) --
	(270.77,175.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,178.45) --
	(183.88,178.02) --
	(191.12,176.61) --
	(198.37,177.38) --
	(205.61,176.62) --
	(212.85,175.74) --
	(220.09,175.08) --
	(227.33,174.14) --
	(234.57,173.69) --
	(241.81,173.33) --
	(249.05,171.39) --
	(256.29,171.28) --
	(263.53,170.53) --
	(270.77,169.97);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,201.42) --
	(183.88,199.62) --
	(191.12,199.31) --
	(198.37,199.61) --
	(205.61,198.03) --
	(212.85,196.91) --
	(220.09,195.55) --
	(227.33,193.35) --
	(234.57,192.45) --
	(241.81,192.94) --
	(249.05,191.14) --
	(256.29,189.71) --
	(263.53,189.19) --
	(270.77,186.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,178.56) -- (283.08,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(171.57,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,156.79) --
	(171.57,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,167.68) --
	(171.57,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,178.56) --
	(171.57,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,189.45) --
	(171.57,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,200.34) --
	(171.57,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,211.22) --
	(171.57,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(283.08,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,152.32) --
	(183.88,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,152.32) --
	(212.85,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,152.32) --
	(241.81,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,152.32) --
	(270.77,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,139.40) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.36,184.01) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,218.81) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,189.73) --
	(321.81,188.67) --
	(327.45,187.59) --
	(333.08,186.42) --
	(338.71,185.37) --
	(344.34,184.13) --
	(349.97,182.81) --
	(355.60,181.63) --
	(361.24,180.40) --
	(366.87,179.00) --
	(372.50,178.30) --
	(378.13,176.73) --
	(383.76,175.81) --
	(389.39,174.69) --
	(395.03,173.17) --
	(400.66,172.17) --
	(406.29,171.70) --
	(411.92,170.33) --
	(417.55,169.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,183.54) --
	(321.81,182.51) --
	(327.45,181.93) --
	(333.08,180.39) --
	(338.71,179.43) --
	(344.34,177.65) --
	(349.97,176.73) --
	(355.60,175.40) --
	(361.24,173.82) --
	(366.87,173.00) --
	(372.50,171.95) --
	(378.13,170.74) --
	(383.76,169.99) --
	(389.39,168.83) --
	(395.03,167.60) --
	(400.66,166.96) --
	(406.29,166.23) --
	(411.92,165.23) --
	(417.55,163.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(311.11,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,154.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,165.75) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,187.52) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,198.41) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,209.30) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,156.79) --
	(311.11,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,167.68) --
	(311.11,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,178.56) --
	(311.11,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,189.45) --
	(311.11,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,200.34) --
	(311.11,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,211.22) --
	(311.11,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(422.62,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (338.71,152.32) --
	(338.71,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (366.87,152.32) --
	(366.87,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (395.03,152.32) --
	(395.03,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (338.71,147.06) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (366.87,147.06) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (395.03,147.06) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,139.40) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,184.01) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (118.41,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (118.41,134.54);
\end{scope}
\begin{scope}
\path[clip] (336.24,  5.50) rectangle (428.12,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.24,  5.50) rectangle (428.12,134.54);
\end{scope}
\begin{scope}
\path[clip] (118.41,  5.50) rectangle (227.33,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.41,  5.50) rectangle (227.33,134.54);
\end{scope}
\begin{scope}
\path[clip] (227.33,  5.50) rectangle (336.24,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33,  5.50) rectangle (336.24,134.54);
\end{scope}
\begin{scope}
\path[clip] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 82.70) --
	(151.88, 82.81) --
	(157.13, 82.96) --
	(162.38, 82.25) --
	(167.63, 82.68) --
	(172.88, 83.23) --
	(178.14, 83.23) --
	(183.39, 83.12) --
	(188.64, 83.13) --
	(193.89, 83.02) --
	(199.14, 83.63) --
	(204.40, 83.55) --
	(209.65, 83.15) --
	(214.90, 83.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 85.20) --
	(151.88, 85.76) --
	(157.13, 85.42) --
	(162.38, 84.97) --
	(167.63, 84.85) --
	(172.88, 85.56) --
	(178.14, 85.74) --
	(183.39, 85.24) --
	(188.64, 85.34) --
	(193.89, 85.06) --
	(199.14, 85.50) --
	(204.40, 85.58) --
	(209.65, 85.31) --
	(214.90, 85.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.95, 83.98) -- (223.83, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(142.95,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 62.20) --
	(142.95, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 73.09) --
	(142.95, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 83.98) --
	(142.95, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 94.86) --
	(142.95, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,105.75) --
	(142.95,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,116.64) --
	(142.95,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(223.83, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.88, 57.73) --
	(151.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (172.88, 57.73) --
	(172.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.89, 57.73) --
	(193.89, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.90, 57.73) --
	(214.90, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.88, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.88, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (193.89, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (214.90, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39, 44.81) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.73, 89.42) {$\mbox{FSR}^{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 83.85) --
	(260.79, 83.75) --
	(266.04, 83.36) --
	(271.29, 84.31) --
	(276.55, 84.32) --
	(281.80, 84.10) --
	(287.05, 83.91) --
	(292.30, 83.52) --
	(297.55, 83.44) --
	(302.81, 84.36) --
	(308.06, 83.06) --
	(313.31, 83.77) --
	(318.56, 85.04) --
	(323.81, 85.14);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 85.03) --
	(260.79, 84.96) --
	(266.04, 84.13) --
	(271.29, 85.32) --
	(276.55, 85.00) --
	(281.80, 84.62) --
	(287.05, 84.46) --
	(292.30, 83.96) --
	(297.55, 84.06) --
	(302.81, 84.72) --
	(308.06, 83.66) --
	(313.31, 84.12) --
	(318.56, 84.54) --
	(323.81, 84.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (251.86, 83.98) -- (332.74, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(251.86,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 62.20) --
	(251.86, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 73.09) --
	(251.86, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 83.98) --
	(251.86, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 94.86) --
	(251.86, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,105.75) --
	(251.86,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,116.64) --
	(251.86,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(332.74, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.79, 57.73) --
	(260.79, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.80, 57.73) --
	(281.80, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.81, 57.73) --
	(302.81, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.81, 57.73) --
	(323.81, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (260.79, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.80, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (302.81, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.81, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30, 44.81) {$\pi_{M}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (235.65, 89.42) {$\mbox{FSR}^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.18, 11.00) rectangle (187.54, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.68, 14.50) rectangle (135.14, 28.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.13, 21.73) -- (133.69, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.50, 14.50) rectangle (168.95, 28.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.95, 21.73) -- (167.51, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.64, 19.80) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.45, 19.80) {FCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.54, 11.00) rectangle (337.47, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.04, 14.50) rectangle (216.49, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (203.49, 21.73) -- (215.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.41, 14.50) rectangle (279.86, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.85, 21.73) -- (278.41, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.04, 14.50) rectangle (318.50, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (305.49, 21.73) -- (317.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.5] at (219.99, 19.80) {Female and Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (283.36, 19.80) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (322.00, 19.80) {Male};
\end{scope}
\end{tikzpicture}


==> Figures/sim_2_r4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-30 17:41:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] (  5.50,227.13) rectangle (147.04,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,227.13) rectangle (147.04,319.72);
\end{scope}
\begin{scope}
\path[clip] (147.04,227.13) rectangle (286.58,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,227.13) rectangle (286.58,319.72);
\end{scope}
\begin{scope}
\path[clip] (286.58,227.13) rectangle (428.12,319.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,227.13) rectangle (428.12,319.72);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,246.66) rectangle (143.54,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,267.12) --
	( 44.34,270.02) --
	( 51.58,270.28) --
	( 58.83,271.06) --
	( 66.07,270.97) --
	( 73.31,270.47) --
	( 80.55,270.02) --
	( 87.79,269.87) --
	( 95.03,269.21) --
	(102.27,269.80) --
	(109.51,269.59) --
	(116.75,267.64) --
	(123.99,268.24) --
	(131.23,266.77) --
	(138.47,254.51);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,269.77) --
	( 44.34,271.10) --
	( 51.58,270.12) --
	( 58.83,269.75) --
	( 66.07,270.10) --
	( 73.31,270.29) --
	( 80.55,270.72) --
	( 87.79,269.71) --
	( 95.03,270.17) --
	(102.27,270.12) --
	(109.51,269.54) --
	(116.75,269.60) --
	(123.99,270.11) --
	(131.23,270.51) --
	(138.47,269.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,255.82) --
	( 44.34,260.40) --
	( 51.58,263.47) --
	( 58.83,266.16) --
	( 66.07,268.27) --
	( 73.31,269.68) --
	( 80.55,270.96) --
	( 87.79,272.41) --
	( 95.03,274.28) --
	(102.27,275.95) --
	(109.51,278.10) --
	(116.75,279.44) --
	(123.99,284.40) --
	(131.23,289.16) --
	(138.47,292.13);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,301.16) --
	( 44.34,292.78) --
	( 51.58,287.70) --
	( 58.83,282.82) --
	( 66.07,279.15) --
	( 73.31,276.88) --
	( 80.55,274.98) --
	( 87.79,272.40) --
	( 95.03,270.39) --
	(102.27,270.08) --
	(109.51,268.05) --
	(116.75,267.48) --
	(123.99,268.13) --
	(131.23,267.88) --
	(138.47,267.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,271.15) -- (143.54,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	( 32.03,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,249.38) --
	( 32.03,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,260.26) --
	( 32.03,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,271.15) --
	( 32.03,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,282.04) --
	( 32.03,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,292.92) --
	( 32.03,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,303.81) --
	( 32.03,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,246.66) --
	(143.54,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,244.91) --
	( 44.34,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,244.91) --
	( 73.31,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,244.91) --
	(102.27,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,244.91) --
	(131.23,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,231.99) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82,276.59) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,246.66) rectangle (283.08,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,263.81) --
	(183.88,266.05) --
	(191.12,268.52) --
	(198.37,268.37) --
	(205.61,269.65) --
	(212.85,269.42) --
	(220.09,268.71) --
	(227.33,270.69) --
	(234.57,270.21) --
	(241.81,270.63) --
	(249.05,270.53) --
	(256.29,271.06) --
	(263.53,269.92) --
	(270.77,270.77) --
	(278.01,270.78);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,270.05) --
	(183.88,270.29) --
	(191.12,269.67) --
	(198.37,270.09) --
	(205.61,270.27) --
	(212.85,270.80) --
	(220.09,270.32) --
	(227.33,270.13) --
	(234.57,270.63) --
	(241.81,269.94) --
	(249.05,270.33) --
	(256.29,270.47) --
	(263.53,269.31) --
	(270.77,270.06) --
	(278.01,270.10);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,292.12) --
	(183.88,287.47) --
	(191.12,284.02) --
	(198.37,280.18) --
	(205.61,278.36) --
	(212.85,275.84) --
	(220.09,273.38) --
	(227.33,272.62) --
	(234.57,271.57) --
	(241.81,269.56) --
	(249.05,267.81) --
	(256.29,266.08) --
	(263.53,263.02) --
	(270.77,260.31) --
	(278.01,256.06);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,267.78) --
	(183.88,267.27) --
	(191.12,267.76) --
	(198.37,267.99) --
	(205.61,268.93) --
	(212.85,270.70) --
	(220.09,271.08) --
	(227.33,272.79) --
	(234.57,274.52) --
	(241.81,276.75) --
	(249.05,279.45) --
	(256.29,283.53) --
	(263.53,286.68) --
	(270.77,293.50) --
	(278.01,301.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,271.15) -- (283.08,271.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(171.57,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,247.45) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,258.34) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,280.11) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,291.00) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,301.88) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,249.38) --
	(171.57,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,260.26) --
	(171.57,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,271.15) --
	(171.57,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,282.04) --
	(171.57,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,292.92) --
	(171.57,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,303.81) --
	(171.57,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,246.66) --
	(283.08,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,244.91) --
	(183.88,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,244.91) --
	(212.85,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,244.91) --
	(241.81,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,244.91) --
	(270.77,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,231.99) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.36,276.59) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,311.39) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,246.66) rectangle (422.62,306.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,267.67) --
	(323.42,270.67) --
	(330.66,274.40) --
	(337.91,276.77) --
	(345.15,279.17) --
	(352.39,280.75) --
	(359.63,281.74) --
	(366.87,282.17) --
	(374.11,281.44) --
	(381.35,280.82) --
	(388.59,279.51) --
	(395.83,276.85) --
	(403.07,274.15) --
	(410.31,270.74) --
	(417.55,268.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,259.73) --
	(323.42,264.92) --
	(330.66,268.83) --
	(337.91,272.11) --
	(345.15,274.70) --
	(352.39,276.43) --
	(359.63,277.55) --
	(366.87,278.22) --
	(374.11,277.33) --
	(381.35,276.48) --
	(388.59,275.24) --
	(395.83,272.27) --
	(403.07,268.70) --
	(410.31,264.49) --
	(417.55,260.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(311.11,306.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,247.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,258.34) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,269.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,280.11) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,291.00) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,301.88) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,249.38) --
	(311.11,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,260.26) --
	(311.11,260.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,271.15) --
	(311.11,271.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,282.04) --
	(311.11,282.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,292.92) --
	(311.11,292.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,303.81) --
	(311.11,303.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,246.66) --
	(422.62,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.42,244.91) --
	(323.42,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (352.39,244.91) --
	(352.39,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.35,244.91) --
	(381.35,246.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (410.31,244.91) --
	(410.31,246.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.42,239.65) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (352.39,239.65) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (381.35,239.65) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (410.31,239.65) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,231.99) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,276.59) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,311.39) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,134.54) rectangle (147.04,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,134.54) rectangle (147.04,227.13);
\end{scope}
\begin{scope}
\path[clip] (147.04,134.54) rectangle (286.58,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,134.54) rectangle (286.58,227.13);
\end{scope}
\begin{scope}
\path[clip] (286.58,134.54) rectangle (428.12,227.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.58,134.54) rectangle (428.12,227.13);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03,154.07) rectangle (143.54,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,174.90) --
	( 44.34,177.76) --
	( 51.58,177.44) --
	( 58.83,178.61) --
	( 66.07,178.17) --
	( 73.31,177.36) --
	( 80.55,177.84) --
	( 87.79,177.52) --
	( 95.03,176.99) --
	(102.27,176.52) --
	(109.51,177.67) --
	(116.75,176.19) --
	(123.99,175.23) --
	(131.23,172.12) --
	(138.47,163.83);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,176.23) --
	( 44.34,177.50) --
	( 51.58,177.73) --
	( 58.83,177.54) --
	( 66.07,177.38) --
	( 73.31,177.07) --
	( 80.55,177.68) --
	( 87.79,177.63) --
	( 95.03,175.90) --
	(102.27,177.12) --
	(109.51,177.68) --
	(116.75,176.26) --
	(123.99,177.34) --
	(131.23,177.72) --
	(138.47,177.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.10,163.07) --
	( 44.34,168.05) --
	( 51.58,170.41) --
	( 58.83,173.78) --
	( 66.07,175.50) --
	( 73.31,176.39) --
	( 80.55,178.01) --
	( 87.79,179.98) --
	( 95.03,181.19) --
	(102.27,182.35) --
	(109.51,185.73) --
	(116.75,186.27) --
	(123.99,189.58) --
	(131.23,195.96) --
	(138.47,200.14);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.10,208.26) --
	( 44.34,201.46) --
	( 51.58,194.41) --
	( 58.83,190.45) --
	( 66.07,186.55) --
	( 73.31,183.51) --
	( 80.55,181.87) --
	( 87.79,179.76) --
	( 95.03,176.81) --
	(102.27,176.40) --
	(109.51,176.07) --
	(116.75,174.34) --
	(123.99,174.18) --
	(131.23,174.68) --
	(138.47,174.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.03,178.56) -- (143.54,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	( 32.03,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,156.79) --
	( 32.03,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,167.68) --
	( 32.03,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,178.56) --
	( 32.03,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,189.45) --
	( 32.03,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,200.34) --
	( 32.03,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.28,211.22) --
	( 32.03,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 32.03,154.07) --
	(143.54,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.34,152.32) --
	( 44.34,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.31,152.32) --
	( 73.31,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (102.27,152.32) --
	(102.27,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.23,152.32) --
	(131.23,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.34,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.31,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.27,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.23,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,139.40) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82,184.01) {$\mbox{FSR}^{1}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.79,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.57,154.07) rectangle (283.08,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,168.99) --
	(183.88,172.66) --
	(191.12,174.60) --
	(198.37,174.62) --
	(205.61,176.15) --
	(212.85,176.45) --
	(220.09,175.88) --
	(227.33,177.73) --
	(234.57,177.63) --
	(241.81,177.51) --
	(249.05,177.22) --
	(256.29,177.63) --
	(263.53,177.61) --
	(270.77,178.23) --
	(278.01,178.15);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,176.98) --
	(183.88,176.59) --
	(191.12,177.57) --
	(198.37,176.67) --
	(205.61,176.45) --
	(212.85,178.00) --
	(220.09,177.33) --
	(227.33,177.26) --
	(234.57,177.42) --
	(241.81,177.17) --
	(249.05,177.37) --
	(256.29,177.47) --
	(263.53,177.55) --
	(270.77,177.31) --
	(278.01,176.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.64,198.48) --
	(183.88,194.61) --
	(191.12,191.22) --
	(198.37,186.80) --
	(205.61,184.97) --
	(212.85,182.79) --
	(220.09,180.35) --
	(227.33,179.61) --
	(234.57,178.23) --
	(241.81,176.50) --
	(249.05,174.59) --
	(256.29,172.63) --
	(263.53,170.22) --
	(270.77,167.48) --
	(278.01,163.46);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (176.64,174.13) --
	(183.88,173.72) --
	(191.12,174.46) --
	(198.37,174.32) --
	(205.61,175.20) --
	(212.85,177.17) --
	(220.09,178.06) --
	(227.33,180.05) --
	(234.57,181.23) --
	(241.81,183.44) --
	(249.05,186.25) --
	(256.29,189.87) --
	(263.53,194.13) --
	(270.77,200.60) --
	(278.01,208.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.57,178.56) -- (283.08,178.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(171.57,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,154.86) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,165.75) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,187.52) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,198.41) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.42,209.30) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,156.79) --
	(171.57,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,167.68) --
	(171.57,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,178.56) --
	(171.57,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,189.45) --
	(171.57,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,200.34) --
	(171.57,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.82,211.22) --
	(171.57,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (171.57,154.07) --
	(283.08,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.88,152.32) --
	(183.88,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.85,152.32) --
	(212.85,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.81,152.32) --
	(241.81,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.77,152.32) --
	(270.77,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.88,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.85,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (241.81,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (270.77,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,139.40) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.36,184.01) {$\mbox{FSR}^{2}_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (227.33,218.81) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11,154.07) rectangle (422.62,213.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,176.45) --
	(323.42,179.30) --
	(330.66,182.90) --
	(337.91,185.73) --
	(345.15,188.42) --
	(352.39,189.84) --
	(359.63,190.24) --
	(366.87,190.69) --
	(374.11,190.51) --
	(381.35,189.65) --
	(388.59,187.83) --
	(395.83,185.81) --
	(403.07,182.57) --
	(410.31,179.32) --
	(417.55,176.14);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (316.18,168.33) --
	(323.42,172.85) --
	(330.66,177.42) --
	(337.91,180.64) --
	(345.15,183.68) --
	(352.39,185.51) --
	(359.63,186.21) --
	(366.87,186.69) --
	(374.11,186.46) --
	(381.35,185.66) --
	(388.59,183.58) --
	(395.83,181.33) --
	(403.07,177.70) --
	(410.31,173.00) --
	(417.55,168.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(311.11,213.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,154.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,165.75) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,176.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,187.52) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,198.41) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (307.96,209.30) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,156.79) --
	(311.11,156.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,167.68) --
	(311.11,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,178.56) --
	(311.11,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,189.45) --
	(311.11,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,200.34) --
	(311.11,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (309.36,211.22) --
	(311.11,211.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (311.11,154.07) --
	(422.62,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.42,152.32) --
	(323.42,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (352.39,152.32) --
	(352.39,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.35,152.32) --
	(381.35,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (410.31,152.32) --
	(410.31,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.42,147.06) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (352.39,147.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (381.35,147.06) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (410.31,147.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,139.40) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.90,184.01) {EPI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.87,218.81) { };
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (118.41,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (118.41,134.54);
\end{scope}
\begin{scope}
\path[clip] (336.24,  5.50) rectangle (428.12,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.24,  5.50) rectangle (428.12,134.54);
\end{scope}
\begin{scope}
\path[clip] (118.41,  5.50) rectangle (227.33,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.41,  5.50) rectangle (227.33,134.54);
\end{scope}
\begin{scope}
\path[clip] (227.33,  5.50) rectangle (336.24,134.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33,  5.50) rectangle (336.24,134.54);
\end{scope}
\begin{scope}
\path[clip] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.95, 59.48) rectangle (223.83,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 81.14) --
	(151.88, 83.52) --
	(157.13, 83.44) --
	(162.38, 84.19) --
	(167.63, 83.88) --
	(172.88, 83.31) --
	(178.14, 83.87) --
	(183.39, 83.81) --
	(188.64, 82.79) --
	(193.89, 83.41) --
	(199.14, 84.32) --
	(204.40, 83.19) --
	(209.65, 84.05) --
	(214.90, 84.10) --
	(220.15, 82.75);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (146.62, 85.00) --
	(151.88, 86.02) --
	(157.13, 85.11) --
	(162.38, 85.91) --
	(167.63, 85.62) --
	(172.88, 85.00) --
	(178.14, 85.26) --
	(183.39, 85.29) --
	(188.64, 84.31) --
	(193.89, 84.40) --
	(199.14, 85.24) --
	(204.40, 83.81) --
	(209.65, 84.00) --
	(214.90, 84.89) --
	(220.15, 84.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.95, 83.98) -- (223.83, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(142.95,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.80,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 62.20) --
	(142.95, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 73.09) --
	(142.95, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 83.98) --
	(142.95, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20, 94.86) --
	(142.95, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,105.75) --
	(142.95,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.20,116.64) --
	(142.95,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.95, 59.48) --
	(223.83, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.88, 57.73) --
	(151.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (172.88, 57.73) --
	(172.88, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.89, 57.73) --
	(193.89, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.90, 57.73) --
	(214.90, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.88, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.88, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (193.89, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (214.90, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39, 44.81) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.73, 89.42) {$\mbox{FSR}^{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.39,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.86, 59.48) rectangle (332.74,119.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 83.88) --
	(260.79, 83.58) --
	(266.04, 84.20) --
	(271.29, 83.06) --
	(276.55, 83.10) --
	(281.80, 83.85) --
	(287.05, 83.04) --
	(292.30, 83.72) --
	(297.55, 83.61) --
	(302.81, 83.49) --
	(308.06, 83.29) --
	(313.31, 83.51) --
	(318.56, 83.49) --
	(323.81, 83.79) --
	(329.06, 83.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (255.54, 83.53) --
	(260.79, 83.86) --
	(266.04, 84.64) --
	(271.29, 83.95) --
	(276.55, 84.43) --
	(281.80, 85.06) --
	(287.05, 84.57) --
	(292.30, 85.29) --
	(297.55, 85.07) --
	(302.81, 85.03) --
	(308.06, 84.94) --
	(313.31, 85.00) --
	(318.56, 84.92) --
	(323.81, 85.31) --
	(329.06, 85.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (251.86, 83.98) -- (332.74, 83.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(251.86,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 60.27) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 71.16) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 82.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71, 92.94) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,103.82) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.71,114.71) {0.16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 62.20) --
	(251.86, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 73.09) --
	(251.86, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 83.98) --
	(251.86, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11, 94.86) --
	(251.86, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,105.75) --
	(251.86,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.11,116.64) --
	(251.86,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (251.86, 59.48) --
	(332.74, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.79, 57.73) --
	(260.79, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.80, 57.73) --
	(281.80, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.81, 57.73) --
	(302.81, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.81, 57.73) --
	(323.81, 59.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (260.79, 52.47) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.80, 52.47) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (302.81, 52.47) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (323.81, 52.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30, 44.81) {$\pi_{2|F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (235.65, 89.42) {$\mbox{FSR}^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.30,124.22) {Data Driven (GAM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.18, 11.00) rectangle (187.54, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.68, 14.50) rectangle (135.14, 28.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.13, 21.73) -- (133.69, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.50, 14.50) rectangle (168.95, 28.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.95, 21.73) -- (167.51, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.64, 19.80) {FASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.45, 19.80) {FCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.54, 11.00) rectangle (337.47, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.04, 14.50) rectangle (216.49, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (203.49, 21.73) -- (215.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.41, 14.50) rectangle (279.86, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.85, 21.73) -- (278.41, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.04, 14.50) rectangle (318.50, 28.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (305.49, 21.73) -- (317.05, 21.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.5] at (219.99, 19.80) {Female and Male};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (283.36, 19.80) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (322.00, 19.80) {Male};
\end{scope}
\end{tikzpicture}

